Factor Graphs for Quantum Information Processing

[...] In this thesis, we are interested in generalizing factor graphs and the relevant methods toward describing quantum systems. Two generalizations of classical graphical models are investigated, namely double-edge factor graphs (DeFGs) and quantum factor graphs (QFGs). Conventionally, a factor in a factor graph represents a nonnegative real-valued local functions. Two different approaches to generalize factors in classical factor graphs yield DeFGs and QFGs, respectively. We proposed/re-proposed and analyzed generalized versions of belief-propagation algorithms for DeFGs/QFGs. As a particular application of the DeFGs, we investigate the information rate and their upper/lower bounds of classical communications over quantum channels with memory. In this study, we also propose a data-driven method for optimizing the upper/lower bounds on information rate.

==> 1155001913-cao_michael_xuan-202104-phd-Data_Performance_Gap_cem_4.txt <==
step	          IR_L	          IR_U	           GAP
   1	-0.026102802912	1.187041464841	1.213144267753
   3	0.001178096173	0.135196999531	0.134018903358
   5	0.001607454291	0.135166595328	0.133559141038
   7	0.001924289552	0.135142986878	0.133218697326
   9	0.002201880193	0.135124202187	0.132922321994
  11	0.002484348017	0.135109000635	0.132624652619
  13	0.002805728448	0.135096541353	0.132290812905
  15	0.003199613298	0.135086239367	0.131886626070
  17	0.003706222678	0.135077684965	0.131371462287
  19	0.004380172548	0.135070595132	0.130690422584
  21	0.005301817702	0.135064780943	0.129762963241
  23	0.006596550967	0.135060120704	0.128463569737
  25	0.008470546532	0.135056531133	0.126585984601
  27	0.011280181089	0.135053931332	0.123773750243
  29	0.015665645611	0.135052200767	0.119386555156
  31	0.022764979076	0.135051147043	0.112286167967
  33	0.034261934843	0.135050524515	0.100788589671
  35	0.050861510277	0.135050158846	0.084188648569
  37	0.067793499339	0.135050067877	0.067256568538
  39	0.077372026950	0.135050290959	0.057678264008
  41	0.080721086696	0.135050676544	0.054329589848
  43	0.082078651281	0.135051025219	0.052972373937
  45	0.082900054574	0.135051295669	0.052151241095
  47	0.083501721964	0.135051522224	0.051549800260
  49	0.083991804731	0.135051727484	0.051059922753
  51	0.084428185652	0.135051918905	0.050623733253
  53	0.084845960496	0.135052097985	0.050206137489
  55	0.085266837694	0.135052263531	0.049785425837
  57	0.085703625154	0.135052412505	0.049348787351
  59	0.086162179435	0.135052540679	0.048890361244
  61	0.086641968585	0.135052643676	0.048410675091
  63	0.087136242247	0.135052718426	0.047916476179
  65	0.087632793345	0.135052764704	0.047419971358
  67	0.088116037537	0.135052786129	0.046936748593
  69	0.088570374728	0.135052789913	0.046482415185
  71	0.088983794039	0.135052785094	0.046068991055
  73	0.089350229849	0.135052779889	0.045702550040
  75	0.089669793334	0.135052779337	0.045382986003
  77	0.089947205864	0.135052784303	0.045105578440
  79	0.090189535234	0.135052792026	0.044863256792
  81	0.090404247024	0.135052797659	0.044648550635
  83	0.090598014543	0.135052796005	0.044454781462
  85	0.090776234818	0.135052782867	0.044276548048
  87	0.090942994585	0.135052755803	0.044109761218
  89	0.091101243568	0.135052714335	0.043951470766
  91	0.091253021679	0.135052659737	0.043799638058
  93	0.091399668209	0.135052594606	0.043652926396
  95	0.091541991141	0.135052522318	0.043510531177
  97	0.091680398232	0.135052446507	0.043372048275
  99	0.091814999262	0.135052370624	0.043237371362
 101	0.091945688972	0.135052297617	0.043106608645
 103	0.092072217629	0.135052229761	0.042980012132
 105	0.092194252975	0.135052168592	0.042857915617
 107	0.092311434710	0.135052114959	0.042740680250
 109	0.092423420783	0.135052069126	0.042628648343
 111	0.092529924010	0.135052030908	0.042522106898
 113	0.092630737574	0.135051999808	0.042421262233
 115	0.092725748897	0.135051975142	0.042326226246
 117	0.092814942546	0.135051956139	0.042237013592
 119	0.092898394062	0.135051942004	0.042153547941
 121	0.092976257331	0.135051931973	0.042075674642
 123	0.093048748370	0.135051925341	0.042003176971
 125	0.093116128097	0.135051921470	0.041935793373
 127	0.093178686043	0.135051919801	0.041873233758
 129	0.093236726256	0.135051919848	0.041815193592
 131	0.093290555966	0.135051921199	0.041761365233
 133	0.093340477088	0.135051923506	0.041711446419
 135	0.093386780304	0.135051926484	0.041665146180
 137	0.093429741309	0.135051929899	0.041622188590
 139	0.093469618724	0.135051933564	0.041582314840
 141	0.093506653274	0.135051937335	0.041545284061
 143	0.093541067800	0.135051941101	0.041510873301
 145	0.093573067845	0.135051944780	0.041478876934
 147	0.093602842565	0.135051948316	0.041449105751
 149	0.093630565801	0.135051951671	0.041421385870
 151	0.093656397226	0.135051954824	0.041395557598
 153	0.093680483467	0.135051957766	0.041371474299
 155	0.093702959187	0.135051960496	0.041349001309
 157	0.093723948089	0.135051963021	0.041328014932
 159	0.093743563846	0.135051965351	0.041308401505
 161	0.093761910943	0.135051967501	0.041290056558
 163	0.093779085448	0.135051969485	0.041272884037
 165	0.093795175713	0.135051971320	0.041256795606
 167	0.093810263007	0.135051973022	0.041241710015
 169	0.093824422092	0.135051974606	0.041227552515
 171	0.093837721755	0.135051976088	0.041214254334
 173	0.093850225289	0.135051977481	0.041201752192
 175	0.093861990936	0.135051978796	0.041189987860
 177	0.093873072294	0.135051980045	0.041178907751
 179	0.093883518689	0.135051981238	0.041168462550
 181	0.093893375523	0.135051982384	0.041158606861
 183	0.093902684590	0.135051983489	0.041149298899
 185	0.093911484369	0.135051984560	0.041140500191
 187	0.093919810297	0.135051985604	0.041132175307
 189	0.093927695011	0.135051986623	0.041124291612
 191	0.093935168586	0.135051987623	0.041116819037
 193	0.093942258740	0.135051988607	0.041109729867
 195	0.093948991032	0.135051989578	0.041102998546
 197	0.093955389036	0.135051990537	0.041096601501
 199	0.093961474511	0.135051991487	0.041090516976
 201	0.093967267547	0.135051992430	0.041084724882
 203	0.093972786707	0.135051993366	0.041079206659
 205	0.093978049148	0.135051994296	0.041073945148
 207	0.093983070744	0.135051995222	0.041068924478
 209	0.093987866186	0.135051996144	0.041064129958
 211	0.093992449082	0.135051997062	0.041059547980
 213	0.093996832047	0.135051997976	0.041055165929
 215	0.094001026782	0.135051998888	0.041050972106
 217	0.094005044150	0.135051999796	0.041046955647
 219	0.094008894241	0.135052000701	0.041043106460
 221	0.094012586439	0.135052001604	0.041039415164
 223	0.094016129476	0.135052002503	0.041035873027
 225	0.094019531481	0.135052003398	0.041032471918
 227	0.094022800033	0.135052004290	0.041029204258
 229	0.094025942201	0.135052005179	0.041026062978
 231	0.094028964585	0.135052006063	0.041023041478
 233	0.094031873351	0.135052006943	0.041020133592
 235	0.094034674266	0.135052007819	0.041017333554
 237	0.094037372726	0.135052008690	0.041014635964
 239	0.094039973787	0.135052009557	0.041012035769
 241	0.094042482189	0.135052010417	0.041009528229
 243	0.094044902377	0.135052011273	0.041007108896
 245	0.094047238527	0.135052012122	0.041004773596
 247	0.094049494562	0.135052012966	0.041002518404
 249	0.094051674175	0.135052013803	0.041000339629
 251	0.094053780837	0.135052014634	0.040998233797
 253	0.094055817822	0.135052015457	0.040996197635
 255	0.094057788216	0.135052016274	0.040994228059
 257	0.094059694928	0.135052017084	0.040992322156
 259	0.094061540706	0.135052017885	0.040990477179
 261	0.094063328149	0.135052018680	0.040988690530
 263	0.094065059712	0.135052019466	0.040986959754
 265	0.094066737718	0.135052020244	0.040985282526
 267	0.094068364368	0.135052021014	0.040983656646
 269	0.094069941746	0.135052021775	0.040982080029
 271	0.094071471832	0.135052022528	0.040980550697
 273	0.094072956499	0.135052023273	0.040979066773
 275	0.094074397532	0.135052024008	0.040977626476
 277	0.094075796621	0.135052024735	0.040976228114
 279	0.094077155376	0.135052025452	0.040974870076
 281	0.094078475329	0.135052026161	0.040973550831
 283	0.094079757937	0.135052026860	0.040972268923
 285	0.094081004588	0.135052027550	0.040971022962
 287	0.094082216605	0.135052028231	0.040969811626
 289	0.094083395249	0.135052028903	0.040968633654
 291	0.094084541724	0.135052029565	0.040967487841
 293	0.094085657179	0.135052030219	0.040966373039
 295	0.094086742711	0.135052030862	0.040965288151
 297	0.094087799369	0.135052031497	0.040964232128
 299	0.094088828155	0.135052032123	0.040963203967
 301	0.094089830028	0.135052032739	0.040962202710
 303	0.094090805906	0.135052033346	0.040961227439
 305	0.094091756668	0.135052033944	0.040960277276
 307	0.094092683154	0.135052034533	0.040959351378
 309	0.094093586172	0.135052035112	0.040958448940
 311	0.094094466495	0.135052035683	0.040957569189
 313	0.094095324863	0.135052036245	0.040956711382
 315	0.094096161990	0.135052036798	0.040955874809
 317	0.094096978557	0.135052037343	0.040955058786
 319	0.094097775221	0.135052037878	0.040954262658
 321	0.094098552611	0.135052038406	0.040953485795
 323	0.094099311333	0.135052038924	0.040952727591
 325	0.094100051970	0.135052039435	0.040951987465
 327	0.094100775080	0.135052039937	0.040951264857
 329	0.094101481202	0.135052040431	0.040950559229
 331	0.094102170855	0.135052040917	0.040949870062
 333	0.094102844537	0.135052041394	0.040949196858
 335	0.094103502728	0.135052041864	0.040948539136
 337	0.094104145892	0.135052042327	0.040947896435
 339	0.094104774473	0.135052042781	0.040947268308
 341	0.094105388903	0.135052043228	0.040946654325
 343	0.094105989594	0.135052043668	0.040946054073
 345	0.094106576948	0.135052044100	0.040945467152
 347	0.094107151348	0.135052044525	0.040944893177
 349	0.094107713168	0.135052044943	0.040944331775
 351	0.094108262766	0.135052045354	0.040943782588
 353	0.094108800489	0.135052045758	0.040943245269
 355	0.094109326672	0.135052046155	0.040942719484
 357	0.094109841637	0.135052046546	0.040942204909
 359	0.094110345698	0.135052046930	0.040941701232
 361	0.094110839157	0.135052047308	0.040941208150
 363	0.094111322306	0.135052047679	0.040940725373
 365	0.094111795426	0.135052048044	0.040940252618
 367	0.094112258791	0.135052048403	0.040939789612
 369	0.094112712665	0.135052048756	0.040939336091
 371	0.094113157304	0.135052049103	0.040938891799
 373	0.094113592955	0.135052049444	0.040938456489
 375	0.094114019857	0.135052049779	0.040938029922
 377	0.094114438242	0.135052050109	0.040937611867
 379	0.094114848335	0.135052050433	0.040937202098
 381	0.094115250353	0.135052050752	0.040936800398
 383	0.094115644508	0.135052051065	0.040936406557
 385	0.094116031002	0.135052051373	0.040936020371
 387	0.094116410035	0.135052051676	0.040935641641
 389	0.094116781797	0.135052051974	0.040935270177
 391	0.094117146475	0.135052052267	0.040934905791
 393	0.094117504250	0.135052052555	0.040934548305
 395	0.094117855296	0.135052052838	0.040934197542
 397	0.094118199783	0.135052053116	0.040933853333
 399	0.094118537875	0.135052053390	0.040933515514
 401	0.094118869733	0.135052053659	0.040933183926
 403	0.094119195512	0.135052053923	0.040932858411
 405	0.094119515362	0.135052054184	0.040932538822
 407	0.094119829429	0.135052054439	0.040932225010
 409	0.094120137856	0.135052054691	0.040931916834
 411	0.094120440781	0.135052054938	0.040931614157
 413	0.094120738337	0.135052055181	0.040931316845
 415	0.094121030654	0.135052055421	0.040931024766
 417	0.094121317860	0.135052055656	0.040930737796
 419	0.094121600076	0.135052055887	0.040930455810
 421	0.094121877423	0.135052056114	0.040930178691
 423	0.094122150017	0.135052056338	0.040929906320
 425	0.094122417971	0.135052056557	0.040929638587
 427	0.094122681394	0.135052056773	0.040929375380
 429	0.094122940393	0.135052056986	0.040929116593
 431	0.094123195072	0.135052057195	0.040928862122
 433	0.094123445533	0.135052057400	0.040928611867
 435	0.094123691874	0.135052057602	0.040928365728
 437	0.094123934189	0.135052057800	0.040928123611
 439	0.094124172574	0.135052057995	0.040927885422
 441	0.094124407117	0.135052058187	0.040927651070
 443	0.094124637908	0.135052058376	0.040927420468
 445	0.094124865032	0.135052058561	0.040927193529
 447	0.094125088573	0.135052058744	0.040926970171
 449	0.094125308612	0.135052058923	0.040926750310
 451	0.094125525230	0.135052059099	0.040926533869
 453	0.094125738502	0.135052059272	0.040926320770
 455	0.094125948504	0.135052059442	0.040926110938
 457	0.094126155311	0.135052059610	0.040925904299
 459	0.094126358992	0.135052059774	0.040925700782
 461	0.094126559618	0.135052059936	0.040925500318
 463	0.094126757256	0.135052060095	0.040925302838
 465	0.094126951974	0.135052060251	0.040925108277
 467	0.094127143834	0.135052060404	0.040924916570
 469	0.094127332901	0.135052060555	0.040924727654
 471	0.094127519235	0.135052060703	0.040924541469
 473	0.094127702895	0.135052060849	0.040924357953
 475	0.094127883942	0.135052060992	0.040924177050
 477	0.094128062430	0.135052061132	0.040923998703
 479	0.094128238416	0.135052061271	0.040923822855
 481	0.094128411953	0.135052061406	0.040923649453
 483	0.094128583095	0.135052061540	0.040923478445
 485	0.094128751892	0.135052061671	0.040923309779
 487	0.094128918395	0.135052061799	0.040923143404
 489	0.094129082653	0.135052061926	0.040922979272
 491	0.094129244714	0.135052062050	0.040922817336
 493	0.094129404624	0.135052062172	0.040922657548
 495	0.094129562429	0.135052062292	0.040922499863
 497	0.094129718173	0.135052062409	0.040922344236
 499	0.094129871899	0.135052062525	0.040922190626
 501	0.094130023650	0.135052062638	0.040922038988
 503	0.094130173468	0.135052062749	0.040921889282
 505	0.094130321391	0.135052062859	0.040921741467
 507	0.094130467461	0.135052062966	0.040921595505
 509	0.094130611715	0.135052063071	0.040921451356
 511	0.094130754191	0.135052063175	0.040921308984
 513	0.094130894925	0.135052063276	0.040921168351
 515	0.094131033954	0.135052063376	0.040921029422
 517	0.094131171312	0.135052063473	0.040920892162
 519	0.094131307033	0.135052063569	0.040920756536
 521	0.094131441151	0.135052063663	0.040920622512
 523	0.094131573698	0.135052063756	0.040920490057
 525	0.094131704707	0.135052063846	0.040920359139
 527	0.094131834208	0.135052063935	0.040920229726
 529	0.094131962232	0.135052064022	0.040920101790
 531	0.094132088809	0.135052064107	0.040919975299
 533	0.094132213966	0.135052064191	0.040919850225
 535	0.094132337734	0.135052064273	0.040919726539
 537	0.094132460139	0.135052064354	0.040919604214
 539	0.094132581209	0.135052064433	0.040919483224
 541	0.094132700970	0.135052064510	0.040919363540
 543	0.094132819447	0.135052064586	0.040919245138
 545	0.094132936667	0.135052064660	0.040919127993
 547	0.094133052654	0.135052064733	0.040919012079
 549	0.094133167432	0.135052064804	0.040918897372
 551	0.094133281024	0.135052064874	0.040918783850
 553	0.094133393454	0.135052064942	0.040918671488
 555	0.094133504745	0.135052065009	0.040918560265
 557	0.094133614917	0.135052065075	0.040918450158
 559	0.094133723994	0.135052065139	0.040918341145
 561	0.094133831995	0.135052065202	0.040918233207
 563	0.094133938942	0.135052065263	0.040918126321
 565	0.094134044855	0.135052065324	0.040918020469
 567	0.094134149752	0.135052065382	0.040917915630
 569	0.094134253655	0.135052065440	0.040917811785
 571	0.094134356581	0.135052065496	0.040917708916
 573	0.094134458548	0.135052065552	0.040917607003
 575	0.094134559576	0.135052065605	0.040917506030
 577	0.094134659681	0.135052065658	0.040917405977
 579	0.094134758880	0.135052065710	0.040917306829
 581	0.094134857191	0.135052065760	0.040917208569
 583	0.094134954630	0.135052065809	0.040917111179
 585	0.094135051213	0.135052065857	0.040917014644
 587	0.094135146955	0.135052065904	0.040916918949
 589	0.094135241873	0.135052065950	0.040916824077
 591	0.094135335981	0.135052065995	0.040916730014
 593	0.094135429293	0.135052066039	0.040916636746
 595	0.094135521825	0.135052066081	0.040916544256
 597	0.094135613590	0.135052066123	0.040916452533
 599	0.094135704602	0.135052066164	0.040916361562
 601	0.094135794875	0.135052066203	0.040916271329
 603	0.094135884421	0.135052066242	0.040916181821
 605	0.094135973254	0.135052066280	0.040916093026
 607	0.094136061386	0.135052066316	0.040916004931
 609	0.094136148829	0.135052066352	0.040915917523
 611	0.094136235596	0.135052066387	0.040915830791
 613	0.094136321698	0.135052066421	0.040915744723
 615	0.094136407147	0.135052066454	0.040915659307
 617	0.094136491954	0.135052066486	0.040915574532
 619	0.094136576130	0.135052066518	0.040915490388
 621	0.094136659686	0.135052066548	0.040915406862
 623	0.094136742632	0.135052066578	0.040915323946
 625	0.094136824978	0.135052066607	0.040915241628
 627	0.094136906736	0.135052066635	0.040915159899
 629	0.094136987914	0.135052066662	0.040915078748
 631	0.094137068522	0.135052066688	0.040914998166
 633	0.094137148570	0.135052066714	0.040914918144
 635	0.094137228067	0.135052066739	0.040914838672
 637	0.094137307021	0.135052066763	0.040914759742
 639	0.094137385443	0.135052066787	0.040914681344
 641	0.094137463339	0.135052066810	0.040914603470
 643	0.094137540719	0.135052066832	0.040914526112
 645	0.094137617592	0.135052066853	0.040914449261
 647	0.094137693964	0.135052066874	0.040914372910
 649	0.094137769844	0.135052066894	0.040914297050
 651	0.094137845240	0.135052066913	0.040914221673
 653	0.094137920159	0.135052066932	0.040914146773
 655	0.094137994609	0.135052066950	0.040914072341
 657	0.094138068596	0.135052066968	0.040913998372
 659	0.094138142128	0.135052066985	0.040913924856
 661	0.094138215212	0.135052067001	0.040913851789
 663	0.094138287854	0.135052067017	0.040913779162
 665	0.094138360062	0.135052067032	0.040913706970
 667	0.094138431840	0.135052067047	0.040913635206
 669	0.094138503197	0.135052067061	0.040913563864
 671	0.094138574138	0.135052067074	0.040913492937
 673	0.094138644668	0.135052067087	0.040913422419
 675	0.094138714795	0.135052067100	0.040913352305
 677	0.094138784523	0.135052067112	0.040913282589
 679	0.094138853858	0.135052067123	0.040913213265
 681	0.094138922807	0.135052067134	0.040913144328
 683	0.094138991373	0.135052067145	0.040913075772
 685	0.094139059563	0.135052067155	0.040913007592
 687	0.094139127382	0.135052067165	0.040912939783
 689	0.094139194834	0.135052067174	0.040912872340
 691	0.094139261925	0.135052067183	0.040912805258
 693	0.094139328660	0.135052067191	0.040912738532
 695	0.094139395043	0.135052067200	0.040912672157
 697	0.094139461078	0.135052067207	0.040912606129
 699	0.094139526771	0.135052067214	0.040912540444
 701	0.094139592125	0.135052067221	0.040912475096
 703	0.094139657146	0.135052067228	0.040912410082
 705	0.094139721836	0.135052067234	0.040912345397
 707	0.094139786201	0.135052067240	0.040912281038
 709	0.094139850245	0.135052067245	0.040912217000
 711	0.094139913971	0.135052067250	0.040912153279
 713	0.094139977383	0.135052067255	0.040912089872
 715	0.094140040485	0.135052067259	0.040912026775
 717	0.094140103281	0.135052067264	0.040911963983
 719	0.094140165774	0.135052067267	0.040911901494
 721	0.094140227968	0.135052067271	0.040911839303
 723	0.094140289866	0.135052067274	0.040911777409
 725	0.094140351471	0.135052067277	0.040911715806
 727	0.094140412788	0.135052067280	0.040911654492
 729	0.094140473819	0.135052067283	0.040911593463
 731	0.094140534568	0.135052067285	0.040911532717
 733	0.094140595036	0.135052067287	0.040911472250
 735	0.094140655229	0.135052067289	0.040911412060
 737	0.094140715148	0.135052067290	0.040911352143
 739	0.094140774796	0.135052067292	0.040911292496
 741	0.094140834176	0.135052067293	0.040911233117
 743	0.094140893291	0.135052067294	0.040911174002
 745	0.094140952144	0.135052067294	0.040911115150
 747	0.094141010738	0.135052067295	0.040911056557
 749	0.094141069074	0.135052067295	0.040910998221
 751	0.094141127156	0.135052067296	0.040910940140
 753	0.094141184986	0.135052067296	0.040910882310
 755	0.094141242566	0.135052067295	0.040910824729
 757	0.094141299899	0.135052067295	0.040910767396
 759	0.094141356987	0.135052067295	0.040910710307
 761	0.094141413833	0.135052067294	0.040910653461
 763	0.094141470438	0.135052067293	0.040910596855
 765	0.094141526805	0.135052067293	0.040910540487
 767	0.094141582937	0.135052067292	0.040910484355
 769	0.094141638834	0.135052067291	0.040910428456
 771	0.094141694500	0.135052067289	0.040910372790
 773	0.094141749936	0.135052067288	0.040910317353
 775	0.094141805144	0.135052067287	0.040910262143
 777	0.094141860126	0.135052067285	0.040910207159
 779	0.094141914884	0.135052067284	0.040910152400
 781	0.094141969420	0.135052067282	0.040910097862
 783	0.094142023736	0.135052067280	0.040910043544
 785	0.094142077833	0.135052067279	0.040909989445
 787	0.094142131714	0.135052067277	0.040909935563
 789	0.094142185379	0.135052067275	0.040909881896
 791	0.094142238832	0.135052067273	0.040909828441
 793	0.094142292072	0.135052067271	0.040909775199
 795	0.094142345103	0.135052067269	0.040909722166
 797	0.094142397925	0.135052067267	0.040909669342
 799	0.094142450540	0.135052067265	0.040909616725
 801	0.094142502949	0.135052067263	0.040909564313
 803	0.094142555155	0.135052067261	0.040909512106
 805	0.094142607158	0.135052067258	0.040909460100
 807	0.094142658961	0.135052067256	0.040909408296
 809	0.094142710563	0.135052067254	0.040909356691
 811	0.094142761968	0.135052067252	0.040909305284
 813	0.094142813176	0.135052067250	0.040909254074
 815	0.094142864188	0.135052067247	0.040909203060
 817	0.094142915006	0.135052067245	0.040909152239
 819	0.094142965631	0.135052067243	0.040909101612
 821	0.094143016065	0.135052067241	0.040909051176
 823	0.094143066308	0.135052067239	0.040909000931
 825	0.094143116362	0.135052067237	0.040908950875
 827	0.094143166228	0.135052067235	0.040908901006
 829	0.094143215908	0.135052067232	0.040908851325
 831	0.094143265402	0.135052067230	0.040908801829
 833	0.094143314711	0.135052067228	0.040908752518
 835	0.094143363837	0.135052067227	0.040908703390
 837	0.094143412781	0.135052067225	0.040908654444
 839	0.094143461544	0.135052067223	0.040908605679
 841	0.094143510126	0.135052067221	0.040908557095
 843	0.094143558530	0.135052067219	0.040908508689
 845	0.094143606756	0.135052067218	0.040908460462
 847	0.094143654804	0.135052067216	0.040908412412
 849	0.094143702677	0.135052067214	0.040908364537
 851	0.094143750375	0.135052067213	0.040908316838
 853	0.094143797899	0.135052067212	0.040908269313
 855	0.094143845250	0.135052067210	0.040908221961
 857	0.094143892428	0.135052067209	0.040908174781
 859	0.094143939436	0.135052067208	0.040908127772
 861	0.094143986273	0.135052067207	0.040908080933
 863	0.094144032941	0.135052067206	0.040908034264
 865	0.094144079441	0.135052067205	0.040907987764
 867	0.094144125773	0.135052067204	0.040907941431
 869	0.094144171938	0.135052067203	0.040907895265
 871	0.094144217937	0.135052067202	0.040907849265
 873	0.094144263772	0.135052067202	0.040907803430
 875	0.094144309442	0.135052067201	0.040907757760
 877	0.094144354949	0.135052067201	0.040907712252
 879	0.094144400293	0.135052067201	0.040907666908
 881	0.094144445475	0.135052067201	0.040907621725
 883	0.094144490497	0.135052067201	0.040907576704
 885	0.094144535358	0.135052067201	0.040907531842
 887	0.094144580060	0.135052067201	0.040907487141
 889	0.094144624603	0.135052067201	0.040907442598
 891	0.094144668989	0.135052067202	0.040907398213
 893	0.094144713217	0.135052067202	0.040907353985
 895	0.094144757288	0.135052067203	0.040907309914
 897	0.094144801204	0.135052067203	0.040907265999
 899	0.094144844965	0.135052067204	0.040907222239
 901	0.094144888572	0.135052067205	0.040907178634
 903	0.094144932024	0.135052067206	0.040907135182
 905	0.094144975324	0.135052067208	0.040907091883
 907	0.094145018472	0.135052067209	0.040907048737
 909	0.094145061468	0.135052067211	0.040907005742
 911	0.094145104313	0.135052067212	0.040906962899
 913	0.094145147008	0.135052067214	0.040906920205
 915	0.094145189554	0.135052067216	0.040906877662
 917	0.094145231950	0.135052067218	0.040906835268
 919	0.094145274198	0.135052067220	0.040906793022
 921	0.094145316299	0.135052067222	0.040906750924
 923	0.094145358252	0.135052067225	0.040906708973
 925	0.094145400059	0.135052067227	0.040906667168
 927	0.094145441720	0.135052067230	0.040906625510
 929	0.094145483236	0.135052067233	0.040906583997
 931	0.094145524607	0.135052067236	0.040906542628
 933	0.094145565835	0.135052067239	0.040906501404
 935	0.094145606918	0.135052067242	0.040906460324
 937	0.094145647859	0.135052067245	0.040906419386
 939	0.094145688658	0.135052067249	0.040906378591
 941	0.094145729315	0.135052067253	0.040906337938
 943	0.094145769831	0.135052067257	0.040906297425
 945	0.094145810207	0.135052067260	0.040906257054
 947	0.094145850442	0.135052067265	0.040906216823
 949	0.094145890538	0.135052067269	0.040906176731
 951	0.094145930495	0.135052067273	0.040906136778
 953	0.094145970314	0.135052067278	0.040906096964
 955	0.094146009995	0.135052067283	0.040906057287
 957	0.094146049539	0.135052067287	0.040906017748
 959	0.094146088946	0.135052067292	0.040905978346
 961	0.094146128217	0.135052067298	0.040905939080
 963	0.094146167352	0.135052067303	0.040905899950
 965	0.094146206353	0.135052067308	0.040905860956
 967	0.094146245218	0.135052067314	0.040905822096
 969	0.094146283950	0.135052067320	0.040905783370
 971	0.094146322547	0.135052067325	0.040905744778
 973	0.094146361012	0.135052067332	0.040905706319
 975	0.094146399345	0.135052067338	0.040905667993
 977	0.094146437545	0.135052067344	0.040905629799
 979	0.094146475613	0.135052067351	0.040905591737
 981	0.094146513551	0.135052067357	0.040905553806
 983	0.094146551358	0.135052067364	0.040905516006
 985	0.094146589035	0.135052067371	0.040905478336
 987	0.094146626582	0.135052067378	0.040905440796
 989	0.094146664000	0.135052067385	0.040905403385
 991	0.094146701290	0.135052067393	0.040905366103
 993	0.094146738451	0.135052067400	0.040905328949
 995	0.094146775485	0.135052067408	0.040905291923
 997	0.094146812391	0.135052067416	0.040905255025
 999	0.094146849171	0.135052067424	0.040905218253
1001	0.094146885824	0.135052067432	0.040905181608
1003	0.094146922351	0.135052067440	0.040905145089
1005	0.094146958754	0.135052067449	0.040905108695
1007	0.094146995031	0.135052067457	0.040905072427
1009	0.094147031183	0.135052067466	0.040905036283
1011	0.094147067212	0.135052067475	0.040905000263
1013	0.094147103117	0.135052067484	0.040904964367
1015	0.094147138899	0.135052067493	0.040904928594
1017	0.094147174558	0.135052067502	0.040904892944
1019	0.094147210095	0.135052067512	0.040904857417
1021	0.094147245510	0.135052067522	0.040904822011
1023	0.094147280804	0.135052067531	0.040904786727
1025	0.094147315977	0.135052067541	0.040904751564
1027	0.094147351030	0.135052067551	0.040904716522
1029	0.094147385962	0.135052067561	0.040904681600
1031	0.094147420774	0.135052067572	0.040904646797
1033	0.094147455468	0.135052067582	0.040904612115
1035	0.094147490042	0.135052067593	0.040904577551
1037	0.094147524499	0.135052067604	0.040904543105
1039	0.094147558837	0.135052067615	0.040904508778
1041	0.094147593058	0.135052067626	0.040904474568
1043	0.094147627161	0.135052067637	0.040904440476
1045	0.094147661148	0.135052067648	0.040904406500
1047	0.094147695019	0.135052067660	0.040904372641
1049	0.094147728773	0.135052067672	0.040904338898
1051	0.094147762413	0.135052067683	0.040904305271
1053	0.094147795937	0.135052067695	0.040904271759
1055	0.094147829346	0.135052067707	0.040904238361
1057	0.094147862641	0.135052067720	0.040904205079
1059	0.094147895822	0.135052067732	0.040904171910
1061	0.094147928890	0.135052067745	0.040904138854
1063	0.094147961845	0.135052067757	0.040904105912
1065	0.094147994687	0.135052067770	0.040904073083
1067	0.094148027417	0.135052067783	0.040904040366
1069	0.094148060034	0.135052067796	0.040904007762
1071	0.094148092541	0.135052067809	0.040903975268
1073	0.094148124936	0.135052067822	0.040903942887
1075	0.094148157220	0.135052067836	0.040903910616
1077	0.094148189394	0.135052067849	0.040903878455
1079	0.094148221458	0.135052067863	0.040903846405
1081	0.094148253413	0.135052067877	0.040903814464
1083	0.094148285258	0.135052067891	0.040903782633
1085	0.094148316995	0.135052067905	0.040903750910
1087	0.094148348623	0.135052067919	0.040903719297
1089	0.094148380143	0.135052067934	0.040903687791
1091	0.094148411555	0.135052067948	0.040903656393
1093	0.094148442860	0.135052067963	0.040903625103
1095	0.094148474058	0.135052067978	0.040903593920
1097	0.094148505149	0.135052067993	0.040903562843
1099	0.094148536135	0.135052068008	0.040903531873
1101	0.094148567014	0.135052068023	0.040903501009
1103	0.094148597788	0.135052068038	0.040903470250
1105	0.094148628457	0.135052068054	0.040903439597
1107	0.094148659021	0.135052068069	0.040903409049
1109	0.094148689480	0.135052068085	0.040903378605
1111	0.094148719836	0.135052068101	0.040903348265
1113	0.094148750088	0.135052068116	0.040903318029
1115	0.094148780236	0.135052068133	0.040903287896
1117	0.094148810282	0.135052068149	0.040903257867
1119	0.094148840225	0.135052068165	0.040903227940
1121	0.094148870066	0.135052068181	0.040903198115
1123	0.094148899805	0.135052068198	0.040903168393
1125	0.094148929442	0.135052068214	0.040903138772
1127	0.094148958979	0.135052068231	0.040903109253
1129	0.094148988414	0.135052068248	0.040903079834
1131	0.094149017749	0.135052068265	0.040903050516
1133	0.094149046984	0.135052068282	0.040903021298
1135	0.094149076119	0.135052068299	0.040902992180
1137	0.094149105155	0.135052068317	0.040902963162
1139	0.094149134091	0.135052068334	0.040902934243
1141	0.094149162929	0.135052068352	0.040902905423
1143	0.094149191668	0.135052068369	0.040902876701
1145	0.094149220310	0.135052068387	0.040902848078
1147	0.094149248853	0.135052068405	0.040902819552
1149	0.094149277299	0.135052068423	0.040902791124
1151	0.094149305648	0.135052068441	0.040902762793
1153	0.094149333901	0.135052068459	0.040902734559
1155	0.094149362057	0.135052068478	0.040902706421
1157	0.094149390117	0.135052068496	0.040902678379
1159	0.094149418081	0.135052068515	0.040902650434
1161	0.094149445950	0.135052068533	0.040902622583
1163	0.094149473724	0.135052068552	0.040902594828
1165	0.094149501403	0.135052068571	0.040902567168
1167	0.094149528988	0.135052068590	0.040902539602
1169	0.094149556478	0.135052068609	0.040902512131
1171	0.094149583875	0.135052068628	0.040902484753
1173	0.094149611179	0.135052068648	0.040902457468
1175	0.094149638390	0.135052068667	0.040902430277
1177	0.094149665507	0.135052068686	0.040902403179
1179	0.094149692533	0.135052068706	0.040902376173
1181	0.094149719466	0.135052068726	0.040902349260
1183	0.094149746307	0.135052068745	0.040902322438
1185	0.094149773057	0.135052068765	0.040902295708
1187	0.094149799716	0.135052068785	0.040902269069
1189	0.094149826284	0.135052068805	0.040902242521
1191	0.094149852762	0.135052068826	0.040902216064
1193	0.094149879149	0.135052068846	0.040902189697
1195	0.094149905446	0.135052068866	0.040902163420
1197	0.094149931654	0.135052068887	0.040902137232
1199	0.094149957773	0.135052068907	0.040902111134
1201	0.094149983803	0.135052068928	0.040902085125
1203	0.094150009744	0.135052068949	0.040902059205
1205	0.094150035597	0.135052068969	0.040902033373
1207	0.094150061361	0.135052068990	0.040902007629
1209	0.094150087039	0.135052069011	0.040901981973
1211	0.094150112628	0.135052069032	0.040901956404
1213	0.094150138131	0.135052069054	0.040901930922
1215	0.094150163547	0.135052069075	0.040901905528
1217	0.094150188877	0.135052069096	0.040901880220
1219	0.094150214120	0.135052069118	0.040901854998
1221	0.094150239277	0.135052069139	0.040901829862
1223	0.094150264349	0.135052069161	0.040901804812
1225	0.094150289336	0.135052069182	0.040901779846
1227	0.094150314238	0.135052069204	0.040901754966
1229	0.094150339055	0.135052069226	0.040901730171
1231	0.094150363788	0.135052069248	0.040901705460
1233	0.094150388437	0.135052069270	0.040901680834
1235	0.094150413002	0.135052069292	0.040901656291
1237	0.094150437483	0.135052069314	0.040901631831
1239	0.094150461882	0.135052069337	0.040901607455
1241	0.094150486197	0.135052069359	0.040901583162
1243	0.094150510430	0.135052069382	0.040901558951
1245	0.094150534581	0.135052069404	0.040901534823
1247	0.094150558650	0.135052069427	0.040901510777
1249	0.094150582637	0.135052069449	0.040901486812
1251	0.094150606543	0.135052069472	0.040901462929
1253	0.094150630368	0.135052069495	0.040901439127
1255	0.094150654112	0.135052069518	0.040901415406
1257	0.094150677775	0.135052069541	0.040901391765
1259	0.094150701358	0.135052069564	0.040901368205
1261	0.094150724862	0.135052069587	0.040901344725
1263	0.094150748285	0.135052069610	0.040901321325
1265	0.094150771630	0.135052069633	0.040901298004
1267	0.094150794895	0.135052069657	0.040901274762
1269	0.094150818081	0.135052069680	0.040901251599
1271	0.094150841189	0.135052069704	0.040901228514
1273	0.094150864219	0.135052069727	0.040901205508
1275	0.094150887171	0.135052069751	0.040901182580
1277	0.094150910045	0.135052069774	0.040901159729
1279	0.094150932842	0.135052069798	0.040901136956
1281	0.094150955562	0.135052069822	0.040901114260
1283	0.094150978205	0.135052069846	0.040901091641
1285	0.094151000771	0.135052069870	0.040901069099
1287	0.094151023261	0.135052069894	0.040901046633
1289	0.094151045675	0.135052069918	0.040901024243
1291	0.094151068014	0.135052069942	0.040901001929
1293	0.094151090277	0.135052069966	0.040900979690
1295	0.094151112464	0.135052069991	0.040900957526
1297	0.094151134577	0.135052070015	0.040900935438
1299	0.094151156616	0.135052070039	0.040900913424
1301	0.094151178580	0.135052070064	0.040900891484
1303	0.094151200470	0.135052070088	0.040900869619
1305	0.094151222286	0.135052070113	0.040900847827
1307	0.094151244028	0.135052070138	0.040900826109
1309	0.094151265698	0.135052070162	0.040900804465
1311	0.094151287294	0.135052070187	0.040900782893
1313	0.094151308818	0.135052070212	0.040900761394
1315	0.094151330269	0.135052070237	0.040900739968
1317	0.094151351648	0.135052070262	0.040900718613
1319	0.094151372956	0.135052070287	0.040900697331
1321	0.094151394191	0.135052070312	0.040900676121
1323	0.094151415355	0.135052070337	0.040900654982
1325	0.094151436448	0.135052070362	0.040900633914
1327	0.094151457470	0.135052070387	0.040900612917
1329	0.094151478422	0.135052070413	0.040900591991
1331	0.094151499303	0.135052070438	0.040900571135
1333	0.094151520114	0.135052070463	0.040900550349
1335	0.094151540855	0.135052070489	0.040900529633
1337	0.094151561527	0.135052070514	0.040900508987
1339	0.094151582130	0.135052070540	0.040900488410
1341	0.094151602663	0.135052070566	0.040900467903
1343	0.094151623128	0.135052070591	0.040900447464
1345	0.094151643524	0.135052070617	0.040900427093
1347	0.094151663851	0.135052070643	0.040900406791
1349	0.094151684111	0.135052070668	0.040900386557
1351	0.094151704303	0.135052070694	0.040900366391
1353	0.094151724428	0.135052070720	0.040900346292
1355	0.094151744485	0.135052070746	0.040900326261
1357	0.094151764475	0.135052070772	0.040900306297
1359	0.094151784399	0.135052070798	0.040900286400
1361	0.094151804255	0.135052070824	0.040900266569
1363	0.094151824046	0.135052070850	0.040900246804
1365	0.094151843771	0.135052070877	0.040900227106
1367	0.094151863430	0.135052070903	0.040900207473
1369	0.094151883023	0.135052070929	0.040900187906
1371	0.094151902551	0.135052070955	0.040900168404
1373	0.094151922014	0.135052070982	0.040900148968
1375	0.094151941412	0.135052071008	0.040900129596
1377	0.094151960746	0.135052071035	0.040900110288
1379	0.094151980016	0.135052071061	0.040900091045
1381	0.094151999221	0.135052071088	0.040900071867
1383	0.094152018363	0.135052071114	0.040900052752
1385	0.094152037441	0.135052071141	0.040900033700
1387	0.094152056455	0.135052071167	0.040900014712
1389	0.094152075407	0.135052071194	0.040899995787
1391	0.094152094295	0.135052071221	0.040899976925
1393	0.094152113122	0.135052071248	0.040899958126
1395	0.094152131885	0.135052071274	0.040899939389
1397	0.094152150587	0.135052071301	0.040899920714
1399	0.094152169227	0.135052071328	0.040899902102
1401	0.094152187805	0.135052071355	0.040899883551
1403	0.094152206321	0.135052071382	0.040899865061
1405	0.094152224776	0.135052071409	0.040899846633
1407	0.094152243171	0.135052071436	0.040899828265
1409	0.094152261504	0.135052071463	0.040899809959
1411	0.094152279778	0.135052071490	0.040899791713
1413	0.094152297991	0.135052071517	0.040899773527
1415	0.094152316143	0.135052071544	0.040899755401
1417	0.094152334236	0.135052071572	0.040899737335
1419	0.094152352270	0.135052071599	0.040899719329
1421	0.094152370244	0.135052071626	0.040899701382
1423	0.094152388159	0.135052071654	0.040899683495
1425	0.094152406015	0.135052071681	0.040899665666
1427	0.094152423812	0.135052071708	0.040899647896
1429	0.094152441551	0.135052071736	0.040899630185
1431	0.094152459232	0.135052071763	0.040899612531
1433	0.094152476855	0.135052071791	0.040899594936
1435	0.094152494419	0.135052071818	0.040899577399
1437	0.094152511927	0.135052071846	0.040899559919
1439	0.094152529377	0.135052071873	0.040899542496
1441	0.094152546770	0.135052071901	0.040899525131
1443	0.094152564106	0.135052071928	0.040899507823
1445	0.094152581385	0.135052071956	0.040899490571
1447	0.094152598608	0.135052071984	0.040899473376
1449	0.094152615774	0.135052072011	0.040899456237
1451	0.094152632885	0.135052072039	0.040899439154
1453	0.094152649940	0.135052072067	0.040899422127
1455	0.094152666939	0.135052072095	0.040899405156
1457	0.094152683883	0.135052072122	0.040899388240
1459	0.094152700771	0.135052072150	0.040899371379
1461	0.094152717605	0.135052072178	0.040899354573
1463	0.094152734384	0.135052072206	0.040899337822
1465	0.094152751108	0.135052072234	0.040899321126
1467	0.094152767779	0.135052072262	0.040899304483
1469	0.094152784395	0.135052072290	0.040899287895
1471	0.094152800957	0.135052072318	0.040899271361
1473	0.094152817465	0.135052072346	0.040899254881
1475	0.094152833920	0.135052072374	0.040899238454
1477	0.094152850322	0.135052072402	0.040899222080
1479	0.094152866671	0.135052072430	0.040899205759
1481	0.094152882966	0.135052072458	0.040899189492
1483	0.094152899210	0.135052072486	0.040899173277
1485	0.094152915400	0.135052072514	0.040899157114
1487	0.094152931539	0.135052072543	0.040899141004
1489	0.094152947625	0.135052072571	0.040899124946
1491	0.094152963660	0.135052072599	0.040899108939
1493	0.094152979643	0.135052072627	0.040899092984
1495	0.094152995574	0.135052072655	0.040899077081
1497	0.094153011455	0.135052072684	0.040899061229
1499	0.094153027284	0.135052072712	0.040899045428
1501	0.094153043063	0.135052072740	0.040899029678
1503	0.094153043063	0.135052072740	0.040899029678
1505	0.094153043063	0.135052072740	0.040899029678
1507	0.094153043063	0.135052072740	0.040899029678
1509	0.094153043063	0.135052072740	0.040899029678
1511	0.094153043063	0.135052072740	0.040899029678
1513	0.094153043063	0.135052072740	0.040899029678
1515	0.094153043063	0.135052072740	0.040899029678
1517	0.094153043063	0.135052072740	0.040899029678
1519	0.094153043063	0.135052072740	0.040899029678
1521	0.094153043063	0.135052072740	0.040899029678
1523	0.094153043063	0.135052072740	0.040899029678
1525	0.094153043063	0.135052072740	0.040899029678
1527	0.094153043063	0.135052072740	0.040899029678
1529	0.094153043063	0.135052072740	0.040899029678
1531	0.094153043063	0.135052072740	0.040899029678
1533	0.094153043063	0.135052072740	0.040899029678
1535	0.094153043063	0.135052072740	0.040899029678
1537	0.094153043063	0.135052072740	0.040899029678
1539	0.094153043063	0.135052072740	0.040899029678
1541	0.094153043063	0.135052072740	0.040899029678
1543	0.094153043063	0.135052072740	0.040899029678
1545	0.094153043063	0.135052072740	0.040899029678
1547	0.094153043063	0.135052072740	0.040899029678
1549	0.094153043063	0.135052072740	0.040899029678
1551	0.094153043063	0.135052072740	0.040899029678
1553	0.094153043063	0.135052072740	0.040899029678
1555	0.094153043063	0.135052072740	0.040899029678
1557	0.094153043063	0.135052072740	0.040899029678
1559	0.094153043063	0.135052072740	0.040899029678
1561	0.094153043063	0.135052072740	0.040899029678
1563	0.094153043063	0.135052072740	0.040899029678
1565	0.094153043063	0.135052072740	0.040899029678
1567	0.094153043063	0.135052072740	0.040899029678
1569	0.094153043063	0.135052072740	0.040899029678
1571	0.094153043063	0.135052072740	0.040899029678
1573	0.094153043063	0.135052072740	0.040899029678
1575	0.094153043063	0.135052072740	0.040899029678
1577	0.094153043063	0.135052072740	0.040899029678
1579	0.094153043063	0.135052072740	0.040899029678
1581	0.094153043063	0.135052072740	0.040899029678
1583	0.094153043063	0.135052072740	0.040899029678
1585	0.094153043063	0.135052072740	0.040899029678
1587	0.094153043063	0.135052072740	0.040899029678
1589	0.094153043063	0.135052072740	0.040899029678
1591	0.094153043063	0.135052072740	0.040899029678
1593	0.094153043063	0.135052072740	0.040899029678
1595	0.094153043063	0.135052072740	0.040899029678
1597	0.094153043063	0.135052072740	0.040899029678
1599	0.094153043063	0.135052072740	0.040899029678
1601	0.094153043063	0.135052072740	0.040899029678
1603	0.094153043063	0.135052072740	0.040899029678
1605	0.094153043063	0.135052072740	0.040899029678
1607	0.094153043063	0.135052072740	0.040899029678
1609	0.094153043063	0.135052072740	0.040899029678
1611	0.094153043063	0.135052072740	0.040899029678
1613	0.094153043063	0.135052072740	0.040899029678
1615	0.094153043063	0.135052072740	0.040899029678
1617	0.094153043063	0.135052072740	0.040899029678
1619	0.094153043063	0.135052072740	0.040899029678
1621	0.094153043063	0.135052072740	0.040899029678
1623	0.094153043063	0.135052072740	0.040899029678
1625	0.094153043063	0.135052072740	0.040899029678
1627	0.094153043063	0.135052072740	0.040899029678
1629	0.094153043063	0.135052072740	0.040899029678
1631	0.094153043063	0.135052072740	0.040899029678
1633	0.094153043063	0.135052072740	0.040899029678
1635	0.094153043063	0.135052072740	0.040899029678
1637	0.094153043063	0.135052072740	0.040899029678
1639	0.094153043063	0.135052072740	0.040899029678
1641	0.094153043063	0.135052072740	0.040899029678
1643	0.094153043063	0.135052072740	0.040899029678
1645	0.094153043063	0.135052072740	0.040899029678
1647	0.094153043063	0.135052072740	0.040899029678
1649	0.094153043063	0.135052072740	0.040899029678
1651	0.094153043063	0.135052072740	0.040899029678
1653	0.094153043063	0.135052072740	0.040899029678
1655	0.094153043063	0.135052072740	0.040899029678
1657	0.094153043063	0.135052072740	0.040899029678
1659	0.094153043063	0.135052072740	0.040899029678
1661	0.094153043063	0.135052072740	0.040899029678
1663	0.094153043063	0.135052072740	0.040899029678
1665	0.094153043063	0.135052072740	0.040899029678
1667	0.094153043063	0.135052072740	0.040899029678
1669	0.094153043063	0.135052072740	0.040899029678
1671	0.094153043063	0.135052072740	0.040899029678
1673	0.094153043063	0.135052072740	0.040899029678
1675	0.094153043063	0.135052072740	0.040899029678
1677	0.094153043063	0.135052072740	0.040899029678
1679	0.094153043063	0.135052072740	0.040899029678
1681	0.094153043063	0.135052072740	0.040899029678
1683	0.094153043063	0.135052072740	0.040899029678
1685	0.094153043063	0.135052072740	0.040899029678
1687	0.094153043063	0.135052072740	0.040899029678
1689	0.094153043063	0.135052072740	0.040899029678
1691	0.094153043063	0.135052072740	0.040899029678
1693	0.094153043063	0.135052072740	0.040899029678
1695	0.094153043063	0.135052072740	0.040899029678
1697	0.094153043063	0.135052072740	0.040899029678
1699	0.094153043063	0.135052072740	0.040899029678
1701	0.094153043063	0.135052072740	0.040899029678
1703	0.094153043063	0.135052072740	0.040899029678
1705	0.094153043063	0.135052072740	0.040899029678
1707	0.094153043063	0.135052072740	0.040899029678
1709	0.094153043063	0.135052072740	0.040899029678
1711	0.094153043063	0.135052072740	0.040899029678
1713	0.094153043063	0.135052072740	0.040899029678
1715	0.094153043063	0.135052072740	0.040899029678
1717	0.094153043063	0.135052072740	0.040899029678
1719	0.094153043063	0.135052072740	0.040899029678
1721	0.094153043063	0.135052072740	0.040899029678
1723	0.094153043063	0.135052072740	0.040899029678
1725	0.094153043063	0.135052072740	0.040899029678
1727	0.094153043063	0.135052072740	0.040899029678
1729	0.094153043063	0.135052072740	0.040899029678
1731	0.094153043063	0.135052072740	0.040899029678
1733	0.094153043063	0.135052072740	0.040899029678
1735	0.094153043063	0.135052072740	0.040899029678
1737	0.094153043063	0.135052072740	0.040899029678
1739	0.094153043063	0.135052072740	0.040899029678
1741	0.094153043063	0.135052072740	0.040899029678
1743	0.094153043063	0.135052072740	0.040899029678
1745	0.094153043063	0.135052072740	0.040899029678
1747	0.094153043063	0.135052072740	0.040899029678
1749	0.094153043063	0.135052072740	0.040899029678
1751	0.094153043063	0.135052072740	0.040899029678
1753	0.094153043063	0.135052072740	0.040899029678
1755	0.094153043063	0.135052072740	0.040899029678
1757	0.094153043063	0.135052072740	0.040899029678
1759	0.094153043063	0.135052072740	0.040899029678
1761	0.094153043063	0.135052072740	0.040899029678
1763	0.094153043063	0.135052072740	0.040899029678
1765	0.094153043063	0.135052072740	0.040899029678
1767	0.094153043063	0.135052072740	0.040899029678
1769	0.094153043063	0.135052072740	0.040899029678
1771	0.094153043063	0.135052072740	0.040899029678
1773	0.094153043063	0.135052072740	0.040899029678
1775	0.094153043063	0.135052072740	0.040899029678
1777	0.094153043063	0.135052072740	0.040899029678
1779	0.094153043063	0.135052072740	0.040899029678
1781	0.094153043063	0.135052072740	0.040899029678
1783	0.094153043063	0.135052072740	0.040899029678
1785	0.094153043063	0.135052072740	0.040899029678
1787	0.094153043063	0.135052072740	0.040899029678
1789	0.094153043063	0.135052072740	0.040899029678
1791	0.094153043063	0.135052072740	0.040899029678
1793	0.094153043063	0.135052072740	0.040899029678
1795	0.094153043063	0.135052072740	0.040899029678
1797	0.094153043063	0.135052072740	0.040899029678
1799	0.094153043063	0.135052072740	0.040899029678
1801	0.094153043063	0.135052072740	0.040899029678
1803	0.094153043063	0.135052072740	0.040899029678
1805	0.094153043063	0.135052072740	0.040899029678
1807	0.094153043063	0.135052072740	0.040899029678
1809	0.094153043063	0.135052072740	0.040899029678
1811	0.094153043063	0.135052072740	0.040899029678
1813	0.094153043063	0.135052072740	0.040899029678
1815	0.094153043063	0.135052072740	0.040899029678
1817	0.094153043063	0.135052072740	0.040899029678
1819	0.094153043063	0.135052072740	0.040899029678
1821	0.094153043063	0.135052072740	0.040899029678
1823	0.094153043063	0.135052072740	0.040899029678
1825	0.094153043063	0.135052072740	0.040899029678
1827	0.094153043063	0.135052072740	0.040899029678
1829	0.094153043063	0.135052072740	0.040899029678
1831	0.094153043063	0.135052072740	0.040899029678
1833	0.094153043063	0.135052072740	0.040899029678
1835	0.094153043063	0.135052072740	0.040899029678
1837	0.094153043063	0.135052072740	0.040899029678
1839	0.094153043063	0.135052072740	0.040899029678
1841	0.094153043063	0.135052072740	0.040899029678
1843	0.094153043063	0.135052072740	0.040899029678
1845	0.094153043063	0.135052072740	0.040899029678
1847	0.094153043063	0.135052072740	0.040899029678
1849	0.094153043063	0.135052072740	0.040899029678
1851	0.094153043063	0.135052072740	0.040899029678
1853	0.094153043063	0.135052072740	0.040899029678
1855	0.094153043063	0.135052072740	0.040899029678
1857	0.094153043063	0.135052072740	0.040899029678
1859	0.094153043063	0.135052072740	0.040899029678
1861	0.094153043063	0.135052072740	0.040899029678
1863	0.094153043063	0.135052072740	0.040899029678
1865	0.094153043063	0.135052072740	0.040899029678
1867	0.094153043063	0.135052072740	0.040899029678
1869	0.094153043063	0.135052072740	0.040899029678
1871	0.094153043063	0.135052072740	0.040899029678
1873	0.094153043063	0.135052072740	0.040899029678
1875	0.094153043063	0.135052072740	0.040899029678
1877	0.094153043063	0.135052072740	0.040899029678
1879	0.094153043063	0.135052072740	0.040899029678
1881	0.094153043063	0.135052072740	0.040899029678
1883	0.094153043063	0.135052072740	0.040899029678
1885	0.094153043063	0.135052072740	0.040899029678
1887	0.094153043063	0.135052072740	0.040899029678
1889	0.094153043063	0.135052072740	0.040899029678
1891	0.094153043063	0.135052072740	0.040899029678
1893	0.094153043063	0.135052072740	0.040899029678
1895	0.094153043063	0.135052072740	0.040899029678
1897	0.094153043063	0.135052072740	0.040899029678
1899	0.094153043063	0.135052072740	0.040899029678
1901	0.094153043063	0.135052072740	0.040899029678
1903	0.094153043063	0.135052072740	0.040899029678
1905	0.094153043063	0.135052072740	0.040899029678
1907	0.094153043063	0.135052072740	0.040899029678
1909	0.094153043063	0.135052072740	0.040899029678
1911	0.094153043063	0.135052072740	0.040899029678
1913	0.094153043063	0.135052072740	0.040899029678
1915	0.094153043063	0.135052072740	0.040899029678
1917	0.094153043063	0.135052072740	0.040899029678
1919	0.094153043063	0.135052072740	0.040899029678
1921	0.094153043063	0.135052072740	0.040899029678
1923	0.094153043063	0.135052072740	0.040899029678
1925	0.094153043063	0.135052072740	0.040899029678
1927	0.094153043063	0.135052072740	0.040899029678
1929	0.094153043063	0.135052072740	0.040899029678
1931	0.094153043063	0.135052072740	0.040899029678
1933	0.094153043063	0.135052072740	0.040899029678
1935	0.094153043063	0.135052072740	0.040899029678
1937	0.094153043063	0.135052072740	0.040899029678
1939	0.094153043063	0.135052072740	0.040899029678
1941	0.094153043063	0.135052072740	0.040899029678
1943	0.094153043063	0.135052072740	0.040899029678
1945	0.094153043063	0.135052072740	0.040899029678
1947	0.094153043063	0.135052072740	0.040899029678
1949	0.094153043063	0.135052072740	0.040899029678
1951	0.094153043063	0.135052072740	0.040899029678
1953	0.094153043063	0.135052072740	0.040899029678
1955	0.094153043063	0.135052072740	0.040899029678
1957	0.094153043063	0.135052072740	0.040899029678
1959	0.094153043063	0.135052072740	0.040899029678
1961	0.094153043063	0.135052072740	0.040899029678
1963	0.094153043063	0.135052072740	0.040899029678
1965	0.094153043063	0.135052072740	0.040899029678
1967	0.094153043063	0.135052072740	0.040899029678
1969	0.094153043063	0.135052072740	0.040899029678
1971	0.094153043063	0.135052072740	0.040899029678
1973	0.094153043063	0.135052072740	0.040899029678
1975	0.094153043063	0.135052072740	0.040899029678
1977	0.094153043063	0.135052072740	0.040899029678
1979	0.094153043063	0.135052072740	0.040899029678
1981	0.094153043063	0.135052072740	0.040899029678
1983	0.094153043063	0.135052072740	0.040899029678
1985	0.094153043063	0.135052072740	0.040899029678
1987	0.094153043063	0.135052072740	0.040899029678
1989	0.094153043063	0.135052072740	0.040899029678
1991	0.094153043063	0.135052072740	0.040899029678
1993	0.094153043063	0.135052072740	0.040899029678
1995	0.094153043063	0.135052072740	0.040899029678
1997	0.094153043063	0.135052072740	0.040899029678
1999	0.094153043063	0.135052072740	0.040899029678
2001	0.094153043063	0.135052072740	0.040899029678
2003	0.094153043063	0.135052072740	0.040899029678
2005	0.094153043063	0.135052072740	0.040899029678
2007	0.094153043063	0.135052072740	0.040899029678
2009	0.094153043063	0.135052072740	0.040899029678
2011	0.094153043063	0.135052072740	0.040899029678
2013	0.094153043063	0.135052072740	0.040899029678
2015	0.094153043063	0.135052072740	0.040899029678
2017	0.094153043063	0.135052072740	0.040899029678
2019	0.094153043063	0.135052072740	0.040899029678
2021	0.094153043063	0.135052072740	0.040899029678
2023	0.094153043063	0.135052072740	0.040899029678
2025	0.094153043063	0.135052072740	0.040899029678
2027	0.094153043063	0.135052072740	0.040899029678
2029	0.094153043063	0.135052072740	0.040899029678
2031	0.094153043063	0.135052072740	0.040899029678
2033	0.094153043063	0.135052072740	0.040899029678
2035	0.094153043063	0.135052072740	0.040899029678
2037	0.094153043063	0.135052072740	0.040899029678
2039	0.094153043063	0.135052072740	0.040899029678
2041	0.094153043063	0.135052072740	0.040899029678
2043	0.094153043063	0.135052072740	0.040899029678
2045	0.094153043063	0.135052072740	0.040899029678
2047	0.094153043063	0.135052072740	0.040899029678
2049	0.094153043063	0.135052072740	0.040899029678
2051	0.094153043063	0.135052072740	0.040899029678
2053	0.094153043063	0.135052072740	0.040899029678
2055	0.094153043063	0.135052072740	0.040899029678
2057	0.094153043063	0.135052072740	0.040899029678
2059	0.094153043063	0.135052072740	0.040899029678
2061	0.094153043063	0.135052072740	0.040899029678
2063	0.094153043063	0.135052072740	0.040899029678
2065	0.094153043063	0.135052072740	0.040899029678
2067	0.094153043063	0.135052072740	0.040899029678
2069	0.094153043063	0.135052072740	0.040899029678
2071	0.094153043063	0.135052072740	0.040899029678
2073	0.094153043063	0.135052072740	0.040899029678
2075	0.094153043063	0.135052072740	0.040899029678
2077	0.094153043063	0.135052072740	0.040899029678
2079	0.094153043063	0.135052072740	0.040899029678
2081	0.094153043063	0.135052072740	0.040899029678
2083	0.094153043063	0.135052072740	0.040899029678
2085	0.094153043063	0.135052072740	0.040899029678
2087	0.094153043063	0.135052072740	0.040899029678
2089	0.094153043063	0.135052072740	0.040899029678
2091	0.094153043063	0.135052072740	0.040899029678
2093	0.094153043063	0.135052072740	0.040899029678
2095	0.094153043063	0.135052072740	0.040899029678
2097	0.094153043063	0.135052072740	0.040899029678
2099	0.094153043063	0.135052072740	0.040899029678
2101	0.094153043063	0.135052072740	0.040899029678
2103	0.094153043063	0.135052072740	0.040899029678
2105	0.094153043063	0.135052072740	0.040899029678
2107	0.094153043063	0.135052072740	0.040899029678
2109	0.094153043063	0.135052072740	0.040899029678
2111	0.094153043063	0.135052072740	0.040899029678
2113	0.094153043063	0.135052072740	0.040899029678
2115	0.094153043063	0.135052072740	0.040899029678
2117	0.094153043063	0.135052072740	0.040899029678
2119	0.094153043063	0.135052072740	0.040899029678
2121	0.094153043063	0.135052072740	0.040899029678
2123	0.094153043063	0.135052072740	0.040899029678
2125	0.094153043063	0.135052072740	0.040899029678
2127	0.094153043063	0.135052072740	0.040899029678
2129	0.094153043063	0.135052072740	0.040899029678
2131	0.094153043063	0.135052072740	0.040899029678
2133	0.094153043063	0.135052072740	0.040899029678
2135	0.094153043063	0.135052072740	0.040899029678
2137	0.094153043063	0.135052072740	0.040899029678
2139	0.094153043063	0.135052072740	0.040899029678
2141	0.094153043063	0.135052072740	0.040899029678
2143	0.094153043063	0.135052072740	0.040899029678
2145	0.094153043063	0.135052072740	0.040899029678
2147	0.094153043063	0.135052072740	0.040899029678
2149	0.094153043063	0.135052072740	0.040899029678
2151	0.094153043063	0.135052072740	0.040899029678
2153	0.094153043063	0.135052072740	0.040899029678
2155	0.094153043063	0.135052072740	0.040899029678
2157	0.094153043063	0.135052072740	0.040899029678
2159	0.094153043063	0.135052072740	0.040899029678
2161	0.094153043063	0.135052072740	0.040899029678
2163	0.094153043063	0.135052072740	0.040899029678
2165	0.094153043063	0.135052072740	0.040899029678
2167	0.094153043063	0.135052072740	0.040899029678
2169	0.094153043063	0.135052072740	0.040899029678
2171	0.094153043063	0.135052072740	0.040899029678
2173	0.094153043063	0.135052072740	0.040899029678
2175	0.094153043063	0.135052072740	0.040899029678
2177	0.094153043063	0.135052072740	0.040899029678
2179	0.094153043063	0.135052072740	0.040899029678
2181	0.094153043063	0.135052072740	0.040899029678
2183	0.094153043063	0.135052072740	0.040899029678
2185	0.094153043063	0.135052072740	0.040899029678
2187	0.094153043063	0.135052072740	0.040899029678
2189	0.094153043063	0.135052072740	0.040899029678
2191	0.094153043063	0.135052072740	0.040899029678
2193	0.094153043063	0.135052072740	0.040899029678
2195	0.094153043063	0.135052072740	0.040899029678
2197	0.094153043063	0.135052072740	0.040899029678
2199	0.094153043063	0.135052072740	0.040899029678
2201	0.094153043063	0.135052072740	0.040899029678
2203	0.094153043063	0.135052072740	0.040899029678
2205	0.094153043063	0.135052072740	0.040899029678
2207	0.094153043063	0.135052072740	0.040899029678
2209	0.094153043063	0.135052072740	0.040899029678
2211	0.094153043063	0.135052072740	0.040899029678
2213	0.094153043063	0.135052072740	0.040899029678
2215	0.094153043063	0.135052072740	0.040899029678
2217	0.094153043063	0.135052072740	0.040899029678
2219	0.094153043063	0.135052072740	0.040899029678
2221	0.094153043063	0.135052072740	0.040899029678
2223	0.094153043063	0.135052072740	0.040899029678
2225	0.094153043063	0.135052072740	0.040899029678
2227	0.094153043063	0.135052072740	0.040899029678
2229	0.094153043063	0.135052072740	0.040899029678
2231	0.094153043063	0.135052072740	0.040899029678
2233	0.094153043063	0.135052072740	0.040899029678
2235	0.094153043063	0.135052072740	0.040899029678
2237	0.094153043063	0.135052072740	0.040899029678
2239	0.094153043063	0.135052072740	0.040899029678
2241	0.094153043063	0.135052072740	0.040899029678
2243	0.094153043063	0.135052072740	0.040899029678
2245	0.094153043063	0.135052072740	0.040899029678
2247	0.094153043063	0.135052072740	0.040899029678
2249	0.094153043063	0.135052072740	0.040899029678
2251	0.094153043063	0.135052072740	0.040899029678
2253	0.094153043063	0.135052072740	0.040899029678
2255	0.094153043063	0.135052072740	0.040899029678
2257	0.094153043063	0.135052072740	0.040899029678
2259	0.094153043063	0.135052072740	0.040899029678
2261	0.094153043063	0.135052072740	0.040899029678
2263	0.094153043063	0.135052072740	0.040899029678
2265	0.094153043063	0.135052072740	0.040899029678
2267	0.094153043063	0.135052072740	0.040899029678
2269	0.094153043063	0.135052072740	0.040899029678
2271	0.094153043063	0.135052072740	0.040899029678
2273	0.094153043063	0.135052072740	0.040899029678
2275	0.094153043063	0.135052072740	0.040899029678
2277	0.094153043063	0.135052072740	0.040899029678
2279	0.094153043063	0.135052072740	0.040899029678
2281	0.094153043063	0.135052072740	0.040899029678
2283	0.094153043063	0.135052072740	0.040899029678
2285	0.094153043063	0.135052072740	0.040899029678
2287	0.094153043063	0.135052072740	0.040899029678
2289	0.094153043063	0.135052072740	0.040899029678
2291	0.094153043063	0.135052072740	0.040899029678
2293	0.094153043063	0.135052072740	0.040899029678
2295	0.094153043063	0.135052072740	0.040899029678
2297	0.094153043063	0.135052072740	0.040899029678
2299	0.094153043063	0.135052072740	0.040899029678
2301	0.094153043063	0.135052072740	0.040899029678
2303	0.094153043063	0.135052072740	0.040899029678
2305	0.094153043063	0.135052072740	0.040899029678
2307	0.094153043063	0.135052072740	0.040899029678
2309	0.094153043063	0.135052072740	0.040899029678
2311	0.094153043063	0.135052072740	0.040899029678
2313	0.094153043063	0.135052072740	0.040899029678
2315	0.094153043063	0.135052072740	0.040899029678
2317	0.094153043063	0.135052072740	0.040899029678
2319	0.094153043063	0.135052072740	0.040899029678
2321	0.094153043063	0.135052072740	0.040899029678
2323	0.094153043063	0.135052072740	0.040899029678
2325	0.094153043063	0.135052072740	0.040899029678
2327	0.094153043063	0.135052072740	0.040899029678
2329	0.094153043063	0.135052072740	0.040899029678
2331	0.094153043063	0.135052072740	0.040899029678
2333	0.094153043063	0.135052072740	0.040899029678
2335	0.094153043063	0.135052072740	0.040899029678
2337	0.094153043063	0.135052072740	0.040899029678
2339	0.094153043063	0.135052072740	0.040899029678
2341	0.094153043063	0.135052072740	0.040899029678
2343	0.094153043063	0.135052072740	0.040899029678
2345	0.094153043063	0.135052072740	0.040899029678
2347	0.094153043063	0.135052072740	0.040899029678
2349	0.094153043063	0.135052072740	0.040899029678
2351	0.094153043063	0.135052072740	0.040899029678
2353	0.094153043063	0.135052072740	0.040899029678
2355	0.094153043063	0.135052072740	0.040899029678
2357	0.094153043063	0.135052072740	0.040899029678
2359	0.094153043063	0.135052072740	0.040899029678
2361	0.094153043063	0.135052072740	0.040899029678
2363	0.094153043063	0.135052072740	0.040899029678
2365	0.094153043063	0.135052072740	0.040899029678
2367	0.094153043063	0.135052072740	0.040899029678
2369	0.094153043063	0.135052072740	0.040899029678
2371	0.094153043063	0.135052072740	0.040899029678
2373	0.094153043063	0.135052072740	0.040899029678
2375	0.094153043063	0.135052072740	0.040899029678
2377	0.094153043063	0.135052072740	0.040899029678
2379	0.094153043063	0.135052072740	0.040899029678
2381	0.094153043063	0.135052072740	0.040899029678
2383	0.094153043063	0.135052072740	0.040899029678
2385	0.094153043063	0.135052072740	0.040899029678
2387	0.094153043063	0.135052072740	0.040899029678
2389	0.094153043063	0.135052072740	0.040899029678
2391	0.094153043063	0.135052072740	0.040899029678
2393	0.094153043063	0.135052072740	0.040899029678
2395	0.094153043063	0.135052072740	0.040899029678
2397	0.094153043063	0.135052072740	0.040899029678
2399	0.094153043063	0.135052072740	0.040899029678
2401	0.094153043063	0.135052072740	0.040899029678
2403	0.094153043063	0.135052072740	0.040899029678
2405	0.094153043063	0.135052072740	0.040899029678
2407	0.094153043063	0.135052072740	0.040899029678
2409	0.094153043063	0.135052072740	0.040899029678
2411	0.094153043063	0.135052072740	0.040899029678
2413	0.094153043063	0.135052072740	0.040899029678
2415	0.094153043063	0.135052072740	0.040899029678
2417	0.094153043063	0.135052072740	0.040899029678
2419	0.094153043063	0.135052072740	0.040899029678
2421	0.094153043063	0.135052072740	0.040899029678
2423	0.094153043063	0.135052072740	0.040899029678
2425	0.094153043063	0.135052072740	0.040899029678
2427	0.094153043063	0.135052072740	0.040899029678
2429	0.094153043063	0.135052072740	0.040899029678
2431	0.094153043063	0.135052072740	0.040899029678
2433	0.094153043063	0.135052072740	0.040899029678
2435	0.094153043063	0.135052072740	0.040899029678
2437	0.094153043063	0.135052072740	0.040899029678
2439	0.094153043063	0.135052072740	0.040899029678
2441	0.094153043063	0.135052072740	0.040899029678
2443	0.094153043063	0.135052072740	0.040899029678
2445	0.094153043063	0.135052072740	0.040899029678
2447	0.094153043063	0.135052072740	0.040899029678
2449	0.094153043063	0.135052072740	0.040899029678
2451	0.094153043063	0.135052072740	0.040899029678
2453	0.094153043063	0.135052072740	0.040899029678
2455	0.094153043063	0.135052072740	0.040899029678
2457	0.094153043063	0.135052072740	0.040899029678
2459	0.094153043063	0.135052072740	0.040899029678
2461	0.094153043063	0.135052072740	0.040899029678
2463	0.094153043063	0.135052072740	0.040899029678
2465	0.094153043063	0.135052072740	0.040899029678
2467	0.094153043063	0.135052072740	0.040899029678
2469	0.094153043063	0.135052072740	0.040899029678
2471	0.094153043063	0.135052072740	0.040899029678
2473	0.094153043063	0.135052072740	0.040899029678
2475	0.094153043063	0.135052072740	0.040899029678
2477	0.094153043063	0.135052072740	0.040899029678
2479	0.094153043063	0.135052072740	0.040899029678
2481	0.094153043063	0.135052072740	0.040899029678
2483	0.094153043063	0.135052072740	0.040899029678
2485	0.094153043063	0.135052072740	0.040899029678
2487	0.094153043063	0.135052072740	0.040899029678
2489	0.094153043063	0.135052072740	0.040899029678
2491	0.094153043063	0.135052072740	0.040899029678
2493	0.094153043063	0.135052072740	0.040899029678
2495	0.094153043063	0.135052072740	0.040899029678
2497	0.094153043063	0.135052072740	0.040899029678
2499	0.094153043063	0.135052072740	0.040899029678
2501	0.094153043063	0.135052072740	0.040899029678
2503	0.094153043063	0.135052072740	0.040899029678
2505	0.094153043063	0.135052072740	0.040899029678
2507	0.094153043063	0.135052072740	0.040899029678
2509	0.094153043063	0.135052072740	0.040899029678
2511	0.094153043063	0.135052072740	0.040899029678
2513	0.094153043063	0.135052072740	0.040899029678
2515	0.094153043063	0.135052072740	0.040899029678
2517	0.094153043063	0.135052072740	0.040899029678
2519	0.094153043063	0.135052072740	0.040899029678
2521	0.094153043063	0.135052072740	0.040899029678
2523	0.094153043063	0.135052072740	0.040899029678
2525	0.094153043063	0.135052072740	0.040899029678
2527	0.094153043063	0.135052072740	0.040899029678
2529	0.094153043063	0.135052072740	0.040899029678
2531	0.094153043063	0.135052072740	0.040899029678
2533	0.094153043063	0.135052072740	0.040899029678
2535	0.094153043063	0.135052072740	0.040899029678
2537	0.094153043063	0.135052072740	0.040899029678
2539	0.094153043063	0.135052072740	0.040899029678
2541	0.094153043063	0.135052072740	0.040899029678
2543	0.094153043063	0.135052072740	0.040899029678
2545	0.094153043063	0.135052072740	0.040899029678
2547	0.094153043063	0.135052072740	0.040899029678
2549	0.094153043063	0.135052072740	0.040899029678
2551	0.094153043063	0.135052072740	0.040899029678
2553	0.094153043063	0.135052072740	0.040899029678
2555	0.094153043063	0.135052072740	0.040899029678
2557	0.094153043063	0.135052072740	0.040899029678
2559	0.094153043063	0.135052072740	0.040899029678
2561	0.094153043063	0.135052072740	0.040899029678
2563	0.094153043063	0.135052072740	0.040899029678
2565	0.094153043063	0.135052072740	0.040899029678
2567	0.094153043063	0.135052072740	0.040899029678
2569	0.094153043063	0.135052072740	0.040899029678
2571	0.094153043063	0.135052072740	0.040899029678
2573	0.094153043063	0.135052072740	0.040899029678
2575	0.094153043063	0.135052072740	0.040899029678
2577	0.094153043063	0.135052072740	0.040899029678
2579	0.094153043063	0.135052072740	0.040899029678
2581	0.094153043063	0.135052072740	0.040899029678
2583	0.094153043063	0.135052072740	0.040899029678
2585	0.094153043063	0.135052072740	0.040899029678
2587	0.094153043063	0.135052072740	0.040899029678
2589	0.094153043063	0.135052072740	0.040899029678
2591	0.094153043063	0.135052072740	0.040899029678
2593	0.094153043063	0.135052072740	0.040899029678
2595	0.094153043063	0.135052072740	0.040899029678
2597	0.094153043063	0.135052072740	0.040899029678
2599	0.094153043063	0.135052072740	0.040899029678
2601	0.094153043063	0.135052072740	0.040899029678
2603	0.094153043063	0.135052072740	0.040899029678
2605	0.094153043063	0.135052072740	0.040899029678
2607	0.094153043063	0.135052072740	0.040899029678
2609	0.094153043063	0.135052072740	0.040899029678
2611	0.094153043063	0.135052072740	0.040899029678
2613	0.094153043063	0.135052072740	0.040899029678
2615	0.094153043063	0.135052072740	0.040899029678
2617	0.094153043063	0.135052072740	0.040899029678
2619	0.094153043063	0.135052072740	0.040899029678
2621	0.094153043063	0.135052072740	0.040899029678
2623	0.094153043063	0.135052072740	0.040899029678
2625	0.094153043063	0.135052072740	0.040899029678
2627	0.094153043063	0.135052072740	0.040899029678
2629	0.094153043063	0.135052072740	0.040899029678
2631	0.094153043063	0.135052072740	0.040899029678
2633	0.094153043063	0.135052072740	0.040899029678
2635	0.094153043063	0.135052072740	0.040899029678
2637	0.094153043063	0.135052072740	0.040899029678
2639	0.094153043063	0.135052072740	0.040899029678
2641	0.094153043063	0.135052072740	0.040899029678
2643	0.094153043063	0.135052072740	0.040899029678
2645	0.094153043063	0.135052072740	0.040899029678
2647	0.094153043063	0.135052072740	0.040899029678
2649	0.094153043063	0.135052072740	0.040899029678
2651	0.094153043063	0.135052072740	0.040899029678
2653	0.094153043063	0.135052072740	0.040899029678
2655	0.094153043063	0.135052072740	0.040899029678
2657	0.094153043063	0.135052072740	0.040899029678
2659	0.094153043063	0.135052072740	0.040899029678
2661	0.094153043063	0.135052072740	0.040899029678
2663	0.094153043063	0.135052072740	0.040899029678
2665	0.094153043063	0.135052072740	0.040899029678
2667	0.094153043063	0.135052072740	0.040899029678
2669	0.094153043063	0.135052072740	0.040899029678
2671	0.094153043063	0.135052072740	0.040899029678
2673	0.094153043063	0.135052072740	0.040899029678
2675	0.094153043063	0.135052072740	0.040899029678
2677	0.094153043063	0.135052072740	0.040899029678
2679	0.094153043063	0.135052072740	0.040899029678
2681	0.094153043063	0.135052072740	0.040899029678
2683	0.094153043063	0.135052072740	0.040899029678
2685	0.094153043063	0.135052072740	0.040899029678
2687	0.094153043063	0.135052072740	0.040899029678
2689	0.094153043063	0.135052072740	0.040899029678
2691	0.094153043063	0.135052072740	0.040899029678
2693	0.094153043063	0.135052072740	0.040899029678
2695	0.094153043063	0.135052072740	0.040899029678
2697	0.094153043063	0.135052072740	0.040899029678
2699	0.094153043063	0.135052072740	0.040899029678
2701	0.094153043063	0.135052072740	0.040899029678
2703	0.094153043063	0.135052072740	0.040899029678
2705	0.094153043063	0.135052072740	0.040899029678
2707	0.094153043063	0.135052072740	0.040899029678
2709	0.094153043063	0.135052072740	0.040899029678
2711	0.094153043063	0.135052072740	0.040899029678
2713	0.094153043063	0.135052072740	0.040899029678
2715	0.094153043063	0.135052072740	0.040899029678
2717	0.094153043063	0.135052072740	0.040899029678
2719	0.094153043063	0.135052072740	0.040899029678
2721	0.094153043063	0.135052072740	0.040899029678
2723	0.094153043063	0.135052072740	0.040899029678
2725	0.094153043063	0.135052072740	0.040899029678
2727	0.094153043063	0.135052072740	0.040899029678
2729	0.094153043063	0.135052072740	0.040899029678
2731	0.094153043063	0.135052072740	0.040899029678
2733	0.094153043063	0.135052072740	0.040899029678
2735	0.094153043063	0.135052072740	0.040899029678
2737	0.094153043063	0.135052072740	0.040899029678
2739	0.094153043063	0.135052072740	0.040899029678
2741	0.094153043063	0.135052072740	0.040899029678
2743	0.094153043063	0.135052072740	0.040899029678
2745	0.094153043063	0.135052072740	0.040899029678
2747	0.094153043063	0.135052072740	0.040899029678
2749	0.094153043063	0.135052072740	0.040899029678
2751	0.094153043063	0.135052072740	0.040899029678
2753	0.094153043063	0.135052072740	0.040899029678
2755	0.094153043063	0.135052072740	0.040899029678
2757	0.094153043063	0.135052072740	0.040899029678
2759	0.094153043063	0.135052072740	0.040899029678
2761	0.094153043063	0.135052072740	0.040899029678
2763	0.094153043063	0.135052072740	0.040899029678
2765	0.094153043063	0.135052072740	0.040899029678
2767	0.094153043063	0.135052072740	0.040899029678
2769	0.094153043063	0.135052072740	0.040899029678
2771	0.094153043063	0.135052072740	0.040899029678
2773	0.094153043063	0.135052072740	0.040899029678
2775	0.094153043063	0.135052072740	0.040899029678
2777	0.094153043063	0.135052072740	0.040899029678
2779	0.094153043063	0.135052072740	0.040899029678
2781	0.094153043063	0.135052072740	0.040899029678
2783	0.094153043063	0.135052072740	0.040899029678
2785	0.094153043063	0.135052072740	0.040899029678
2787	0.094153043063	0.135052072740	0.040899029678
2789	0.094153043063	0.135052072740	0.040899029678
2791	0.094153043063	0.135052072740	0.040899029678
2793	0.094153043063	0.135052072740	0.040899029678
2795	0.094153043063	0.135052072740	0.040899029678
2797	0.094153043063	0.135052072740	0.040899029678
2799	0.094153043063	0.135052072740	0.040899029678
2801	0.094153043063	0.135052072740	0.040899029678
2803	0.094153043063	0.135052072740	0.040899029678
2805	0.094153043063	0.135052072740	0.040899029678
2807	0.094153043063	0.135052072740	0.040899029678
2809	0.094153043063	0.135052072740	0.040899029678
2811	0.094153043063	0.135052072740	0.040899029678
2813	0.094153043063	0.135052072740	0.040899029678
2815	0.094153043063	0.135052072740	0.040899029678
2817	0.094153043063	0.135052072740	0.040899029678
2819	0.094153043063	0.135052072740	0.040899029678
2821	0.094153043063	0.135052072740	0.040899029678
2823	0.094153043063	0.135052072740	0.040899029678
2825	0.094153043063	0.135052072740	0.040899029678
2827	0.094153043063	0.135052072740	0.040899029678
2829	0.094153043063	0.135052072740	0.040899029678
2831	0.094153043063	0.135052072740	0.040899029678
2833	0.094153043063	0.135052072740	0.040899029678
2835	0.094153043063	0.135052072740	0.040899029678
2837	0.094153043063	0.135052072740	0.040899029678
2839	0.094153043063	0.135052072740	0.040899029678
2841	0.094153043063	0.135052072740	0.040899029678
2843	0.094153043063	0.135052072740	0.040899029678
2845	0.094153043063	0.135052072740	0.040899029678
2847	0.094153043063	0.135052072740	0.040899029678
2849	0.094153043063	0.135052072740	0.040899029678
2851	0.094153043063	0.135052072740	0.040899029678
2853	0.094153043063	0.135052072740	0.040899029678
2855	0.094153043063	0.135052072740	0.040899029678
2857	0.094153043063	0.135052072740	0.040899029678
2859	0.094153043063	0.135052072740	0.040899029678
2861	0.094153043063	0.135052072740	0.040899029678
2863	0.094153043063	0.135052072740	0.040899029678
2865	0.094153043063	0.135052072740	0.040899029678
2867	0.094153043063	0.135052072740	0.040899029678
2869	0.094153043063	0.135052072740	0.040899029678
2871	0.094153043063	0.135052072740	0.040899029678
2873	0.094153043063	0.135052072740	0.040899029678
2875	0.094153043063	0.135052072740	0.040899029678
2877	0.094153043063	0.135052072740	0.040899029678
2879	0.094153043063	0.135052072740	0.040899029678
2881	0.094153043063	0.135052072740	0.040899029678
2883	0.094153043063	0.135052072740	0.040899029678
2885	0.094153043063	0.135052072740	0.040899029678
2887	0.094153043063	0.135052072740	0.040899029678
2889	0.094153043063	0.135052072740	0.040899029678
2891	0.094153043063	0.135052072740	0.040899029678
2893	0.094153043063	0.135052072740	0.040899029678
2895	0.094153043063	0.135052072740	0.040899029678
2897	0.094153043063	0.135052072740	0.040899029678
2899	0.094153043063	0.135052072740	0.040899029678
2901	0.094153043063	0.135052072740	0.040899029678
2903	0.094153043063	0.135052072740	0.040899029678
2905	0.094153043063	0.135052072740	0.040899029678
2907	0.094153043063	0.135052072740	0.040899029678
2909	0.094153043063	0.135052072740	0.040899029678
2911	0.094153043063	0.135052072740	0.040899029678
2913	0.094153043063	0.135052072740	0.040899029678
2915	0.094153043063	0.135052072740	0.040899029678
2917	0.094153043063	0.135052072740	0.040899029678
2919	0.094153043063	0.135052072740	0.040899029678
2921	0.094153043063	0.135052072740	0.040899029678
2923	0.094153043063	0.135052072740	0.040899029678
2925	0.094153043063	0.135052072740	0.040899029678
2927	0.094153043063	0.135052072740	0.040899029678
2929	0.094153043063	0.135052072740	0.040899029678
2931	0.094153043063	0.135052072740	0.040899029678
2933	0.094153043063	0.135052072740	0.040899029678
2935	0.094153043063	0.135052072740	0.040899029678
2937	0.094153043063	0.135052072740	0.040899029678
2939	0.094153043063	0.135052072740	0.040899029678
2941	0.094153043063	0.135052072740	0.040899029678
2943	0.094153043063	0.135052072740	0.040899029678
2945	0.094153043063	0.135052072740	0.040899029678
2947	0.094153043063	0.135052072740	0.040899029678
2949	0.094153043063	0.135052072740	0.040899029678
2951	0.094153043063	0.135052072740	0.040899029678
2953	0.094153043063	0.135052072740	0.040899029678
2955	0.094153043063	0.135052072740	0.040899029678
2957	0.094153043063	0.135052072740	0.040899029678
2959	0.094153043063	0.135052072740	0.040899029678
2961	0.094153043063	0.135052072740	0.040899029678
2963	0.094153043063	0.135052072740	0.040899029678
2965	0.094153043063	0.135052072740	0.040899029678
2967	0.094153043063	0.135052072740	0.040899029678
2969	0.094153043063	0.135052072740	0.040899029678
2971	0.094153043063	0.135052072740	0.040899029678
2973	0.094153043063	0.135052072740	0.040899029678
2975	0.094153043063	0.135052072740	0.040899029678
2977	0.094153043063	0.135052072740	0.040899029678
2979	0.094153043063	0.135052072740	0.040899029678
2981	0.094153043063	0.135052072740	0.040899029678
2983	0.094153043063	0.135052072740	0.040899029678
2985	0.094153043063	0.135052072740	0.040899029678
2987	0.094153043063	0.135052072740	0.040899029678
2989	0.094153043063	0.135052072740	0.040899029678
2991	0.094153043063	0.135052072740	0.040899029678
2993	0.094153043063	0.135052072740	0.040899029678
2995	0.094153043063	0.135052072740	0.040899029678
2997	0.094153043063	0.135052072740	0.040899029678
2999	0.094153043063	0.135052072740	0.040899029678
3001	0.094153043063	0.135052072740	0.040899029678
3003	0.094153043063	0.135052072740	0.040899029678
3005	0.094153043063	0.135052072740	0.040899029678
3007	0.094153043063	0.135052072740	0.040899029678
3009	0.094153043063	0.135052072740	0.040899029678
3011	0.094153043063	0.135052072740	0.040899029678
3013	0.094153043063	0.135052072740	0.040899029678
3015	0.094153043063	0.135052072740	0.040899029678
3017	0.094153043063	0.135052072740	0.040899029678
3019	0.094153043063	0.135052072740	0.040899029678
3021	0.094153043063	0.135052072740	0.040899029678
3023	0.094153043063	0.135052072740	0.040899029678
3025	0.094153043063	0.135052072740	0.040899029678
3027	0.094153043063	0.135052072740	0.040899029678
3029	0.094153043063	0.135052072740	0.040899029678
3031	0.094153043063	0.135052072740	0.040899029678
3033	0.094153043063	0.135052072740	0.040899029678
3035	0.094153043063	0.135052072740	0.040899029678
3037	0.094153043063	0.135052072740	0.040899029678
3039	0.094153043063	0.135052072740	0.040899029678
3041	0.094153043063	0.135052072740	0.040899029678
3043	0.094153043063	0.135052072740	0.040899029678
3045	0.094153043063	0.135052072740	0.040899029678
3047	0.094153043063	0.135052072740	0.040899029678
3049	0.094153043063	0.135052072740	0.040899029678
3051	0.094153043063	0.135052072740	0.040899029678
3053	0.094153043063	0.135052072740	0.040899029678
3055	0.094153043063	0.135052072740	0.040899029678
3057	0.094153043063	0.135052072740	0.040899029678
3059	0.094153043063	0.135052072740	0.040899029678
3061	0.094153043063	0.135052072740	0.040899029678
3063	0.094153043063	0.135052072740	0.040899029678
3065	0.094153043063	0.135052072740	0.040899029678
3067	0.094153043063	0.135052072740	0.040899029678
3069	0.094153043063	0.135052072740	0.040899029678
3071	0.094153043063	0.135052072740	0.040899029678
3073	0.094153043063	0.135052072740	0.040899029678
3075	0.094153043063	0.135052072740	0.040899029678
3077	0.094153043063	0.135052072740	0.040899029678
3079	0.094153043063	0.135052072740	0.040899029678
3081	0.094153043063	0.135052072740	0.040899029678
3083	0.094153043063	0.135052072740	0.040899029678
3085	0.094153043063	0.135052072740	0.040899029678
3087	0.094153043063	0.135052072740	0.040899029678
3089	0.094153043063	0.135052072740	0.040899029678
3091	0.094153043063	0.135052072740	0.040899029678
3093	0.094153043063	0.135052072740	0.040899029678
3095	0.094153043063	0.135052072740	0.040899029678
3097	0.094153043063	0.135052072740	0.040899029678
3099	0.094153043063	0.135052072740	0.040899029678
3101	0.094153043063	0.135052072740	0.040899029678
3103	0.094153043063	0.135052072740	0.040899029678
3105	0.094153043063	0.135052072740	0.040899029678
3107	0.094153043063	0.135052072740	0.040899029678
3109	0.094153043063	0.135052072740	0.040899029678
3111	0.094153043063	0.135052072740	0.040899029678
3113	0.094153043063	0.135052072740	0.040899029678
3115	0.094153043063	0.135052072740	0.040899029678
3117	0.094153043063	0.135052072740	0.040899029678
3119	0.094153043063	0.135052072740	0.040899029678
3121	0.094153043063	0.135052072740	0.040899029678
3123	0.094153043063	0.135052072740	0.040899029678
3125	0.094153043063	0.135052072740	0.040899029678
3127	0.094153043063	0.135052072740	0.040899029678
3129	0.094153043063	0.135052072740	0.040899029678
3131	0.094153043063	0.135052072740	0.040899029678
3133	0.094153043063	0.135052072740	0.040899029678
3135	0.094153043063	0.135052072740	0.040899029678
3137	0.094153043063	0.135052072740	0.040899029678
3139	0.094153043063	0.135052072740	0.040899029678
3141	0.094153043063	0.135052072740	0.040899029678
3143	0.094153043063	0.135052072740	0.040899029678
3145	0.094153043063	0.135052072740	0.040899029678
3147	0.094153043063	0.135052072740	0.040899029678
3149	0.094153043063	0.135052072740	0.040899029678
3151	0.094153043063	0.135052072740	0.040899029678
3153	0.094153043063	0.135052072740	0.040899029678
3155	0.094153043063	0.135052072740	0.040899029678
3157	0.094153043063	0.135052072740	0.040899029678
3159	0.094153043063	0.135052072740	0.040899029678
3161	0.094153043063	0.135052072740	0.040899029678
3163	0.094153043063	0.135052072740	0.040899029678
3165	0.094153043063	0.135052072740	0.040899029678
3167	0.094153043063	0.135052072740	0.040899029678
3169	0.094153043063	0.135052072740	0.040899029678
3171	0.094153043063	0.135052072740	0.040899029678
3173	0.094153043063	0.135052072740	0.040899029678
3175	0.094153043063	0.135052072740	0.040899029678
3177	0.094153043063	0.135052072740	0.040899029678
3179	0.094153043063	0.135052072740	0.040899029678
3181	0.094153043063	0.135052072740	0.040899029678
3183	0.094153043063	0.135052072740	0.040899029678
3185	0.094153043063	0.135052072740	0.040899029678
3187	0.094153043063	0.135052072740	0.040899029678
3189	0.094153043063	0.135052072740	0.040899029678
3191	0.094153043063	0.135052072740	0.040899029678
3193	0.094153043063	0.135052072740	0.040899029678
3195	0.094153043063	0.135052072740	0.040899029678
3197	0.094153043063	0.135052072740	0.040899029678
3199	0.094153043063	0.135052072740	0.040899029678
3201	0.094153043063	0.135052072740	0.040899029678
3203	0.094153043063	0.135052072740	0.040899029678
3205	0.094153043063	0.135052072740	0.040899029678
3207	0.094153043063	0.135052072740	0.040899029678
3209	0.094153043063	0.135052072740	0.040899029678
3211	0.094153043063	0.135052072740	0.040899029678
3213	0.094153043063	0.135052072740	0.040899029678
3215	0.094153043063	0.135052072740	0.040899029678
3217	0.094153043063	0.135052072740	0.040899029678
3219	0.094153043063	0.135052072740	0.040899029678
3221	0.094153043063	0.135052072740	0.040899029678
3223	0.094153043063	0.135052072740	0.040899029678
3225	0.094153043063	0.135052072740	0.040899029678
3227	0.094153043063	0.135052072740	0.040899029678
3229	0.094153043063	0.135052072740	0.040899029678
3231	0.094153043063	0.135052072740	0.040899029678
3233	0.094153043063	0.135052072740	0.040899029678
3235	0.094153043063	0.135052072740	0.040899029678
3237	0.094153043063	0.135052072740	0.040899029678
3239	0.094153043063	0.135052072740	0.040899029678
3241	0.094153043063	0.135052072740	0.040899029678
3243	0.094153043063	0.135052072740	0.040899029678
3245	0.094153043063	0.135052072740	0.040899029678
3247	0.094153043063	0.135052072740	0.040899029678
3249	0.094153043063	0.135052072740	0.040899029678
3251	0.094153043063	0.135052072740	0.040899029678
3253	0.094153043063	0.135052072740	0.040899029678
3255	0.094153043063	0.135052072740	0.040899029678
3257	0.094153043063	0.135052072740	0.040899029678
3259	0.094153043063	0.135052072740	0.040899029678
3261	0.094153043063	0.135052072740	0.040899029678
3263	0.094153043063	0.135052072740	0.040899029678
3265	0.094153043063	0.135052072740	0.040899029678
3267	0.094153043063	0.135052072740	0.040899029678
3269	0.094153043063	0.135052072740	0.040899029678
3271	0.094153043063	0.135052072740	0.040899029678
3273	0.094153043063	0.135052072740	0.040899029678
3275	0.094153043063	0.135052072740	0.040899029678
3277	0.094153043063	0.135052072740	0.040899029678
3279	0.094153043063	0.135052072740	0.040899029678
3281	0.094153043063	0.135052072740	0.040899029678
3283	0.094153043063	0.135052072740	0.040899029678
3285	0.094153043063	0.135052072740	0.040899029678
3287	0.094153043063	0.135052072740	0.040899029678
3289	0.094153043063	0.135052072740	0.040899029678
3291	0.094153043063	0.135052072740	0.040899029678
3293	0.094153043063	0.135052072740	0.040899029678
3295	0.094153043063	0.135052072740	0.040899029678
3297	0.094153043063	0.135052072740	0.040899029678
3299	0.094153043063	0.135052072740	0.040899029678
3301	0.094153043063	0.135052072740	0.040899029678
3303	0.094153043063	0.135052072740	0.040899029678
3305	0.094153043063	0.135052072740	0.040899029678
3307	0.094153043063	0.135052072740	0.040899029678
3309	0.094153043063	0.135052072740	0.040899029678
3311	0.094153043063	0.135052072740	0.040899029678
3313	0.094153043063	0.135052072740	0.040899029678
3315	0.094153043063	0.135052072740	0.040899029678
3317	0.094153043063	0.135052072740	0.040899029678
3319	0.094153043063	0.135052072740	0.040899029678
3321	0.094153043063	0.135052072740	0.040899029678
3323	0.094153043063	0.135052072740	0.040899029678
3325	0.094153043063	0.135052072740	0.040899029678
3327	0.094153043063	0.135052072740	0.040899029678
3329	0.094153043063	0.135052072740	0.040899029678
3331	0.094153043063	0.135052072740	0.040899029678
3333	0.094153043063	0.135052072740	0.040899029678
3335	0.094153043063	0.135052072740	0.040899029678
3337	0.094153043063	0.135052072740	0.040899029678
3339	0.094153043063	0.135052072740	0.040899029678
3341	0.094153043063	0.135052072740	0.040899029678
3343	0.094153043063	0.135052072740	0.040899029678
3345	0.094153043063	0.135052072740	0.040899029678
3347	0.094153043063	0.135052072740	0.040899029678
3349	0.094153043063	0.135052072740	0.040899029678
3351	0.094153043063	0.135052072740	0.040899029678
3353	0.094153043063	0.135052072740	0.040899029678
3355	0.094153043063	0.135052072740	0.040899029678
3357	0.094153043063	0.135052072740	0.040899029678
3359	0.094153043063	0.135052072740	0.040899029678
3361	0.094153043063	0.135052072740	0.040899029678
3363	0.094153043063	0.135052072740	0.040899029678
3365	0.094153043063	0.135052072740	0.040899029678
3367	0.094153043063	0.135052072740	0.040899029678
3369	0.094153043063	0.135052072740	0.040899029678
3371	0.094153043063	0.135052072740	0.040899029678
3373	0.094153043063	0.135052072740	0.040899029678
3375	0.094153043063	0.135052072740	0.040899029678
3377	0.094153043063	0.135052072740	0.040899029678
3379	0.094153043063	0.135052072740	0.040899029678
3381	0.094153043063	0.135052072740	0.040899029678
3383	0.094153043063	0.135052072740	0.040899029678
3385	0.094153043063	0.135052072740	0.040899029678
3387	0.094153043063	0.135052072740	0.040899029678
3389	0.094153043063	0.135052072740	0.040899029678
3391	0.094153043063	0.135052072740	0.040899029678
3393	0.094153043063	0.135052072740	0.040899029678
3395	0.094153043063	0.135052072740	0.040899029678
3397	0.094153043063	0.135052072740	0.040899029678
3399	0.094153043063	0.135052072740	0.040899029678
3401	0.094153043063	0.135052072740	0.040899029678
3403	0.094153043063	0.135052072740	0.040899029678
3405	0.094153043063	0.135052072740	0.040899029678
3407	0.094153043063	0.135052072740	0.040899029678
3409	0.094153043063	0.135052072740	0.040899029678
3411	0.094153043063	0.135052072740	0.040899029678
3413	0.094153043063	0.135052072740	0.040899029678
3415	0.094153043063	0.135052072740	0.040899029678
3417	0.094153043063	0.135052072740	0.040899029678
3419	0.094153043063	0.135052072740	0.040899029678
3421	0.094153043063	0.135052072740	0.040899029678
3423	0.094153043063	0.135052072740	0.040899029678
3425	0.094153043063	0.135052072740	0.040899029678
3427	0.094153043063	0.135052072740	0.040899029678
3429	0.094153043063	0.135052072740	0.040899029678
3431	0.094153043063	0.135052072740	0.040899029678
3433	0.094153043063	0.135052072740	0.040899029678
3435	0.094153043063	0.135052072740	0.040899029678
3437	0.094153043063	0.135052072740	0.040899029678
3439	0.094153043063	0.135052072740	0.040899029678
3441	0.094153043063	0.135052072740	0.040899029678
3443	0.094153043063	0.135052072740	0.040899029678
3445	0.094153043063	0.135052072740	0.040899029678
3447	0.094153043063	0.135052072740	0.040899029678
3449	0.094153043063	0.135052072740	0.040899029678
3451	0.094153043063	0.135052072740	0.040899029678
3453	0.094153043063	0.135052072740	0.040899029678
3455	0.094153043063	0.135052072740	0.040899029678
3457	0.094153043063	0.135052072740	0.040899029678
3459	0.094153043063	0.135052072740	0.040899029678
3461	0.094153043063	0.135052072740	0.040899029678
3463	0.094153043063	0.135052072740	0.040899029678
3465	0.094153043063	0.135052072740	0.040899029678
3467	0.094153043063	0.135052072740	0.040899029678
3469	0.094153043063	0.135052072740	0.040899029678
3471	0.094153043063	0.135052072740	0.040899029678
3473	0.094153043063	0.135052072740	0.040899029678
3475	0.094153043063	0.135052072740	0.040899029678
3477	0.094153043063	0.135052072740	0.040899029678
3479	0.094153043063	0.135052072740	0.040899029678
3481	0.094153043063	0.135052072740	0.040899029678
3483	0.094153043063	0.135052072740	0.040899029678
3485	0.094153043063	0.135052072740	0.040899029678
3487	0.094153043063	0.135052072740	0.040899029678
3489	0.094153043063	0.135052072740	0.040899029678
3491	0.094153043063	0.135052072740	0.040899029678
3493	0.094153043063	0.135052072740	0.040899029678
3495	0.094153043063	0.135052072740	0.040899029678
3497	0.094153043063	0.135052072740	0.040899029678
3499	0.094153043063	0.135052072740	0.040899029678
3501	0.094153043063	0.135052072740	0.040899029678
3503	0.094153043063	0.135052072740	0.040899029678
3505	0.094153043063	0.135052072740	0.040899029678
3507	0.094153043063	0.135052072740	0.040899029678
3509	0.094153043063	0.135052072740	0.040899029678
3511	0.094153043063	0.135052072740	0.040899029678
3513	0.094153043063	0.135052072740	0.040899029678
3515	0.094153043063	0.135052072740	0.040899029678
3517	0.094153043063	0.135052072740	0.040899029678
3519	0.094153043063	0.135052072740	0.040899029678
3521	0.094153043063	0.135052072740	0.040899029678
3523	0.094153043063	0.135052072740	0.040899029678
3525	0.094153043063	0.135052072740	0.040899029678
3527	0.094153043063	0.135052072740	0.040899029678
3529	0.094153043063	0.135052072740	0.040899029678
3531	0.094153043063	0.135052072740	0.040899029678
3533	0.094153043063	0.135052072740	0.040899029678
3535	0.094153043063	0.135052072740	0.040899029678
3537	0.094153043063	0.135052072740	0.040899029678
3539	0.094153043063	0.135052072740	0.040899029678
3541	0.094153043063	0.135052072740	0.040899029678
3543	0.094153043063	0.135052072740	0.040899029678
3545	0.094153043063	0.135052072740	0.040899029678
3547	0.094153043063	0.135052072740	0.040899029678
3549	0.094153043063	0.135052072740	0.040899029678
3551	0.094153043063	0.135052072740	0.040899029678
3553	0.094153043063	0.135052072740	0.040899029678
3555	0.094153043063	0.135052072740	0.040899029678
3557	0.094153043063	0.135052072740	0.040899029678
3559	0.094153043063	0.135052072740	0.040899029678
3561	0.094153043063	0.135052072740	0.040899029678
3563	0.094153043063	0.135052072740	0.040899029678
3565	0.094153043063	0.135052072740	0.040899029678
3567	0.094153043063	0.135052072740	0.040899029678
3569	0.094153043063	0.135052072740	0.040899029678
3571	0.094153043063	0.135052072740	0.040899029678
3573	0.094153043063	0.135052072740	0.040899029678
3575	0.094153043063	0.135052072740	0.040899029678
3577	0.094153043063	0.135052072740	0.040899029678
3579	0.094153043063	0.135052072740	0.040899029678
3581	0.094153043063	0.135052072740	0.040899029678
3583	0.094153043063	0.135052072740	0.040899029678
3585	0.094153043063	0.135052072740	0.040899029678
3587	0.094153043063	0.135052072740	0.040899029678
3589	0.094153043063	0.135052072740	0.040899029678
3591	0.094153043063	0.135052072740	0.040899029678
3593	0.094153043063	0.135052072740	0.040899029678
3595	0.094153043063	0.135052072740	0.040899029678
3597	0.094153043063	0.135052072740	0.040899029678
3599	0.094153043063	0.135052072740	0.040899029678
3601	0.094153043063	0.135052072740	0.040899029678
3603	0.094153043063	0.135052072740	0.040899029678
3605	0.094153043063	0.135052072740	0.040899029678
3607	0.094153043063	0.135052072740	0.040899029678
3609	0.094153043063	0.135052072740	0.040899029678
3611	0.094153043063	0.135052072740	0.040899029678
3613	0.094153043063	0.135052072740	0.040899029678
3615	0.094153043063	0.135052072740	0.040899029678
3617	0.094153043063	0.135052072740	0.040899029678
3619	0.094153043063	0.135052072740	0.040899029678
3621	0.094153043063	0.135052072740	0.040899029678
3623	0.094153043063	0.135052072740	0.040899029678
3625	0.094153043063	0.135052072740	0.040899029678
3627	0.094153043063	0.135052072740	0.040899029678
3629	0.094153043063	0.135052072740	0.040899029678
3631	0.094153043063	0.135052072740	0.040899029678
3633	0.094153043063	0.135052072740	0.040899029678
3635	0.094153043063	0.135052072740	0.040899029678
3637	0.094153043063	0.135052072740	0.040899029678
3639	0.094153043063	0.135052072740	0.040899029678
3641	0.094153043063	0.135052072740	0.040899029678
3643	0.094153043063	0.135052072740	0.040899029678
3645	0.094153043063	0.135052072740	0.040899029678
3647	0.094153043063	0.135052072740	0.040899029678
3649	0.094153043063	0.135052072740	0.040899029678
3651	0.094153043063	0.135052072740	0.040899029678
3653	0.094153043063	0.135052072740	0.040899029678
3655	0.094153043063	0.135052072740	0.040899029678
3657	0.094153043063	0.135052072740	0.040899029678
3659	0.094153043063	0.135052072740	0.040899029678
3661	0.094153043063	0.135052072740	0.040899029678
3663	0.094153043063	0.135052072740	0.040899029678
3665	0.094153043063	0.135052072740	0.040899029678
3667	0.094153043063	0.135052072740	0.040899029678
3669	0.094153043063	0.135052072740	0.040899029678
3671	0.094153043063	0.135052072740	0.040899029678
3673	0.094153043063	0.135052072740	0.040899029678
3675	0.094153043063	0.135052072740	0.040899029678
3677	0.094153043063	0.135052072740	0.040899029678
3679	0.094153043063	0.135052072740	0.040899029678
3681	0.094153043063	0.135052072740	0.040899029678
3683	0.094153043063	0.135052072740	0.040899029678
3685	0.094153043063	0.135052072740	0.040899029678
3687	0.094153043063	0.135052072740	0.040899029678
3689	0.094153043063	0.135052072740	0.040899029678
3691	0.094153043063	0.135052072740	0.040899029678
3693	0.094153043063	0.135052072740	0.040899029678
3695	0.094153043063	0.135052072740	0.040899029678
3697	0.094153043063	0.135052072740	0.040899029678
3699	0.094153043063	0.135052072740	0.040899029678
3701	0.094153043063	0.135052072740	0.040899029678
3703	0.094153043063	0.135052072740	0.040899029678
3705	0.094153043063	0.135052072740	0.040899029678
3707	0.094153043063	0.135052072740	0.040899029678
3709	0.094153043063	0.135052072740	0.040899029678
3711	0.094153043063	0.135052072740	0.040899029678
3713	0.094153043063	0.135052072740	0.040899029678
3715	0.094153043063	0.135052072740	0.040899029678
3717	0.094153043063	0.135052072740	0.040899029678
3719	0.094153043063	0.135052072740	0.040899029678
3721	0.094153043063	0.135052072740	0.040899029678
3723	0.094153043063	0.135052072740	0.040899029678
3725	0.094153043063	0.135052072740	0.040899029678
3727	0.094153043063	0.135052072740	0.040899029678
3729	0.094153043063	0.135052072740	0.040899029678
3731	0.094153043063	0.135052072740	0.040899029678
3733	0.094153043063	0.135052072740	0.040899029678
3735	0.094153043063	0.135052072740	0.040899029678
3737	0.094153043063	0.135052072740	0.040899029678
3739	0.094153043063	0.135052072740	0.040899029678
3741	0.094153043063	0.135052072740	0.040899029678
3743	0.094153043063	0.135052072740	0.040899029678
3745	0.094153043063	0.135052072740	0.040899029678
3747	0.094153043063	0.135052072740	0.040899029678
3749	0.094153043063	0.135052072740	0.040899029678
3751	0.094153043063	0.135052072740	0.040899029678
3753	0.094153043063	0.135052072740	0.040899029678
3755	0.094153043063	0.135052072740	0.040899029678
3757	0.094153043063	0.135052072740	0.040899029678
3759	0.094153043063	0.135052072740	0.040899029678
3761	0.094153043063	0.135052072740	0.040899029678
3763	0.094153043063	0.135052072740	0.040899029678
3765	0.094153043063	0.135052072740	0.040899029678
3767	0.094153043063	0.135052072740	0.040899029678
3769	0.094153043063	0.135052072740	0.040899029678
3771	0.094153043063	0.135052072740	0.040899029678
3773	0.094153043063	0.135052072740	0.040899029678
3775	0.094153043063	0.135052072740	0.040899029678
3777	0.094153043063	0.135052072740	0.040899029678
3779	0.094153043063	0.135052072740	0.040899029678
3781	0.094153043063	0.135052072740	0.040899029678
3783	0.094153043063	0.135052072740	0.040899029678
3785	0.094153043063	0.135052072740	0.040899029678
3787	0.094153043063	0.135052072740	0.040899029678
3789	0.094153043063	0.135052072740	0.040899029678
3791	0.094153043063	0.135052072740	0.040899029678
3793	0.094153043063	0.135052072740	0.040899029678
3795	0.094153043063	0.135052072740	0.040899029678
3797	0.094153043063	0.135052072740	0.040899029678
3799	0.094153043063	0.135052072740	0.040899029678
3801	0.094153043063	0.135052072740	0.040899029678
3803	0.094153043063	0.135052072740	0.040899029678
3805	0.094153043063	0.135052072740	0.040899029678
3807	0.094153043063	0.135052072740	0.040899029678
3809	0.094153043063	0.135052072740	0.040899029678
3811	0.094153043063	0.135052072740	0.040899029678
3813	0.094153043063	0.135052072740	0.040899029678
3815	0.094153043063	0.135052072740	0.040899029678
3817	0.094153043063	0.135052072740	0.040899029678
3819	0.094153043063	0.135052072740	0.040899029678
3821	0.094153043063	0.135052072740	0.040899029678
3823	0.094153043063	0.135052072740	0.040899029678
3825	0.094153043063	0.135052072740	0.040899029678
3827	0.094153043063	0.135052072740	0.040899029678
3829	0.094153043063	0.135052072740	0.040899029678
3831	0.094153043063	0.135052072740	0.040899029678
3833	0.094153043063	0.135052072740	0.040899029678
3835	0.094153043063	0.135052072740	0.040899029678
3837	0.094153043063	0.135052072740	0.040899029678
3839	0.094153043063	0.135052072740	0.040899029678
3841	0.094153043063	0.135052072740	0.040899029678
3843	0.094153043063	0.135052072740	0.040899029678
3845	0.094153043063	0.135052072740	0.040899029678
3847	0.094153043063	0.135052072740	0.040899029678
3849	0.094153043063	0.135052072740	0.040899029678
3851	0.094153043063	0.135052072740	0.040899029678
3853	0.094153043063	0.135052072740	0.040899029678
3855	0.094153043063	0.135052072740	0.040899029678
3857	0.094153043063	0.135052072740	0.040899029678
3859	0.094153043063	0.135052072740	0.040899029678
3861	0.094153043063	0.135052072740	0.040899029678
3863	0.094153043063	0.135052072740	0.040899029678
3865	0.094153043063	0.135052072740	0.040899029678
3867	0.094153043063	0.135052072740	0.040899029678
3869	0.094153043063	0.135052072740	0.040899029678
3871	0.094153043063	0.135052072740	0.040899029678
3873	0.094153043063	0.135052072740	0.040899029678
3875	0.094153043063	0.135052072740	0.040899029678
3877	0.094153043063	0.135052072740	0.040899029678
3879	0.094153043063	0.135052072740	0.040899029678
3881	0.094153043063	0.135052072740	0.040899029678
3883	0.094153043063	0.135052072740	0.040899029678
3885	0.094153043063	0.135052072740	0.040899029678
3887	0.094153043063	0.135052072740	0.040899029678
3889	0.094153043063	0.135052072740	0.040899029678
3891	0.094153043063	0.135052072740	0.040899029678
3893	0.094153043063	0.135052072740	0.040899029678
3895	0.094153043063	0.135052072740	0.040899029678
3897	0.094153043063	0.135052072740	0.040899029678
3899	0.094153043063	0.135052072740	0.040899029678
3901	0.094153043063	0.135052072740	0.040899029678
3903	0.094153043063	0.135052072740	0.040899029678
3905	0.094153043063	0.135052072740	0.040899029678
3907	0.094153043063	0.135052072740	0.040899029678
3909	0.094153043063	0.135052072740	0.040899029678
3911	0.094153043063	0.135052072740	0.040899029678
3913	0.094153043063	0.135052072740	0.040899029678
3915	0.094153043063	0.135052072740	0.040899029678
3917	0.094153043063	0.135052072740	0.040899029678
3919	0.094153043063	0.135052072740	0.040899029678
3921	0.094153043063	0.135052072740	0.040899029678
3923	0.094153043063	0.135052072740	0.040899029678
3925	0.094153043063	0.135052072740	0.040899029678
3927	0.094153043063	0.135052072740	0.040899029678
3929	0.094153043063	0.135052072740	0.040899029678
3931	0.094153043063	0.135052072740	0.040899029678
3933	0.094153043063	0.135052072740	0.040899029678
3935	0.094153043063	0.135052072740	0.040899029678
3937	0.094153043063	0.135052072740	0.040899029678
3939	0.094153043063	0.135052072740	0.040899029678
3941	0.094153043063	0.135052072740	0.040899029678
3943	0.094153043063	0.135052072740	0.040899029678
3945	0.094153043063	0.135052072740	0.040899029678
3947	0.094153043063	0.135052072740	0.040899029678
3949	0.094153043063	0.135052072740	0.040899029678
3951	0.094153043063	0.135052072740	0.040899029678
3953	0.094153043063	0.135052072740	0.040899029678
3955	0.094153043063	0.135052072740	0.040899029678
3957	0.094153043063	0.135052072740	0.040899029678
3959	0.094153043063	0.135052072740	0.040899029678
3961	0.094153043063	0.135052072740	0.040899029678
3963	0.094153043063	0.135052072740	0.040899029678
3965	0.094153043063	0.135052072740	0.040899029678
3967	0.094153043063	0.135052072740	0.040899029678
3969	0.094153043063	0.135052072740	0.040899029678
3971	0.094153043063	0.135052072740	0.040899029678
3973	0.094153043063	0.135052072740	0.040899029678
3975	0.094153043063	0.135052072740	0.040899029678
3977	0.094153043063	0.135052072740	0.040899029678
3979	0.094153043063	0.135052072740	0.040899029678
3981	0.094153043063	0.135052072740	0.040899029678
3983	0.094153043063	0.135052072740	0.040899029678
3985	0.094153043063	0.135052072740	0.040899029678
3987	0.094153043063	0.135052072740	0.040899029678
3989	0.094153043063	0.135052072740	0.040899029678
3991	0.094153043063	0.135052072740	0.040899029678
3993	0.094153043063	0.135052072740	0.040899029678
3995	0.094153043063	0.135052072740	0.040899029678
3997	0.094153043063	0.135052072740	0.040899029678
3999	0.094153043063	0.135052072740	0.040899029678
4001	0.094153043063	0.135052072740	0.040899029678
4003	0.094153043063	0.135052072740	0.040899029678
4005	0.094153043063	0.135052072740	0.040899029678
4007	0.094153043063	0.135052072740	0.040899029678
4009	0.094153043063	0.135052072740	0.040899029678
4011	0.094153043063	0.135052072740	0.040899029678
4013	0.094153043063	0.135052072740	0.040899029678
4015	0.094153043063	0.135052072740	0.040899029678
4017	0.094153043063	0.135052072740	0.040899029678
4019	0.094153043063	0.135052072740	0.040899029678
4021	0.094153043063	0.135052072740	0.040899029678
4023	0.094153043063	0.135052072740	0.040899029678
4025	0.094153043063	0.135052072740	0.040899029678
4027	0.094153043063	0.135052072740	0.040899029678
4029	0.094153043063	0.135052072740	0.040899029678
4031	0.094153043063	0.135052072740	0.040899029678
4033	0.094153043063	0.135052072740	0.040899029678
4035	0.094153043063	0.135052072740	0.040899029678
4037	0.094153043063	0.135052072740	0.040899029678
4039	0.094153043063	0.135052072740	0.040899029678
4041	0.094153043063	0.135052072740	0.040899029678
4043	0.094153043063	0.135052072740	0.040899029678
4045	0.094153043063	0.135052072740	0.040899029678
4047	0.094153043063	0.135052072740	0.040899029678
4049	0.094153043063	0.135052072740	0.040899029678
4051	0.094153043063	0.135052072740	0.040899029678
4053	0.094153043063	0.135052072740	0.040899029678
4055	0.094153043063	0.135052072740	0.040899029678
4057	0.094153043063	0.135052072740	0.040899029678
4059	0.094153043063	0.135052072740	0.040899029678
4061	0.094153043063	0.135052072740	0.040899029678
4063	0.094153043063	0.135052072740	0.040899029678
4065	0.094153043063	0.135052072740	0.040899029678
4067	0.094153043063	0.135052072740	0.040899029678
4069	0.094153043063	0.135052072740	0.040899029678
4071	0.094153043063	0.135052072740	0.040899029678
4073	0.094153043063	0.135052072740	0.040899029678
4075	0.094153043063	0.135052072740	0.040899029678
4077	0.094153043063	0.135052072740	0.040899029678
4079	0.094153043063	0.135052072740	0.040899029678
4081	0.094153043063	0.135052072740	0.040899029678
4083	0.094153043063	0.135052072740	0.040899029678
4085	0.094153043063	0.135052072740	0.040899029678
4087	0.094153043063	0.135052072740	0.040899029678
4089	0.094153043063	0.135052072740	0.040899029678
4091	0.094153043063	0.135052072740	0.040899029678
4093	0.094153043063	0.135052072740	0.040899029678
4095	0.094153043063	0.135052072740	0.040899029678
4097	0.094153043063	0.135052072740	0.040899029678
4099	0.094153043063	0.135052072740	0.040899029678
4101	0.094153043063	0.135052072740	0.040899029678
4103	0.094153043063	0.135052072740	0.040899029678
4105	0.094153043063	0.135052072740	0.040899029678
4107	0.094153043063	0.135052072740	0.040899029678
4109	0.094153043063	0.135052072740	0.040899029678
4111	0.094153043063	0.135052072740	0.040899029678
4113	0.094153043063	0.135052072740	0.040899029678
4115	0.094153043063	0.135052072740	0.040899029678
4117	0.094153043063	0.135052072740	0.040899029678
4119	0.094153043063	0.135052072740	0.040899029678
4121	0.094153043063	0.135052072740	0.040899029678
4123	0.094153043063	0.135052072740	0.040899029678
4125	0.094153043063	0.135052072740	0.040899029678
4127	0.094153043063	0.135052072740	0.040899029678
4129	0.094153043063	0.135052072740	0.040899029678
4131	0.094153043063	0.135052072740	0.040899029678
4133	0.094153043063	0.135052072740	0.040899029678
4135	0.094153043063	0.135052072740	0.040899029678
4137	0.094153043063	0.135052072740	0.040899029678
4139	0.094153043063	0.135052072740	0.040899029678
4141	0.094153043063	0.135052072740	0.040899029678
4143	0.094153043063	0.135052072740	0.040899029678
4145	0.094153043063	0.135052072740	0.040899029678
4147	0.094153043063	0.135052072740	0.040899029678
4149	0.094153043063	0.135052072740	0.040899029678
4151	0.094153043063	0.135052072740	0.040899029678
4153	0.094153043063	0.135052072740	0.040899029678
4155	0.094153043063	0.135052072740	0.040899029678
4157	0.094153043063	0.135052072740	0.040899029678
4159	0.094153043063	0.135052072740	0.040899029678
4161	0.094153043063	0.135052072740	0.040899029678
4163	0.094153043063	0.135052072740	0.040899029678
4165	0.094153043063	0.135052072740	0.040899029678
4167	0.094153043063	0.135052072740	0.040899029678
4169	0.094153043063	0.135052072740	0.040899029678
4171	0.094153043063	0.135052072740	0.040899029678
4173	0.094153043063	0.135052072740	0.040899029678
4175	0.094153043063	0.135052072740	0.040899029678
4177	0.094153043063	0.135052072740	0.040899029678
4179	0.094153043063	0.135052072740	0.040899029678
4181	0.094153043063	0.135052072740	0.040899029678
4183	0.094153043063	0.135052072740	0.040899029678
4185	0.094153043063	0.135052072740	0.040899029678
4187	0.094153043063	0.135052072740	0.040899029678
4189	0.094153043063	0.135052072740	0.040899029678
4191	0.094153043063	0.135052072740	0.040899029678
4193	0.094153043063	0.135052072740	0.040899029678
4195	0.094153043063	0.135052072740	0.040899029678
4197	0.094153043063	0.135052072740	0.040899029678
4199	0.094153043063	0.135052072740	0.040899029678
4201	0.094153043063	0.135052072740	0.040899029678
4203	0.094153043063	0.135052072740	0.040899029678
4205	0.094153043063	0.135052072740	0.040899029678
4207	0.094153043063	0.135052072740	0.040899029678
4209	0.094153043063	0.135052072740	0.040899029678
4211	0.094153043063	0.135052072740	0.040899029678
4213	0.094153043063	0.135052072740	0.040899029678
4215	0.094153043063	0.135052072740	0.040899029678
4217	0.094153043063	0.135052072740	0.040899029678
4219	0.094153043063	0.135052072740	0.040899029678
4221	0.094153043063	0.135052072740	0.040899029678
4223	0.094153043063	0.135052072740	0.040899029678
4225	0.094153043063	0.135052072740	0.040899029678
4227	0.094153043063	0.135052072740	0.040899029678
4229	0.094153043063	0.135052072740	0.040899029678
4231	0.094153043063	0.135052072740	0.040899029678
4233	0.094153043063	0.135052072740	0.040899029678
4235	0.094153043063	0.135052072740	0.040899029678
4237	0.094153043063	0.135052072740	0.040899029678
4239	0.094153043063	0.135052072740	0.040899029678
4241	0.094153043063	0.135052072740	0.040899029678
4243	0.094153043063	0.135052072740	0.040899029678
4245	0.094153043063	0.135052072740	0.040899029678
4247	0.094153043063	0.135052072740	0.040899029678
4249	0.094153043063	0.135052072740	0.040899029678
4251	0.094153043063	0.135052072740	0.040899029678
4253	0.094153043063	0.135052072740	0.040899029678
4255	0.094153043063	0.135052072740	0.040899029678
4257	0.094153043063	0.135052072740	0.040899029678
4259	0.094153043063	0.135052072740	0.040899029678
4261	0.094153043063	0.135052072740	0.040899029678
4263	0.094153043063	0.135052072740	0.040899029678
4265	0.094153043063	0.135052072740	0.040899029678
4267	0.094153043063	0.135052072740	0.040899029678
4269	0.094153043063	0.135052072740	0.040899029678
4271	0.094153043063	0.135052072740	0.040899029678
4273	0.094153043063	0.135052072740	0.040899029678
4275	0.094153043063	0.135052072740	0.040899029678
4277	0.094153043063	0.135052072740	0.040899029678
4279	0.094153043063	0.135052072740	0.040899029678
4281	0.094153043063	0.135052072740	0.040899029678
4283	0.094153043063	0.135052072740	0.040899029678
4285	0.094153043063	0.135052072740	0.040899029678
4287	0.094153043063	0.135052072740	0.040899029678
4289	0.094153043063	0.135052072740	0.040899029678
4291	0.094153043063	0.135052072740	0.040899029678
4293	0.094153043063	0.135052072740	0.040899029678
4295	0.094153043063	0.135052072740	0.040899029678
4297	0.094153043063	0.135052072740	0.040899029678
4299	0.094153043063	0.135052072740	0.040899029678
4301	0.094153043063	0.135052072740	0.040899029678
4303	0.094153043063	0.135052072740	0.040899029678
4305	0.094153043063	0.135052072740	0.040899029678
4307	0.094153043063	0.135052072740	0.040899029678
4309	0.094153043063	0.135052072740	0.040899029678
4311	0.094153043063	0.135052072740	0.040899029678
4313	0.094153043063	0.135052072740	0.040899029678
4315	0.094153043063	0.135052072740	0.040899029678
4317	0.094153043063	0.135052072740	0.040899029678
4319	0.094153043063	0.135052072740	0.040899029678
4321	0.094153043063	0.135052072740	0.040899029678
4323	0.094153043063	0.135052072740	0.040899029678
4325	0.094153043063	0.135052072740	0.040899029678
4327	0.094153043063	0.135052072740	0.040899029678
4329	0.094153043063	0.135052072740	0.040899029678
4331	0.094153043063	0.135052072740	0.040899029678
4333	0.094153043063	0.135052072740	0.040899029678
4335	0.094153043063	0.135052072740	0.040899029678
4337	0.094153043063	0.135052072740	0.040899029678
4339	0.094153043063	0.135052072740	0.040899029678
4341	0.094153043063	0.135052072740	0.040899029678
4343	0.094153043063	0.135052072740	0.040899029678
4345	0.094153043063	0.135052072740	0.040899029678
4347	0.094153043063	0.135052072740	0.040899029678
4349	0.094153043063	0.135052072740	0.040899029678
4351	0.094153043063	0.135052072740	0.040899029678
4353	0.094153043063	0.135052072740	0.040899029678
4355	0.094153043063	0.135052072740	0.040899029678
4357	0.094153043063	0.135052072740	0.040899029678
4359	0.094153043063	0.135052072740	0.040899029678
4361	0.094153043063	0.135052072740	0.040899029678
4363	0.094153043063	0.135052072740	0.040899029678
4365	0.094153043063	0.135052072740	0.040899029678
4367	0.094153043063	0.135052072740	0.040899029678
4369	0.094153043063	0.135052072740	0.040899029678
4371	0.094153043063	0.135052072740	0.040899029678
4373	0.094153043063	0.135052072740	0.040899029678
4375	0.094153043063	0.135052072740	0.040899029678
4377	0.094153043063	0.135052072740	0.040899029678
4379	0.094153043063	0.135052072740	0.040899029678
4381	0.094153043063	0.135052072740	0.040899029678
4383	0.094153043063	0.135052072740	0.040899029678
4385	0.094153043063	0.135052072740	0.040899029678
4387	0.094153043063	0.135052072740	0.040899029678
4389	0.094153043063	0.135052072740	0.040899029678
4391	0.094153043063	0.135052072740	0.040899029678
4393	0.094153043063	0.135052072740	0.040899029678
4395	0.094153043063	0.135052072740	0.040899029678
4397	0.094153043063	0.135052072740	0.040899029678
4399	0.094153043063	0.135052072740	0.040899029678
4401	0.094153043063	0.135052072740	0.040899029678
4403	0.094153043063	0.135052072740	0.040899029678
4405	0.094153043063	0.135052072740	0.040899029678
4407	0.094153043063	0.135052072740	0.040899029678
4409	0.094153043063	0.135052072740	0.040899029678
4411	0.094153043063	0.135052072740	0.040899029678
4413	0.094153043063	0.135052072740	0.040899029678
4415	0.094153043063	0.135052072740	0.040899029678
4417	0.094153043063	0.135052072740	0.040899029678
4419	0.094153043063	0.135052072740	0.040899029678
4421	0.094153043063	0.135052072740	0.040899029678
4423	0.094153043063	0.135052072740	0.040899029678
4425	0.094153043063	0.135052072740	0.040899029678
4427	0.094153043063	0.135052072740	0.040899029678
4429	0.094153043063	0.135052072740	0.040899029678
4431	0.094153043063	0.135052072740	0.040899029678
4433	0.094153043063	0.135052072740	0.040899029678
4435	0.094153043063	0.135052072740	0.040899029678
4437	0.094153043063	0.135052072740	0.040899029678
4439	0.094153043063	0.135052072740	0.040899029678
4441	0.094153043063	0.135052072740	0.040899029678
4443	0.094153043063	0.135052072740	0.040899029678
4445	0.094153043063	0.135052072740	0.040899029678
4447	0.094153043063	0.135052072740	0.040899029678
4449	0.094153043063	0.135052072740	0.040899029678
4451	0.094153043063	0.135052072740	0.040899029678
4453	0.094153043063	0.135052072740	0.040899029678
4455	0.094153043063	0.135052072740	0.040899029678
4457	0.094153043063	0.135052072740	0.040899029678
4459	0.094153043063	0.135052072740	0.040899029678
4461	0.094153043063	0.135052072740	0.040899029678
4463	0.094153043063	0.135052072740	0.040899029678
4465	0.094153043063	0.135052072740	0.040899029678
4467	0.094153043063	0.135052072740	0.040899029678
4469	0.094153043063	0.135052072740	0.040899029678
4471	0.094153043063	0.135052072740	0.040899029678
4473	0.094153043063	0.135052072740	0.040899029678
4475	0.094153043063	0.135052072740	0.040899029678
4477	0.094153043063	0.135052072740	0.040899029678
4479	0.094153043063	0.135052072740	0.040899029678
4481	0.094153043063	0.135052072740	0.040899029678
4483	0.094153043063	0.135052072740	0.040899029678
4485	0.094153043063	0.135052072740	0.040899029678
4487	0.094153043063	0.135052072740	0.040899029678
4489	0.094153043063	0.135052072740	0.040899029678
4491	0.094153043063	0.135052072740	0.040899029678
4493	0.094153043063	0.135052072740	0.040899029678
4495	0.094153043063	0.135052072740	0.040899029678
4497	0.094153043063	0.135052072740	0.040899029678
4499	0.094153043063	0.135052072740	0.040899029678
4501	0.094153043063	0.135052072740	0.040899029678
4503	0.094153043063	0.135052072740	0.040899029678
4505	0.094153043063	0.135052072740	0.040899029678
4507	0.094153043063	0.135052072740	0.040899029678
4509	0.094153043063	0.135052072740	0.040899029678
4511	0.094153043063	0.135052072740	0.040899029678
4513	0.094153043063	0.135052072740	0.040899029678
4515	0.094153043063	0.135052072740	0.040899029678
4517	0.094153043063	0.135052072740	0.040899029678
4519	0.094153043063	0.135052072740	0.040899029678
4521	0.094153043063	0.135052072740	0.040899029678
4523	0.094153043063	0.135052072740	0.040899029678
4525	0.094153043063	0.135052072740	0.040899029678
4527	0.094153043063	0.135052072740	0.040899029678
4529	0.094153043063	0.135052072740	0.040899029678
4531	0.094153043063	0.135052072740	0.040899029678
4533	0.094153043063	0.135052072740	0.040899029678
4535	0.094153043063	0.135052072740	0.040899029678
4537	0.094153043063	0.135052072740	0.040899029678
4539	0.094153043063	0.135052072740	0.040899029678
4541	0.094153043063	0.135052072740	0.040899029678
4543	0.094153043063	0.135052072740	0.040899029678
4545	0.094153043063	0.135052072740	0.040899029678
4547	0.094153043063	0.135052072740	0.040899029678
4549	0.094153043063	0.135052072740	0.040899029678
4551	0.094153043063	0.135052072740	0.040899029678
4553	0.094153043063	0.135052072740	0.040899029678
4555	0.094153043063	0.135052072740	0.040899029678
4557	0.094153043063	0.135052072740	0.040899029678
4559	0.094153043063	0.135052072740	0.040899029678
4561	0.094153043063	0.135052072740	0.040899029678
4563	0.094153043063	0.135052072740	0.040899029678
4565	0.094153043063	0.135052072740	0.040899029678
4567	0.094153043063	0.135052072740	0.040899029678
4569	0.094153043063	0.135052072740	0.040899029678
4571	0.094153043063	0.135052072740	0.040899029678
4573	0.094153043063	0.135052072740	0.040899029678
4575	0.094153043063	0.135052072740	0.040899029678
4577	0.094153043063	0.135052072740	0.040899029678
4579	0.094153043063	0.135052072740	0.040899029678
4581	0.094153043063	0.135052072740	0.040899029678
4583	0.094153043063	0.135052072740	0.040899029678
4585	0.094153043063	0.135052072740	0.040899029678
4587	0.094153043063	0.135052072740	0.040899029678
4589	0.094153043063	0.135052072740	0.040899029678
4591	0.094153043063	0.135052072740	0.040899029678
4593	0.094153043063	0.135052072740	0.040899029678
4595	0.094153043063	0.135052072740	0.040899029678
4597	0.094153043063	0.135052072740	0.040899029678
4599	0.094153043063	0.135052072740	0.040899029678
4601	0.094153043063	0.135052072740	0.040899029678
4603	0.094153043063	0.135052072740	0.040899029678
4605	0.094153043063	0.135052072740	0.040899029678
4607	0.094153043063	0.135052072740	0.040899029678
4609	0.094153043063	0.135052072740	0.040899029678
4611	0.094153043063	0.135052072740	0.040899029678
4613	0.094153043063	0.135052072740	0.040899029678
4615	0.094153043063	0.135052072740	0.040899029678
4617	0.094153043063	0.135052072740	0.040899029678
4619	0.094153043063	0.135052072740	0.040899029678
4621	0.094153043063	0.135052072740	0.040899029678
4623	0.094153043063	0.135052072740	0.040899029678
4625	0.094153043063	0.135052072740	0.040899029678
4627	0.094153043063	0.135052072740	0.040899029678
4629	0.094153043063	0.135052072740	0.040899029678
4631	0.094153043063	0.135052072740	0.040899029678
4633	0.094153043063	0.135052072740	0.040899029678
4635	0.094153043063	0.135052072740	0.040899029678
4637	0.094153043063	0.135052072740	0.040899029678
4639	0.094153043063	0.135052072740	0.040899029678
4641	0.094153043063	0.135052072740	0.040899029678
4643	0.094153043063	0.135052072740	0.040899029678
4645	0.094153043063	0.135052072740	0.040899029678
4647	0.094153043063	0.135052072740	0.040899029678
4649	0.094153043063	0.135052072740	0.040899029678
4651	0.094153043063	0.135052072740	0.040899029678
4653	0.094153043063	0.135052072740	0.040899029678
4655	0.094153043063	0.135052072740	0.040899029678
4657	0.094153043063	0.135052072740	0.040899029678
4659	0.094153043063	0.135052072740	0.040899029678
4661	0.094153043063	0.135052072740	0.040899029678
4663	0.094153043063	0.135052072740	0.040899029678
4665	0.094153043063	0.135052072740	0.040899029678
4667	0.094153043063	0.135052072740	0.040899029678
4669	0.094153043063	0.135052072740	0.040899029678
4671	0.094153043063	0.135052072740	0.040899029678
4673	0.094153043063	0.135052072740	0.040899029678
4675	0.094153043063	0.135052072740	0.040899029678
4677	0.094153043063	0.135052072740	0.040899029678
4679	0.094153043063	0.135052072740	0.040899029678
4681	0.094153043063	0.135052072740	0.040899029678
4683	0.094153043063	0.135052072740	0.040899029678
4685	0.094153043063	0.135052072740	0.040899029678
4687	0.094153043063	0.135052072740	0.040899029678
4689	0.094153043063	0.135052072740	0.040899029678
4691	0.094153043063	0.135052072740	0.040899029678
4693	0.094153043063	0.135052072740	0.040899029678
4695	0.094153043063	0.135052072740	0.040899029678
4697	0.094153043063	0.135052072740	0.040899029678
4699	0.094153043063	0.135052072740	0.040899029678
4701	0.094153043063	0.135052072740	0.040899029678
4703	0.094153043063	0.135052072740	0.040899029678
4705	0.094153043063	0.135052072740	0.040899029678
4707	0.094153043063	0.135052072740	0.040899029678
4709	0.094153043063	0.135052072740	0.040899029678
4711	0.094153043063	0.135052072740	0.040899029678
4713	0.094153043063	0.135052072740	0.040899029678
4715	0.094153043063	0.135052072740	0.040899029678
4717	0.094153043063	0.135052072740	0.040899029678
4719	0.094153043063	0.135052072740	0.040899029678
4721	0.094153043063	0.135052072740	0.040899029678
4723	0.094153043063	0.135052072740	0.040899029678
4725	0.094153043063	0.135052072740	0.040899029678
4727	0.094153043063	0.135052072740	0.040899029678
4729	0.094153043063	0.135052072740	0.040899029678
4731	0.094153043063	0.135052072740	0.040899029678
4733	0.094153043063	0.135052072740	0.040899029678
4735	0.094153043063	0.135052072740	0.040899029678
4737	0.094153043063	0.135052072740	0.040899029678
4739	0.094153043063	0.135052072740	0.040899029678
4741	0.094153043063	0.135052072740	0.040899029678
4743	0.094153043063	0.135052072740	0.040899029678
4745	0.094153043063	0.135052072740	0.040899029678
4747	0.094153043063	0.135052072740	0.040899029678
4749	0.094153043063	0.135052072740	0.040899029678
4751	0.094153043063	0.135052072740	0.040899029678
4753	0.094153043063	0.135052072740	0.040899029678
4755	0.094153043063	0.135052072740	0.040899029678
4757	0.094153043063	0.135052072740	0.040899029678
4759	0.094153043063	0.135052072740	0.040899029678
4761	0.094153043063	0.135052072740	0.040899029678
4763	0.094153043063	0.135052072740	0.040899029678
4765	0.094153043063	0.135052072740	0.040899029678
4767	0.094153043063	0.135052072740	0.040899029678
4769	0.094153043063	0.135052072740	0.040899029678
4771	0.094153043063	0.135052072740	0.040899029678
4773	0.094153043063	0.135052072740	0.040899029678
4775	0.094153043063	0.135052072740	0.040899029678
4777	0.094153043063	0.135052072740	0.040899029678
4779	0.094153043063	0.135052072740	0.040899029678
4781	0.094153043063	0.135052072740	0.040899029678
4783	0.094153043063	0.135052072740	0.040899029678
4785	0.094153043063	0.135052072740	0.040899029678
4787	0.094153043063	0.135052072740	0.040899029678
4789	0.094153043063	0.135052072740	0.040899029678
4791	0.094153043063	0.135052072740	0.040899029678
4793	0.094153043063	0.135052072740	0.040899029678
4795	0.094153043063	0.135052072740	0.040899029678
4797	0.094153043063	0.135052072740	0.040899029678
4799	0.094153043063	0.135052072740	0.040899029678
4801	0.094153043063	0.135052072740	0.040899029678
4803	0.094153043063	0.135052072740	0.040899029678
4805	0.094153043063	0.135052072740	0.040899029678
4807	0.094153043063	0.135052072740	0.040899029678
4809	0.094153043063	0.135052072740	0.040899029678
4811	0.094153043063	0.135052072740	0.040899029678
4813	0.094153043063	0.135052072740	0.040899029678
4815	0.094153043063	0.135052072740	0.040899029678
4817	0.094153043063	0.135052072740	0.040899029678
4819	0.094153043063	0.135052072740	0.040899029678
4821	0.094153043063	0.135052072740	0.040899029678
4823	0.094153043063	0.135052072740	0.040899029678
4825	0.094153043063	0.135052072740	0.040899029678
4827	0.094153043063	0.135052072740	0.040899029678
4829	0.094153043063	0.135052072740	0.040899029678
4831	0.094153043063	0.135052072740	0.040899029678
4833	0.094153043063	0.135052072740	0.040899029678
4835	0.094153043063	0.135052072740	0.040899029678
4837	0.094153043063	0.135052072740	0.040899029678
4839	0.094153043063	0.135052072740	0.040899029678
4841	0.094153043063	0.135052072740	0.040899029678
4843	0.094153043063	0.135052072740	0.040899029678
4845	0.094153043063	0.135052072740	0.040899029678
4847	0.094153043063	0.135052072740	0.040899029678
4849	0.094153043063	0.135052072740	0.040899029678
4851	0.094153043063	0.135052072740	0.040899029678
4853	0.094153043063	0.135052072740	0.040899029678
4855	0.094153043063	0.135052072740	0.040899029678
4857	0.094153043063	0.135052072740	0.040899029678
4859	0.094153043063	0.135052072740	0.040899029678
4861	0.094153043063	0.135052072740	0.040899029678
4863	0.094153043063	0.135052072740	0.040899029678
4865	0.094153043063	0.135052072740	0.040899029678
4867	0.094153043063	0.135052072740	0.040899029678
4869	0.094153043063	0.135052072740	0.040899029678
4871	0.094153043063	0.135052072740	0.040899029678
4873	0.094153043063	0.135052072740	0.040899029678
4875	0.094153043063	0.135052072740	0.040899029678
4877	0.094153043063	0.135052072740	0.040899029678
4879	0.094153043063	0.135052072740	0.040899029678
4881	0.094153043063	0.135052072740	0.040899029678
4883	0.094153043063	0.135052072740	0.040899029678
4885	0.094153043063	0.135052072740	0.040899029678
4887	0.094153043063	0.135052072740	0.040899029678
4889	0.094153043063	0.135052072740	0.040899029678
4891	0.094153043063	0.135052072740	0.040899029678
4893	0.094153043063	0.135052072740	0.040899029678
4895	0.094153043063	0.135052072740	0.040899029678
4897	0.094153043063	0.135052072740	0.040899029678
4899	0.094153043063	0.135052072740	0.040899029678
4901	0.094153043063	0.135052072740	0.040899029678
4903	0.094153043063	0.135052072740	0.040899029678
4905	0.094153043063	0.135052072740	0.040899029678
4907	0.094153043063	0.135052072740	0.040899029678
4909	0.094153043063	0.135052072740	0.040899029678
4911	0.094153043063	0.135052072740	0.040899029678
4913	0.094153043063	0.135052072740	0.040899029678
4915	0.094153043063	0.135052072740	0.040899029678
4917	0.094153043063	0.135052072740	0.040899029678
4919	0.094153043063	0.135052072740	0.040899029678
4921	0.094153043063	0.135052072740	0.040899029678
4923	0.094153043063	0.135052072740	0.040899029678
4925	0.094153043063	0.135052072740	0.040899029678
4927	0.094153043063	0.135052072740	0.040899029678
4929	0.094153043063	0.135052072740	0.040899029678
4931	0.094153043063	0.135052072740	0.040899029678
4933	0.094153043063	0.135052072740	0.040899029678
4935	0.094153043063	0.135052072740	0.040899029678
4937	0.094153043063	0.135052072740	0.040899029678
4939	0.094153043063	0.135052072740	0.040899029678
4941	0.094153043063	0.135052072740	0.040899029678
4943	0.094153043063	0.135052072740	0.040899029678
4945	0.094153043063	0.135052072740	0.040899029678
4947	0.094153043063	0.135052072740	0.040899029678
4949	0.094153043063	0.135052072740	0.040899029678
4951	0.094153043063	0.135052072740	0.040899029678
4953	0.094153043063	0.135052072740	0.040899029678
4955	0.094153043063	0.135052072740	0.040899029678
4957	0.094153043063	0.135052072740	0.040899029678
4959	0.094153043063	0.135052072740	0.040899029678
4961	0.094153043063	0.135052072740	0.040899029678
4963	0.094153043063	0.135052072740	0.040899029678
4965	0.094153043063	0.135052072740	0.040899029678
4967	0.094153043063	0.135052072740	0.040899029678
4969	0.094153043063	0.135052072740	0.040899029678
4971	0.094153043063	0.135052072740	0.040899029678
4973	0.094153043063	0.135052072740	0.040899029678
4975	0.094153043063	0.135052072740	0.040899029678
4977	0.094153043063	0.135052072740	0.040899029678
4979	0.094153043063	0.135052072740	0.040899029678
4981	0.094153043063	0.135052072740	0.040899029678
4983	0.094153043063	0.135052072740	0.040899029678
4985	0.094153043063	0.135052072740	0.040899029678
4987	0.094153043063	0.135052072740	0.040899029678
4989	0.094153043063	0.135052072740	0.040899029678
4991	0.094153043063	0.135052072740	0.040899029678
4993	0.094153043063	0.135052072740	0.040899029678
4995	0.094153043063	0.135052072740	0.040899029678
4997	0.094153043063	0.135052072740	0.040899029678
4999	0.094153043063	0.135052072740	0.040899029678
5001	0.094153043063	0.135052072740	0.040899029678
5003	0.094153043063	0.135052072740	0.040899029678
5005	0.094153043063	0.135052072740	0.040899029678
5007	0.094153043063	0.135052072740	0.040899029678
5009	0.094153043063	0.135052072740	0.040899029678
5011	0.094153043063	0.135052072740	0.040899029678
5013	0.094153043063	0.135052072740	0.040899029678
5015	0.094153043063	0.135052072740	0.040899029678
5017	0.094153043063	0.135052072740	0.040899029678
5019	0.094153043063	0.135052072740	0.040899029678
5021	0.094153043063	0.135052072740	0.040899029678
5023	0.094153043063	0.135052072740	0.040899029678
5025	0.094153043063	0.135052072740	0.040899029678
5027	0.094153043063	0.135052072740	0.040899029678
5029	0.094153043063	0.135052072740	0.040899029678
5031	0.094153043063	0.135052072740	0.040899029678
5033	0.094153043063	0.135052072740	0.040899029678
5035	0.094153043063	0.135052072740	0.040899029678
5037	0.094153043063	0.135052072740	0.040899029678
5039	0.094153043063	0.135052072740	0.040899029678
5041	0.094153043063	0.135052072740	0.040899029678
5043	0.094153043063	0.135052072740	0.040899029678
5045	0.094153043063	0.135052072740	0.040899029678
5047	0.094153043063	0.135052072740	0.040899029678
5049	0.094153043063	0.135052072740	0.040899029678
5051	0.094153043063	0.135052072740	0.040899029678
5053	0.094153043063	0.135052072740	0.040899029678
5055	0.094153043063	0.135052072740	0.040899029678
5057	0.094153043063	0.135052072740	0.040899029678
5059	0.094153043063	0.135052072740	0.040899029678
5061	0.094153043063	0.135052072740	0.040899029678
5063	0.094153043063	0.135052072740	0.040899029678
5065	0.094153043063	0.135052072740	0.040899029678
5067	0.094153043063	0.135052072740	0.040899029678
5069	0.094153043063	0.135052072740	0.040899029678
5071	0.094153043063	0.135052072740	0.040899029678
5073	0.094153043063	0.135052072740	0.040899029678
5075	0.094153043063	0.135052072740	0.040899029678
5077	0.094153043063	0.135052072740	0.040899029678
5079	0.094153043063	0.135052072740	0.040899029678
5081	0.094153043063	0.135052072740	0.040899029678
5083	0.094153043063	0.135052072740	0.040899029678
5085	0.094153043063	0.135052072740	0.040899029678
5087	0.094153043063	0.135052072740	0.040899029678
5089	0.094153043063	0.135052072740	0.040899029678
5091	0.094153043063	0.135052072740	0.040899029678
5093	0.094153043063	0.135052072740	0.040899029678
5095	0.094153043063	0.135052072740	0.040899029678
5097	0.094153043063	0.135052072740	0.040899029678
5099	0.094153043063	0.135052072740	0.040899029678
5101	0.094153043063	0.135052072740	0.040899029678
5103	0.094153043063	0.135052072740	0.040899029678
5105	0.094153043063	0.135052072740	0.040899029678
5107	0.094153043063	0.135052072740	0.040899029678
5109	0.094153043063	0.135052072740	0.040899029678
5111	0.094153043063	0.135052072740	0.040899029678
5113	0.094153043063	0.135052072740	0.040899029678
5115	0.094153043063	0.135052072740	0.040899029678
5117	0.094153043063	0.135052072740	0.040899029678
5119	0.094153043063	0.135052072740	0.040899029678
5121	0.094153043063	0.135052072740	0.040899029678
5123	0.094153043063	0.135052072740	0.040899029678
5125	0.094153043063	0.135052072740	0.040899029678
5127	0.094153043063	0.135052072740	0.040899029678
5129	0.094153043063	0.135052072740	0.040899029678
5131	0.094153043063	0.135052072740	0.040899029678
5133	0.094153043063	0.135052072740	0.040899029678
5135	0.094153043063	0.135052072740	0.040899029678
5137	0.094153043063	0.135052072740	0.040899029678
5139	0.094153043063	0.135052072740	0.040899029678
5141	0.094153043063	0.135052072740	0.040899029678
5143	0.094153043063	0.135052072740	0.040899029678
5145	0.094153043063	0.135052072740	0.040899029678
5147	0.094153043063	0.135052072740	0.040899029678
5149	0.094153043063	0.135052072740	0.040899029678
5151	0.094153043063	0.135052072740	0.040899029678
5153	0.094153043063	0.135052072740	0.040899029678
5155	0.094153043063	0.135052072740	0.040899029678
5157	0.094153043063	0.135052072740	0.040899029678
5159	0.094153043063	0.135052072740	0.040899029678
5161	0.094153043063	0.135052072740	0.040899029678
5163	0.094153043063	0.135052072740	0.040899029678
5165	0.094153043063	0.135052072740	0.040899029678
5167	0.094153043063	0.135052072740	0.040899029678
5169	0.094153043063	0.135052072740	0.040899029678
5171	0.094153043063	0.135052072740	0.040899029678
5173	0.094153043063	0.135052072740	0.040899029678
5175	0.094153043063	0.135052072740	0.040899029678
5177	0.094153043063	0.135052072740	0.040899029678
5179	0.094153043063	0.135052072740	0.040899029678
5181	0.094153043063	0.135052072740	0.040899029678
5183	0.094153043063	0.135052072740	0.040899029678
5185	0.094153043063	0.135052072740	0.040899029678
5187	0.094153043063	0.135052072740	0.040899029678
5189	0.094153043063	0.135052072740	0.040899029678
5191	0.094153043063	0.135052072740	0.040899029678
5193	0.094153043063	0.135052072740	0.040899029678
5195	0.094153043063	0.135052072740	0.040899029678
5197	0.094153043063	0.135052072740	0.040899029678
5199	0.094153043063	0.135052072740	0.040899029678
5201	0.094153043063	0.135052072740	0.040899029678
5203	0.094153043063	0.135052072740	0.040899029678
5205	0.094153043063	0.135052072740	0.040899029678
5207	0.094153043063	0.135052072740	0.040899029678
5209	0.094153043063	0.135052072740	0.040899029678
5211	0.094153043063	0.135052072740	0.040899029678
5213	0.094153043063	0.135052072740	0.040899029678
5215	0.094153043063	0.135052072740	0.040899029678
5217	0.094153043063	0.135052072740	0.040899029678
5219	0.094153043063	0.135052072740	0.040899029678
5221	0.094153043063	0.135052072740	0.040899029678
5223	0.094153043063	0.135052072740	0.040899029678
5225	0.094153043063	0.135052072740	0.040899029678
5227	0.094153043063	0.135052072740	0.040899029678
5229	0.094153043063	0.135052072740	0.040899029678
5231	0.094153043063	0.135052072740	0.040899029678
5233	0.094153043063	0.135052072740	0.040899029678
5235	0.094153043063	0.135052072740	0.040899029678
5237	0.094153043063	0.135052072740	0.040899029678
5239	0.094153043063	0.135052072740	0.040899029678
5241	0.094153043063	0.135052072740	0.040899029678
5243	0.094153043063	0.135052072740	0.040899029678
5245	0.094153043063	0.135052072740	0.040899029678
5247	0.094153043063	0.135052072740	0.040899029678
5249	0.094153043063	0.135052072740	0.040899029678
5251	0.094153043063	0.135052072740	0.040899029678
5253	0.094153043063	0.135052072740	0.040899029678
5255	0.094153043063	0.135052072740	0.040899029678
5257	0.094153043063	0.135052072740	0.040899029678
5259	0.094153043063	0.135052072740	0.040899029678
5261	0.094153043063	0.135052072740	0.040899029678
5263	0.094153043063	0.135052072740	0.040899029678
5265	0.094153043063	0.135052072740	0.040899029678
5267	0.094153043063	0.135052072740	0.040899029678
5269	0.094153043063	0.135052072740	0.040899029678
5271	0.094153043063	0.135052072740	0.040899029678
5273	0.094153043063	0.135052072740	0.040899029678
5275	0.094153043063	0.135052072740	0.040899029678
5277	0.094153043063	0.135052072740	0.040899029678
5279	0.094153043063	0.135052072740	0.040899029678
5281	0.094153043063	0.135052072740	0.040899029678
5283	0.094153043063	0.135052072740	0.040899029678
5285	0.094153043063	0.135052072740	0.040899029678
5287	0.094153043063	0.135052072740	0.040899029678
5289	0.094153043063	0.135052072740	0.040899029678
5291	0.094153043063	0.135052072740	0.040899029678
5293	0.094153043063	0.135052072740	0.040899029678
5295	0.094153043063	0.135052072740	0.040899029678
5297	0.094153043063	0.135052072740	0.040899029678
5299	0.094153043063	0.135052072740	0.040899029678
5301	0.094153043063	0.135052072740	0.040899029678
5303	0.094153043063	0.135052072740	0.040899029678
5305	0.094153043063	0.135052072740	0.040899029678
5307	0.094153043063	0.135052072740	0.040899029678
5309	0.094153043063	0.135052072740	0.040899029678
5311	0.094153043063	0.135052072740	0.040899029678
5313	0.094153043063	0.135052072740	0.040899029678
5315	0.094153043063	0.135052072740	0.040899029678
5317	0.094153043063	0.135052072740	0.040899029678
5319	0.094153043063	0.135052072740	0.040899029678
5321	0.094153043063	0.135052072740	0.040899029678
5323	0.094153043063	0.135052072740	0.040899029678
5325	0.094153043063	0.135052072740	0.040899029678
5327	0.094153043063	0.135052072740	0.040899029678
5329	0.094153043063	0.135052072740	0.040899029678
5331	0.094153043063	0.135052072740	0.040899029678
5333	0.094153043063	0.135052072740	0.040899029678
5335	0.094153043063	0.135052072740	0.040899029678
5337	0.094153043063	0.135052072740	0.040899029678
5339	0.094153043063	0.135052072740	0.040899029678
5341	0.094153043063	0.135052072740	0.040899029678
5343	0.094153043063	0.135052072740	0.040899029678
5345	0.094153043063	0.135052072740	0.040899029678
5347	0.094153043063	0.135052072740	0.040899029678
5349	0.094153043063	0.135052072740	0.040899029678
5351	0.094153043063	0.135052072740	0.040899029678
5353	0.094153043063	0.135052072740	0.040899029678
5355	0.094153043063	0.135052072740	0.040899029678
5357	0.094153043063	0.135052072740	0.040899029678
5359	0.094153043063	0.135052072740	0.040899029678
5361	0.094153043063	0.135052072740	0.040899029678
5363	0.094153043063	0.135052072740	0.040899029678
5365	0.094153043063	0.135052072740	0.040899029678
5367	0.094153043063	0.135052072740	0.040899029678
5369	0.094153043063	0.135052072740	0.040899029678
5371	0.094153043063	0.135052072740	0.040899029678
5373	0.094153043063	0.135052072740	0.040899029678
5375	0.094153043063	0.135052072740	0.040899029678
5377	0.094153043063	0.135052072740	0.040899029678
5379	0.094153043063	0.135052072740	0.040899029678
5381	0.094153043063	0.135052072740	0.040899029678
5383	0.094153043063	0.135052072740	0.040899029678
5385	0.094153043063	0.135052072740	0.040899029678
5387	0.094153043063	0.135052072740	0.040899029678
5389	0.094153043063	0.135052072740	0.040899029678
5391	0.094153043063	0.135052072740	0.040899029678
5393	0.094153043063	0.135052072740	0.040899029678
5395	0.094153043063	0.135052072740	0.040899029678
5397	0.094153043063	0.135052072740	0.040899029678
5399	0.094153043063	0.135052072740	0.040899029678
5401	0.094153043063	0.135052072740	0.040899029678
5403	0.094153043063	0.135052072740	0.040899029678
5405	0.094153043063	0.135052072740	0.040899029678
5407	0.094153043063	0.135052072740	0.040899029678
5409	0.094153043063	0.135052072740	0.040899029678
5411	0.094153043063	0.135052072740	0.040899029678
5413	0.094153043063	0.135052072740	0.040899029678
5415	0.094153043063	0.135052072740	0.040899029678
5417	0.094153043063	0.135052072740	0.040899029678
5419	0.094153043063	0.135052072740	0.040899029678
5421	0.094153043063	0.135052072740	0.040899029678
5423	0.094153043063	0.135052072740	0.040899029678
5425	0.094153043063	0.135052072740	0.040899029678
5427	0.094153043063	0.135052072740	0.040899029678
5429	0.094153043063	0.135052072740	0.040899029678
5431	0.094153043063	0.135052072740	0.040899029678
5433	0.094153043063	0.135052072740	0.040899029678
5435	0.094153043063	0.135052072740	0.040899029678
5437	0.094153043063	0.135052072740	0.040899029678
5439	0.094153043063	0.135052072740	0.040899029678
5441	0.094153043063	0.135052072740	0.040899029678
5443	0.094153043063	0.135052072740	0.040899029678
5445	0.094153043063	0.135052072740	0.040899029678
5447	0.094153043063	0.135052072740	0.040899029678
5449	0.094153043063	0.135052072740	0.040899029678
5451	0.094153043063	0.135052072740	0.040899029678
5453	0.094153043063	0.135052072740	0.040899029678
5455	0.094153043063	0.135052072740	0.040899029678
5457	0.094153043063	0.135052072740	0.040899029678
5459	0.094153043063	0.135052072740	0.040899029678
5461	0.094153043063	0.135052072740	0.040899029678
5463	0.094153043063	0.135052072740	0.040899029678
5465	0.094153043063	0.135052072740	0.040899029678
5467	0.094153043063	0.135052072740	0.040899029678
5469	0.094153043063	0.135052072740	0.040899029678
5471	0.094153043063	0.135052072740	0.040899029678
5473	0.094153043063	0.135052072740	0.040899029678
5475	0.094153043063	0.135052072740	0.040899029678
5477	0.094153043063	0.135052072740	0.040899029678
5479	0.094153043063	0.135052072740	0.040899029678
5481	0.094153043063	0.135052072740	0.040899029678
5483	0.094153043063	0.135052072740	0.040899029678
5485	0.094153043063	0.135052072740	0.040899029678
5487	0.094153043063	0.135052072740	0.040899029678
5489	0.094153043063	0.135052072740	0.040899029678
5491	0.094153043063	0.135052072740	0.040899029678
5493	0.094153043063	0.135052072740	0.040899029678
5495	0.094153043063	0.135052072740	0.040899029678
5497	0.094153043063	0.135052072740	0.040899029678
5499	0.094153043063	0.135052072740	0.040899029678
5501	0.094153043063	0.135052072740	0.040899029678
5503	0.094153043063	0.135052072740	0.040899029678
5505	0.094153043063	0.135052072740	0.040899029678
5507	0.094153043063	0.135052072740	0.040899029678
5509	0.094153043063	0.135052072740	0.040899029678
5511	0.094153043063	0.135052072740	0.040899029678
5513	0.094153043063	0.135052072740	0.040899029678
5515	0.094153043063	0.135052072740	0.040899029678
5517	0.094153043063	0.135052072740	0.040899029678
5519	0.094153043063	0.135052072740	0.040899029678
5521	0.094153043063	0.135052072740	0.040899029678
5523	0.094153043063	0.135052072740	0.040899029678
5525	0.094153043063	0.135052072740	0.040899029678
5527	0.094153043063	0.135052072740	0.040899029678
5529	0.094153043063	0.135052072740	0.040899029678
5531	0.094153043063	0.135052072740	0.040899029678
5533	0.094153043063	0.135052072740	0.040899029678
5535	0.094153043063	0.135052072740	0.040899029678
5537	0.094153043063	0.135052072740	0.040899029678
5539	0.094153043063	0.135052072740	0.040899029678
5541	0.094153043063	0.135052072740	0.040899029678
5543	0.094153043063	0.135052072740	0.040899029678
5545	0.094153043063	0.135052072740	0.040899029678
5547	0.094153043063	0.135052072740	0.040899029678
5549	0.094153043063	0.135052072740	0.040899029678
5551	0.094153043063	0.135052072740	0.040899029678
5553	0.094153043063	0.135052072740	0.040899029678
5555	0.094153043063	0.135052072740	0.040899029678
5557	0.094153043063	0.135052072740	0.040899029678
5559	0.094153043063	0.135052072740	0.040899029678
5561	0.094153043063	0.135052072740	0.040899029678
5563	0.094153043063	0.135052072740	0.040899029678
5565	0.094153043063	0.135052072740	0.040899029678
5567	0.094153043063	0.135052072740	0.040899029678
5569	0.094153043063	0.135052072740	0.040899029678
5571	0.094153043063	0.135052072740	0.040899029678
5573	0.094153043063	0.135052072740	0.040899029678
5575	0.094153043063	0.135052072740	0.040899029678
5577	0.094153043063	0.135052072740	0.040899029678
5579	0.094153043063	0.135052072740	0.040899029678
5581	0.094153043063	0.135052072740	0.040899029678
5583	0.094153043063	0.135052072740	0.040899029678
5585	0.094153043063	0.135052072740	0.040899029678
5587	0.094153043063	0.135052072740	0.040899029678
5589	0.094153043063	0.135052072740	0.040899029678
5591	0.094153043063	0.135052072740	0.040899029678
5593	0.094153043063	0.135052072740	0.040899029678
5595	0.094153043063	0.135052072740	0.040899029678
5597	0.094153043063	0.135052072740	0.040899029678
5599	0.094153043063	0.135052072740	0.040899029678
5601	0.094153043063	0.135052072740	0.040899029678
5603	0.094153043063	0.135052072740	0.040899029678
5605	0.094153043063	0.135052072740	0.040899029678
5607	0.094153043063	0.135052072740	0.040899029678
5609	0.094153043063	0.135052072740	0.040899029678
5611	0.094153043063	0.135052072740	0.040899029678
5613	0.094153043063	0.135052072740	0.040899029678
5615	0.094153043063	0.135052072740	0.040899029678
5617	0.094153043063	0.135052072740	0.040899029678
5619	0.094153043063	0.135052072740	0.040899029678
5621	0.094153043063	0.135052072740	0.040899029678
5623	0.094153043063	0.135052072740	0.040899029678
5625	0.094153043063	0.135052072740	0.040899029678
5627	0.094153043063	0.135052072740	0.040899029678
5629	0.094153043063	0.135052072740	0.040899029678
5631	0.094153043063	0.135052072740	0.040899029678
5633	0.094153043063	0.135052072740	0.040899029678
5635	0.094153043063	0.135052072740	0.040899029678
5637	0.094153043063	0.135052072740	0.040899029678
5639	0.094153043063	0.135052072740	0.040899029678
5641	0.094153043063	0.135052072740	0.040899029678
5643	0.094153043063	0.135052072740	0.040899029678
5645	0.094153043063	0.135052072740	0.040899029678
5647	0.094153043063	0.135052072740	0.040899029678
5649	0.094153043063	0.135052072740	0.040899029678
5651	0.094153043063	0.135052072740	0.040899029678
5653	0.094153043063	0.135052072740	0.040899029678
5655	0.094153043063	0.135052072740	0.040899029678
5657	0.094153043063	0.135052072740	0.040899029678
5659	0.094153043063	0.135052072740	0.040899029678
5661	0.094153043063	0.135052072740	0.040899029678
5663	0.094153043063	0.135052072740	0.040899029678
5665	0.094153043063	0.135052072740	0.040899029678
5667	0.094153043063	0.135052072740	0.040899029678
5669	0.094153043063	0.135052072740	0.040899029678
5671	0.094153043063	0.135052072740	0.040899029678
5673	0.094153043063	0.135052072740	0.040899029678
5675	0.094153043063	0.135052072740	0.040899029678
5677	0.094153043063	0.135052072740	0.040899029678
5679	0.094153043063	0.135052072740	0.040899029678
5681	0.094153043063	0.135052072740	0.040899029678
5683	0.094153043063	0.135052072740	0.040899029678
5685	0.094153043063	0.135052072740	0.040899029678
5687	0.094153043063	0.135052072740	0.040899029678
5689	0.094153043063	0.135052072740	0.040899029678
5691	0.094153043063	0.135052072740	0.040899029678
5693	0.094153043063	0.135052072740	0.040899029678
5695	0.094153043063	0.135052072740	0.040899029678
5697	0.094153043063	0.135052072740	0.040899029678
5699	0.094153043063	0.135052072740	0.040899029678
5701	0.094153043063	0.135052072740	0.040899029678
5703	0.094153043063	0.135052072740	0.040899029678
5705	0.094153043063	0.135052072740	0.040899029678
5707	0.094153043063	0.135052072740	0.040899029678
5709	0.094153043063	0.135052072740	0.040899029678
5711	0.094153043063	0.135052072740	0.040899029678
5713	0.094153043063	0.135052072740	0.040899029678
5715	0.094153043063	0.135052072740	0.040899029678
5717	0.094153043063	0.135052072740	0.040899029678
5719	0.094153043063	0.135052072740	0.040899029678
5721	0.094153043063	0.135052072740	0.040899029678
5723	0.094153043063	0.135052072740	0.040899029678
5725	0.094153043063	0.135052072740	0.040899029678
5727	0.094153043063	0.135052072740	0.040899029678
5729	0.094153043063	0.135052072740	0.040899029678
5731	0.094153043063	0.135052072740	0.040899029678
5733	0.094153043063	0.135052072740	0.040899029678
5735	0.094153043063	0.135052072740	0.040899029678
5737	0.094153043063	0.135052072740	0.040899029678
5739	0.094153043063	0.135052072740	0.040899029678
5741	0.094153043063	0.135052072740	0.040899029678
5743	0.094153043063	0.135052072740	0.040899029678
5745	0.094153043063	0.135052072740	0.040899029678
5747	0.094153043063	0.135052072740	0.040899029678
5749	0.094153043063	0.135052072740	0.040899029678
5751	0.094153043063	0.135052072740	0.040899029678
5753	0.094153043063	0.135052072740	0.040899029678
5755	0.094153043063	0.135052072740	0.040899029678
5757	0.094153043063	0.135052072740	0.040899029678
5759	0.094153043063	0.135052072740	0.040899029678
5761	0.094153043063	0.135052072740	0.040899029678
5763	0.094153043063	0.135052072740	0.040899029678
5765	0.094153043063	0.135052072740	0.040899029678
5767	0.094153043063	0.135052072740	0.040899029678
5769	0.094153043063	0.135052072740	0.040899029678
5771	0.094153043063	0.135052072740	0.040899029678
5773	0.094153043063	0.135052072740	0.040899029678
5775	0.094153043063	0.135052072740	0.040899029678
5777	0.094153043063	0.135052072740	0.040899029678
5779	0.094153043063	0.135052072740	0.040899029678
5781	0.094153043063	0.135052072740	0.040899029678
5783	0.094153043063	0.135052072740	0.040899029678
5785	0.094153043063	0.135052072740	0.040899029678
5787	0.094153043063	0.135052072740	0.040899029678
5789	0.094153043063	0.135052072740	0.040899029678
5791	0.094153043063	0.135052072740	0.040899029678
5793	0.094153043063	0.135052072740	0.040899029678
5795	0.094153043063	0.135052072740	0.040899029678
5797	0.094153043063	0.135052072740	0.040899029678
5799	0.094153043063	0.135052072740	0.040899029678
5801	0.094153043063	0.135052072740	0.040899029678
5803	0.094153043063	0.135052072740	0.040899029678
5805	0.094153043063	0.135052072740	0.040899029678
5807	0.094153043063	0.135052072740	0.040899029678
5809	0.094153043063	0.135052072740	0.040899029678
5811	0.094153043063	0.135052072740	0.040899029678
5813	0.094153043063	0.135052072740	0.040899029678
5815	0.094153043063	0.135052072740	0.040899029678
5817	0.094153043063	0.135052072740	0.040899029678
5819	0.094153043063	0.135052072740	0.040899029678
5821	0.094153043063	0.135052072740	0.040899029678
5823	0.094153043063	0.135052072740	0.040899029678
5825	0.094153043063	0.135052072740	0.040899029678
5827	0.094153043063	0.135052072740	0.040899029678
5829	0.094153043063	0.135052072740	0.040899029678
5831	0.094153043063	0.135052072740	0.040899029678
5833	0.094153043063	0.135052072740	0.040899029678
5835	0.094153043063	0.135052072740	0.040899029678
5837	0.094153043063	0.135052072740	0.040899029678
5839	0.094153043063	0.135052072740	0.040899029678
5841	0.094153043063	0.135052072740	0.040899029678
5843	0.094153043063	0.135052072740	0.040899029678
5845	0.094153043063	0.135052072740	0.040899029678
5847	0.094153043063	0.135052072740	0.040899029678
5849	0.094153043063	0.135052072740	0.040899029678
5851	0.094153043063	0.135052072740	0.040899029678
5853	0.094153043063	0.135052072740	0.040899029678
5855	0.094153043063	0.135052072740	0.040899029678
5857	0.094153043063	0.135052072740	0.040899029678
5859	0.094153043063	0.135052072740	0.040899029678
5861	0.094153043063	0.135052072740	0.040899029678
5863	0.094153043063	0.135052072740	0.040899029678
5865	0.094153043063	0.135052072740	0.040899029678
5867	0.094153043063	0.135052072740	0.040899029678
5869	0.094153043063	0.135052072740	0.040899029678
5871	0.094153043063	0.135052072740	0.040899029678
5873	0.094153043063	0.135052072740	0.040899029678
5875	0.094153043063	0.135052072740	0.040899029678
5877	0.094153043063	0.135052072740	0.040899029678
5879	0.094153043063	0.135052072740	0.040899029678
5881	0.094153043063	0.135052072740	0.040899029678
5883	0.094153043063	0.135052072740	0.040899029678
5885	0.094153043063	0.135052072740	0.040899029678
5887	0.094153043063	0.135052072740	0.040899029678
5889	0.094153043063	0.135052072740	0.040899029678
5891	0.094153043063	0.135052072740	0.040899029678
5893	0.094153043063	0.135052072740	0.040899029678
5895	0.094153043063	0.135052072740	0.040899029678
5897	0.094153043063	0.135052072740	0.040899029678
5899	0.094153043063	0.135052072740	0.040899029678
5901	0.094153043063	0.135052072740	0.040899029678
5903	0.094153043063	0.135052072740	0.040899029678
5905	0.094153043063	0.135052072740	0.040899029678
5907	0.094153043063	0.135052072740	0.040899029678
5909	0.094153043063	0.135052072740	0.040899029678
5911	0.094153043063	0.135052072740	0.040899029678
5913	0.094153043063	0.135052072740	0.040899029678
5915	0.094153043063	0.135052072740	0.040899029678
5917	0.094153043063	0.135052072740	0.040899029678
5919	0.094153043063	0.135052072740	0.040899029678
5921	0.094153043063	0.135052072740	0.040899029678
5923	0.094153043063	0.135052072740	0.040899029678
5925	0.094153043063	0.135052072740	0.040899029678
5927	0.094153043063	0.135052072740	0.040899029678
5929	0.094153043063	0.135052072740	0.040899029678
5931	0.094153043063	0.135052072740	0.040899029678
5933	0.094153043063	0.135052072740	0.040899029678
5935	0.094153043063	0.135052072740	0.040899029678
5937	0.094153043063	0.135052072740	0.040899029678
5939	0.094153043063	0.135052072740	0.040899029678
5941	0.094153043063	0.135052072740	0.040899029678
5943	0.094153043063	0.135052072740	0.040899029678
5945	0.094153043063	0.135052072740	0.040899029678
5947	0.094153043063	0.135052072740	0.040899029678
5949	0.094153043063	0.135052072740	0.040899029678
5951	0.094153043063	0.135052072740	0.040899029678
5953	0.094153043063	0.135052072740	0.040899029678
5955	0.094153043063	0.135052072740	0.040899029678
5957	0.094153043063	0.135052072740	0.040899029678
5959	0.094153043063	0.135052072740	0.040899029678
5961	0.094153043063	0.135052072740	0.040899029678
5963	0.094153043063	0.135052072740	0.040899029678
5965	0.094153043063	0.135052072740	0.040899029678
5967	0.094153043063	0.135052072740	0.040899029678
5969	0.094153043063	0.135052072740	0.040899029678
5971	0.094153043063	0.135052072740	0.040899029678
5973	0.094153043063	0.135052072740	0.040899029678
5975	0.094153043063	0.135052072740	0.040899029678
5977	0.094153043063	0.135052072740	0.040899029678
5979	0.094153043063	0.135052072740	0.040899029678
5981	0.094153043063	0.135052072740	0.040899029678
5983	0.094153043063	0.135052072740	0.040899029678
5985	0.094153043063	0.135052072740	0.040899029678
5987	0.094153043063	0.135052072740	0.040899029678
5989	0.094153043063	0.135052072740	0.040899029678
5991	0.094153043063	0.135052072740	0.040899029678
5993	0.094153043063	0.135052072740	0.040899029678
5995	0.094153043063	0.135052072740	0.040899029678
5997	0.094153043063	0.135052072740	0.040899029678
5999	0.094153043063	0.135052072740	0.040899029678
6001	0.094153043063	0.135052072740	0.040899029678
6003	0.094153043063	0.135052072740	0.040899029678
6005	0.094153043063	0.135052072740	0.040899029678
6007	0.094153043063	0.135052072740	0.040899029678
6009	0.094153043063	0.135052072740	0.040899029678
6011	0.094153043063	0.135052072740	0.040899029678
6013	0.094153043063	0.135052072740	0.040899029678
6015	0.094153043063	0.135052072740	0.040899029678
6017	0.094153043063	0.135052072740	0.040899029678
6019	0.094153043063	0.135052072740	0.040899029678
6021	0.094153043063	0.135052072740	0.040899029678
6023	0.094153043063	0.135052072740	0.040899029678
6025	0.094153043063	0.135052072740	0.040899029678
6027	0.094153043063	0.135052072740	0.040899029678
6029	0.094153043063	0.135052072740	0.040899029678
6031	0.094153043063	0.135052072740	0.040899029678
6033	0.094153043063	0.135052072740	0.040899029678
6035	0.094153043063	0.135052072740	0.040899029678
6037	0.094153043063	0.135052072740	0.040899029678
6039	0.094153043063	0.135052072740	0.040899029678
6041	0.094153043063	0.135052072740	0.040899029678
6043	0.094153043063	0.135052072740	0.040899029678
6045	0.094153043063	0.135052072740	0.040899029678
6047	0.094153043063	0.135052072740	0.040899029678
6049	0.094153043063	0.135052072740	0.040899029678
6051	0.094153043063	0.135052072740	0.040899029678
6053	0.094153043063	0.135052072740	0.040899029678
6055	0.094153043063	0.135052072740	0.040899029678
6057	0.094153043063	0.135052072740	0.040899029678
6059	0.094153043063	0.135052072740	0.040899029678
6061	0.094153043063	0.135052072740	0.040899029678
6063	0.094153043063	0.135052072740	0.040899029678
6065	0.094153043063	0.135052072740	0.040899029678
6067	0.094153043063	0.135052072740	0.040899029678
6069	0.094153043063	0.135052072740	0.040899029678
6071	0.094153043063	0.135052072740	0.040899029678
6073	0.094153043063	0.135052072740	0.040899029678
6075	0.094153043063	0.135052072740	0.040899029678
6077	0.094153043063	0.135052072740	0.040899029678
6079	0.094153043063	0.135052072740	0.040899029678
6081	0.094153043063	0.135052072740	0.040899029678
6083	0.094153043063	0.135052072740	0.040899029678
6085	0.094153043063	0.135052072740	0.040899029678
6087	0.094153043063	0.135052072740	0.040899029678
6089	0.094153043063	0.135052072740	0.040899029678
6091	0.094153043063	0.135052072740	0.040899029678
6093	0.094153043063	0.135052072740	0.040899029678
6095	0.094153043063	0.135052072740	0.040899029678
6097	0.094153043063	0.135052072740	0.040899029678
6099	0.094153043063	0.135052072740	0.040899029678
6101	0.094153043063	0.135052072740	0.040899029678
6103	0.094153043063	0.135052072740	0.040899029678
6105	0.094153043063	0.135052072740	0.040899029678
6107	0.094153043063	0.135052072740	0.040899029678
6109	0.094153043063	0.135052072740	0.040899029678
6111	0.094153043063	0.135052072740	0.040899029678
6113	0.094153043063	0.135052072740	0.040899029678
6115	0.094153043063	0.135052072740	0.040899029678
6117	0.094153043063	0.135052072740	0.040899029678
6119	0.094153043063	0.135052072740	0.040899029678
6121	0.094153043063	0.135052072740	0.040899029678
6123	0.094153043063	0.135052072740	0.040899029678
6125	0.094153043063	0.135052072740	0.040899029678
6127	0.094153043063	0.135052072740	0.040899029678
6129	0.094153043063	0.135052072740	0.040899029678
6131	0.094153043063	0.135052072740	0.040899029678
6133	0.094153043063	0.135052072740	0.040899029678
6135	0.094153043063	0.135052072740	0.040899029678
6137	0.094153043063	0.135052072740	0.040899029678
6139	0.094153043063	0.135052072740	0.040899029678
6141	0.094153043063	0.135052072740	0.040899029678
6143	0.094153043063	0.135052072740	0.040899029678
6145	0.094153043063	0.135052072740	0.040899029678
6147	0.094153043063	0.135052072740	0.040899029678
6149	0.094153043063	0.135052072740	0.040899029678
6151	0.094153043063	0.135052072740	0.040899029678
6153	0.094153043063	0.135052072740	0.040899029678
6155	0.094153043063	0.135052072740	0.040899029678
6157	0.094153043063	0.135052072740	0.040899029678
6159	0.094153043063	0.135052072740	0.040899029678
6161	0.094153043063	0.135052072740	0.040899029678
6163	0.094153043063	0.135052072740	0.040899029678
6165	0.094153043063	0.135052072740	0.040899029678
6167	0.094153043063	0.135052072740	0.040899029678
6169	0.094153043063	0.135052072740	0.040899029678
6171	0.094153043063	0.135052072740	0.040899029678
6173	0.094153043063	0.135052072740	0.040899029678
6175	0.094153043063	0.135052072740	0.040899029678
6177	0.094153043063	0.135052072740	0.040899029678
6179	0.094153043063	0.135052072740	0.040899029678
6181	0.094153043063	0.135052072740	0.040899029678
6183	0.094153043063	0.135052072740	0.040899029678
6185	0.094153043063	0.135052072740	0.040899029678
6187	0.094153043063	0.135052072740	0.040899029678
6189	0.094153043063	0.135052072740	0.040899029678
6191	0.094153043063	0.135052072740	0.040899029678
6193	0.094153043063	0.135052072740	0.040899029678
6195	0.094153043063	0.135052072740	0.040899029678
6197	0.094153043063	0.135052072740	0.040899029678
6199	0.094153043063	0.135052072740	0.040899029678
6201	0.094153043063	0.135052072740	0.040899029678
6203	0.094153043063	0.135052072740	0.040899029678
6205	0.094153043063	0.135052072740	0.040899029678
6207	0.094153043063	0.135052072740	0.040899029678
6209	0.094153043063	0.135052072740	0.040899029678
6211	0.094153043063	0.135052072740	0.040899029678
6213	0.094153043063	0.135052072740	0.040899029678
6215	0.094153043063	0.135052072740	0.040899029678
6217	0.094153043063	0.135052072740	0.040899029678
6219	0.094153043063	0.135052072740	0.040899029678
6221	0.094153043063	0.135052072740	0.040899029678
6223	0.094153043063	0.135052072740	0.040899029678
6225	0.094153043063	0.135052072740	0.040899029678
6227	0.094153043063	0.135052072740	0.040899029678
6229	0.094153043063	0.135052072740	0.040899029678
6231	0.094153043063	0.135052072740	0.040899029678
6233	0.094153043063	0.135052072740	0.040899029678
6235	0.094153043063	0.135052072740	0.040899029678
6237	0.094153043063	0.135052072740	0.040899029678
6239	0.094153043063	0.135052072740	0.040899029678
6241	0.094153043063	0.135052072740	0.040899029678
6243	0.094153043063	0.135052072740	0.040899029678
6245	0.094153043063	0.135052072740	0.040899029678
6247	0.094153043063	0.135052072740	0.040899029678
6249	0.094153043063	0.135052072740	0.040899029678
6251	0.094153043063	0.135052072740	0.040899029678
6253	0.094153043063	0.135052072740	0.040899029678
6255	0.094153043063	0.135052072740	0.040899029678
6257	0.094153043063	0.135052072740	0.040899029678
6259	0.094153043063	0.135052072740	0.040899029678
6261	0.094153043063	0.135052072740	0.040899029678
6263	0.094153043063	0.135052072740	0.040899029678
6265	0.094153043063	0.135052072740	0.040899029678
6267	0.094153043063	0.135052072740	0.040899029678
6269	0.094153043063	0.135052072740	0.040899029678
6271	0.094153043063	0.135052072740	0.040899029678
6273	0.094153043063	0.135052072740	0.040899029678
6275	0.094153043063	0.135052072740	0.040899029678
6277	0.094153043063	0.135052072740	0.040899029678
6279	0.094153043063	0.135052072740	0.040899029678
6281	0.094153043063	0.135052072740	0.040899029678
6283	0.094153043063	0.135052072740	0.040899029678
6285	0.094153043063	0.135052072740	0.040899029678
6287	0.094153043063	0.135052072740	0.040899029678
6289	0.094153043063	0.135052072740	0.040899029678
6291	0.094153043063	0.135052072740	0.040899029678
6293	0.094153043063	0.135052072740	0.040899029678
6295	0.094153043063	0.135052072740	0.040899029678
6297	0.094153043063	0.135052072740	0.040899029678
6299	0.094153043063	0.135052072740	0.040899029678
6301	0.094153043063	0.135052072740	0.040899029678
6303	0.094153043063	0.135052072740	0.040899029678
6305	0.094153043063	0.135052072740	0.040899029678
6307	0.094153043063	0.135052072740	0.040899029678
6309	0.094153043063	0.135052072740	0.040899029678
6311	0.094153043063	0.135052072740	0.040899029678
6313	0.094153043063	0.135052072740	0.040899029678
6315	0.094153043063	0.135052072740	0.040899029678
6317	0.094153043063	0.135052072740	0.040899029678
6319	0.094153043063	0.135052072740	0.040899029678
6321	0.094153043063	0.135052072740	0.040899029678
6323	0.094153043063	0.135052072740	0.040899029678
6325	0.094153043063	0.135052072740	0.040899029678
6327	0.094153043063	0.135052072740	0.040899029678
6329	0.094153043063	0.135052072740	0.040899029678
6331	0.094153043063	0.135052072740	0.040899029678
6333	0.094153043063	0.135052072740	0.040899029678
6335	0.094153043063	0.135052072740	0.040899029678
6337	0.094153043063	0.135052072740	0.040899029678
6339	0.094153043063	0.135052072740	0.040899029678
6341	0.094153043063	0.135052072740	0.040899029678
6343	0.094153043063	0.135052072740	0.040899029678
6345	0.094153043063	0.135052072740	0.040899029678
6347	0.094153043063	0.135052072740	0.040899029678
6349	0.094153043063	0.135052072740	0.040899029678
6351	0.094153043063	0.135052072740	0.040899029678
6353	0.094153043063	0.135052072740	0.040899029678
6355	0.094153043063	0.135052072740	0.040899029678
6357	0.094153043063	0.135052072740	0.040899029678
6359	0.094153043063	0.135052072740	0.040899029678
6361	0.094153043063	0.135052072740	0.040899029678
6363	0.094153043063	0.135052072740	0.040899029678
6365	0.094153043063	0.135052072740	0.040899029678
6367	0.094153043063	0.135052072740	0.040899029678
6369	0.094153043063	0.135052072740	0.040899029678
6371	0.094153043063	0.135052072740	0.040899029678
6373	0.094153043063	0.135052072740	0.040899029678
6375	0.094153043063	0.135052072740	0.040899029678
6377	0.094153043063	0.135052072740	0.040899029678
6379	0.094153043063	0.135052072740	0.040899029678
6381	0.094153043063	0.135052072740	0.040899029678
6383	0.094153043063	0.135052072740	0.040899029678
6385	0.094153043063	0.135052072740	0.040899029678
6387	0.094153043063	0.135052072740	0.040899029678
6389	0.094153043063	0.135052072740	0.040899029678
6391	0.094153043063	0.135052072740	0.040899029678
6393	0.094153043063	0.135052072740	0.040899029678
6395	0.094153043063	0.135052072740	0.040899029678
6397	0.094153043063	0.135052072740	0.040899029678
6399	0.094153043063	0.135052072740	0.040899029678
6401	0.094153043063	0.135052072740	0.040899029678
6403	0.094153043063	0.135052072740	0.040899029678
6405	0.094153043063	0.135052072740	0.040899029678
6407	0.094153043063	0.135052072740	0.040899029678
6409	0.094153043063	0.135052072740	0.040899029678
6411	0.094153043063	0.135052072740	0.040899029678
6413	0.094153043063	0.135052072740	0.040899029678
6415	0.094153043063	0.135052072740	0.040899029678
6417	0.094153043063	0.135052072740	0.040899029678
6419	0.094153043063	0.135052072740	0.040899029678
6421	0.094153043063	0.135052072740	0.040899029678
6423	0.094153043063	0.135052072740	0.040899029678
6425	0.094153043063	0.135052072740	0.040899029678
6427	0.094153043063	0.135052072740	0.040899029678
6429	0.094153043063	0.135052072740	0.040899029678
6431	0.094153043063	0.135052072740	0.040899029678
6433	0.094153043063	0.135052072740	0.040899029678
6435	0.094153043063	0.135052072740	0.040899029678
6437	0.094153043063	0.135052072740	0.040899029678
6439	0.094153043063	0.135052072740	0.040899029678
6441	0.094153043063	0.135052072740	0.040899029678
6443	0.094153043063	0.135052072740	0.040899029678
6445	0.094153043063	0.135052072740	0.040899029678
6447	0.094153043063	0.135052072740	0.040899029678
6449	0.094153043063	0.135052072740	0.040899029678
6451	0.094153043063	0.135052072740	0.040899029678
6453	0.094153043063	0.135052072740	0.040899029678
6455	0.094153043063	0.135052072740	0.040899029678
6457	0.094153043063	0.135052072740	0.040899029678
6459	0.094153043063	0.135052072740	0.040899029678
6461	0.094153043063	0.135052072740	0.040899029678
6463	0.094153043063	0.135052072740	0.040899029678
6465	0.094153043063	0.135052072740	0.040899029678
6467	0.094153043063	0.135052072740	0.040899029678
6469	0.094153043063	0.135052072740	0.040899029678
6471	0.094153043063	0.135052072740	0.040899029678
6473	0.094153043063	0.135052072740	0.040899029678
6475	0.094153043063	0.135052072740	0.040899029678
6477	0.094153043063	0.135052072740	0.040899029678
6479	0.094153043063	0.135052072740	0.040899029678
6481	0.094153043063	0.135052072740	0.040899029678
6483	0.094153043063	0.135052072740	0.040899029678
6485	0.094153043063	0.135052072740	0.040899029678
6487	0.094153043063	0.135052072740	0.040899029678
6489	0.094153043063	0.135052072740	0.040899029678
6491	0.094153043063	0.135052072740	0.040899029678
6493	0.094153043063	0.135052072740	0.040899029678
6495	0.094153043063	0.135052072740	0.040899029678
6497	0.094153043063	0.135052072740	0.040899029678
6499	0.094153043063	0.135052072740	0.040899029678
6501	0.094153043063	0.135052072740	0.040899029678
6503	0.094153043063	0.135052072740	0.040899029678
6505	0.094153043063	0.135052072740	0.040899029678
6507	0.094153043063	0.135052072740	0.040899029678
6509	0.094153043063	0.135052072740	0.040899029678
6511	0.094153043063	0.135052072740	0.040899029678
6513	0.094153043063	0.135052072740	0.040899029678
6515	0.094153043063	0.135052072740	0.040899029678
6517	0.094153043063	0.135052072740	0.040899029678
6519	0.094153043063	0.135052072740	0.040899029678
6521	0.094153043063	0.135052072740	0.040899029678
6523	0.094153043063	0.135052072740	0.040899029678
6525	0.094153043063	0.135052072740	0.040899029678
6527	0.094153043063	0.135052072740	0.040899029678
6529	0.094153043063	0.135052072740	0.040899029678
6531	0.094153043063	0.135052072740	0.040899029678
6533	0.094153043063	0.135052072740	0.040899029678
6535	0.094153043063	0.135052072740	0.040899029678
6537	0.094153043063	0.135052072740	0.040899029678
6539	0.094153043063	0.135052072740	0.040899029678
6541	0.094153043063	0.135052072740	0.040899029678
6543	0.094153043063	0.135052072740	0.040899029678
6545	0.094153043063	0.135052072740	0.040899029678
6547	0.094153043063	0.135052072740	0.040899029678
6549	0.094153043063	0.135052072740	0.040899029678
6551	0.094153043063	0.135052072740	0.040899029678
6553	0.094153043063	0.135052072740	0.040899029678
6555	0.094153043063	0.135052072740	0.040899029678
6557	0.094153043063	0.135052072740	0.040899029678
6559	0.094153043063	0.135052072740	0.040899029678
6561	0.094153043063	0.135052072740	0.040899029678
6563	0.094153043063	0.135052072740	0.040899029678
6565	0.094153043063	0.135052072740	0.040899029678
6567	0.094153043063	0.135052072740	0.040899029678
6569	0.094153043063	0.135052072740	0.040899029678
6571	0.094153043063	0.135052072740	0.040899029678
6573	0.094153043063	0.135052072740	0.040899029678
6575	0.094153043063	0.135052072740	0.040899029678
6577	0.094153043063	0.135052072740	0.040899029678
6579	0.094153043063	0.135052072740	0.040899029678
6581	0.094153043063	0.135052072740	0.040899029678
6583	0.094153043063	0.135052072740	0.040899029678
6585	0.094153043063	0.135052072740	0.040899029678
6587	0.094153043063	0.135052072740	0.040899029678
6589	0.094153043063	0.135052072740	0.040899029678
6591	0.094153043063	0.135052072740	0.040899029678
6593	0.094153043063	0.135052072740	0.040899029678
6595	0.094153043063	0.135052072740	0.040899029678
6597	0.094153043063	0.135052072740	0.040899029678
6599	0.094153043063	0.135052072740	0.040899029678
6601	0.094153043063	0.135052072740	0.040899029678
6603	0.094153043063	0.135052072740	0.040899029678
6605	0.094153043063	0.135052072740	0.040899029678
6607	0.094153043063	0.135052072740	0.040899029678
6609	0.094153043063	0.135052072740	0.040899029678
6611	0.094153043063	0.135052072740	0.040899029678
6613	0.094153043063	0.135052072740	0.040899029678
6615	0.094153043063	0.135052072740	0.040899029678
6617	0.094153043063	0.135052072740	0.040899029678
6619	0.094153043063	0.135052072740	0.040899029678
6621	0.094153043063	0.135052072740	0.040899029678
6623	0.094153043063	0.135052072740	0.040899029678
6625	0.094153043063	0.135052072740	0.040899029678
6627	0.094153043063	0.135052072740	0.040899029678
6629	0.094153043063	0.135052072740	0.040899029678
6631	0.094153043063	0.135052072740	0.040899029678
6633	0.094153043063	0.135052072740	0.040899029678
6635	0.094153043063	0.135052072740	0.040899029678
6637	0.094153043063	0.135052072740	0.040899029678
6639	0.094153043063	0.135052072740	0.040899029678
6641	0.094153043063	0.135052072740	0.040899029678
6643	0.094153043063	0.135052072740	0.040899029678
6645	0.094153043063	0.135052072740	0.040899029678
6647	0.094153043063	0.135052072740	0.040899029678
6649	0.094153043063	0.135052072740	0.040899029678
6651	0.094153043063	0.135052072740	0.040899029678
6653	0.094153043063	0.135052072740	0.040899029678
6655	0.094153043063	0.135052072740	0.040899029678
6657	0.094153043063	0.135052072740	0.040899029678
6659	0.094153043063	0.135052072740	0.040899029678
6661	0.094153043063	0.135052072740	0.040899029678
6663	0.094153043063	0.135052072740	0.040899029678
6665	0.094153043063	0.135052072740	0.040899029678
6667	0.094153043063	0.135052072740	0.040899029678
6669	0.094153043063	0.135052072740	0.040899029678
6671	0.094153043063	0.135052072740	0.040899029678
6673	0.094153043063	0.135052072740	0.040899029678
6675	0.094153043063	0.135052072740	0.040899029678
6677	0.094153043063	0.135052072740	0.040899029678
6679	0.094153043063	0.135052072740	0.040899029678
6681	0.094153043063	0.135052072740	0.040899029678
6683	0.094153043063	0.135052072740	0.040899029678
6685	0.094153043063	0.135052072740	0.040899029678
6687	0.094153043063	0.135052072740	0.040899029678
6689	0.094153043063	0.135052072740	0.040899029678
6691	0.094153043063	0.135052072740	0.040899029678
6693	0.094153043063	0.135052072740	0.040899029678
6695	0.094153043063	0.135052072740	0.040899029678
6697	0.094153043063	0.135052072740	0.040899029678
6699	0.094153043063	0.135052072740	0.040899029678
6701	0.094153043063	0.135052072740	0.040899029678
6703	0.094153043063	0.135052072740	0.040899029678
6705	0.094153043063	0.135052072740	0.040899029678
6707	0.094153043063	0.135052072740	0.040899029678
6709	0.094153043063	0.135052072740	0.040899029678
6711	0.094153043063	0.135052072740	0.040899029678
6713	0.094153043063	0.135052072740	0.040899029678
6715	0.094153043063	0.135052072740	0.040899029678
6717	0.094153043063	0.135052072740	0.040899029678
6719	0.094153043063	0.135052072740	0.040899029678
6721	0.094153043063	0.135052072740	0.040899029678
6723	0.094153043063	0.135052072740	0.040899029678
6725	0.094153043063	0.135052072740	0.040899029678
6727	0.094153043063	0.135052072740	0.040899029678
6729	0.094153043063	0.135052072740	0.040899029678
6731	0.094153043063	0.135052072740	0.040899029678
6733	0.094153043063	0.135052072740	0.040899029678
6735	0.094153043063	0.135052072740	0.040899029678
6737	0.094153043063	0.135052072740	0.040899029678
6739	0.094153043063	0.135052072740	0.040899029678
6741	0.094153043063	0.135052072740	0.040899029678
6743	0.094153043063	0.135052072740	0.040899029678
6745	0.094153043063	0.135052072740	0.040899029678
6747	0.094153043063	0.135052072740	0.040899029678
6749	0.094153043063	0.135052072740	0.040899029678
6751	0.094153043063	0.135052072740	0.040899029678
6753	0.094153043063	0.135052072740	0.040899029678
6755	0.094153043063	0.135052072740	0.040899029678
6757	0.094153043063	0.135052072740	0.040899029678
6759	0.094153043063	0.135052072740	0.040899029678
6761	0.094153043063	0.135052072740	0.040899029678
6763	0.094153043063	0.135052072740	0.040899029678
6765	0.094153043063	0.135052072740	0.040899029678
6767	0.094153043063	0.135052072740	0.040899029678
6769	0.094153043063	0.135052072740	0.040899029678
6771	0.094153043063	0.135052072740	0.040899029678
6773	0.094153043063	0.135052072740	0.040899029678
6775	0.094153043063	0.135052072740	0.040899029678
6777	0.094153043063	0.135052072740	0.040899029678
6779	0.094153043063	0.135052072740	0.040899029678
6781	0.094153043063	0.135052072740	0.040899029678
6783	0.094153043063	0.135052072740	0.040899029678
6785	0.094153043063	0.135052072740	0.040899029678
6787	0.094153043063	0.135052072740	0.040899029678
6789	0.094153043063	0.135052072740	0.040899029678
6791	0.094153043063	0.135052072740	0.040899029678
6793	0.094153043063	0.135052072740	0.040899029678
6795	0.094153043063	0.135052072740	0.040899029678
6797	0.094153043063	0.135052072740	0.040899029678
6799	0.094153043063	0.135052072740	0.040899029678
6801	0.094153043063	0.135052072740	0.040899029678
6803	0.094153043063	0.135052072740	0.040899029678
6805	0.094153043063	0.135052072740	0.040899029678
6807	0.094153043063	0.135052072740	0.040899029678
6809	0.094153043063	0.135052072740	0.040899029678
6811	0.094153043063	0.135052072740	0.040899029678
6813	0.094153043063	0.135052072740	0.040899029678
6815	0.094153043063	0.135052072740	0.040899029678
6817	0.094153043063	0.135052072740	0.040899029678
6819	0.094153043063	0.135052072740	0.040899029678
6821	0.094153043063	0.135052072740	0.040899029678
6823	0.094153043063	0.135052072740	0.040899029678
6825	0.094153043063	0.135052072740	0.040899029678
6827	0.094153043063	0.135052072740	0.040899029678
6829	0.094153043063	0.135052072740	0.040899029678
6831	0.094153043063	0.135052072740	0.040899029678
6833	0.094153043063	0.135052072740	0.040899029678
6835	0.094153043063	0.135052072740	0.040899029678
6837	0.094153043063	0.135052072740	0.040899029678
6839	0.094153043063	0.135052072740	0.040899029678
6841	0.094153043063	0.135052072740	0.040899029678
6843	0.094153043063	0.135052072740	0.040899029678
6845	0.094153043063	0.135052072740	0.040899029678
6847	0.094153043063	0.135052072740	0.040899029678
6849	0.094153043063	0.135052072740	0.040899029678
6851	0.094153043063	0.135052072740	0.040899029678
6853	0.094153043063	0.135052072740	0.040899029678
6855	0.094153043063	0.135052072740	0.040899029678
6857	0.094153043063	0.135052072740	0.040899029678
6859	0.094153043063	0.135052072740	0.040899029678
6861	0.094153043063	0.135052072740	0.040899029678
6863	0.094153043063	0.135052072740	0.040899029678
6865	0.094153043063	0.135052072740	0.040899029678
6867	0.094153043063	0.135052072740	0.040899029678
6869	0.094153043063	0.135052072740	0.040899029678
6871	0.094153043063	0.135052072740	0.040899029678
6873	0.094153043063	0.135052072740	0.040899029678
6875	0.094153043063	0.135052072740	0.040899029678
6877	0.094153043063	0.135052072740	0.040899029678
6879	0.094153043063	0.135052072740	0.040899029678
6881	0.094153043063	0.135052072740	0.040899029678
6883	0.094153043063	0.135052072740	0.040899029678
6885	0.094153043063	0.135052072740	0.040899029678
6887	0.094153043063	0.135052072740	0.040899029678
6889	0.094153043063	0.135052072740	0.040899029678
6891	0.094153043063	0.135052072740	0.040899029678
6893	0.094153043063	0.135052072740	0.040899029678
6895	0.094153043063	0.135052072740	0.040899029678
6897	0.094153043063	0.135052072740	0.040899029678
6899	0.094153043063	0.135052072740	0.040899029678
6901	0.094153043063	0.135052072740	0.040899029678
6903	0.094153043063	0.135052072740	0.040899029678
6905	0.094153043063	0.135052072740	0.040899029678
6907	0.094153043063	0.135052072740	0.040899029678
6909	0.094153043063	0.135052072740	0.040899029678
6911	0.094153043063	0.135052072740	0.040899029678
6913	0.094153043063	0.135052072740	0.040899029678
6915	0.094153043063	0.135052072740	0.040899029678
6917	0.094153043063	0.135052072740	0.040899029678
6919	0.094153043063	0.135052072740	0.040899029678
6921	0.094153043063	0.135052072740	0.040899029678
6923	0.094153043063	0.135052072740	0.040899029678
6925	0.094153043063	0.135052072740	0.040899029678
6927	0.094153043063	0.135052072740	0.040899029678
6929	0.094153043063	0.135052072740	0.040899029678
6931	0.094153043063	0.135052072740	0.040899029678
6933	0.094153043063	0.135052072740	0.040899029678
6935	0.094153043063	0.135052072740	0.040899029678
6937	0.094153043063	0.135052072740	0.040899029678
6939	0.094153043063	0.135052072740	0.040899029678
6941	0.094153043063	0.135052072740	0.040899029678
6943	0.094153043063	0.135052072740	0.040899029678
6945	0.094153043063	0.135052072740	0.040899029678
6947	0.094153043063	0.135052072740	0.040899029678
6949	0.094153043063	0.135052072740	0.040899029678
6951	0.094153043063	0.135052072740	0.040899029678
6953	0.094153043063	0.135052072740	0.040899029678
6955	0.094153043063	0.135052072740	0.040899029678
6957	0.094153043063	0.135052072740	0.040899029678
6959	0.094153043063	0.135052072740	0.040899029678
6961	0.094153043063	0.135052072740	0.040899029678
6963	0.094153043063	0.135052072740	0.040899029678
6965	0.094153043063	0.135052072740	0.040899029678
6967	0.094153043063	0.135052072740	0.040899029678
6969	0.094153043063	0.135052072740	0.040899029678
6971	0.094153043063	0.135052072740	0.040899029678
6973	0.094153043063	0.135052072740	0.040899029678
6975	0.094153043063	0.135052072740	0.040899029678
6977	0.094153043063	0.135052072740	0.040899029678
6979	0.094153043063	0.135052072740	0.040899029678
6981	0.094153043063	0.135052072740	0.040899029678
6983	0.094153043063	0.135052072740	0.040899029678
6985	0.094153043063	0.135052072740	0.040899029678
6987	0.094153043063	0.135052072740	0.040899029678
6989	0.094153043063	0.135052072740	0.040899029678
6991	0.094153043063	0.135052072740	0.040899029678
6993	0.094153043063	0.135052072740	0.040899029678
6995	0.094153043063	0.135052072740	0.040899029678
6997	0.094153043063	0.135052072740	0.040899029678
6999	0.094153043063	0.135052072740	0.040899029678
7001	0.094153043063	0.135052072740	0.040899029678
7003	0.094153043063	0.135052072740	0.040899029678
7005	0.094153043063	0.135052072740	0.040899029678
7007	0.094153043063	0.135052072740	0.040899029678
7009	0.094153043063	0.135052072740	0.040899029678
7011	0.094153043063	0.135052072740	0.040899029678
7013	0.094153043063	0.135052072740	0.040899029678
7015	0.094153043063	0.135052072740	0.040899029678
7017	0.094153043063	0.135052072740	0.040899029678
7019	0.094153043063	0.135052072740	0.040899029678
7021	0.094153043063	0.135052072740	0.040899029678
7023	0.094153043063	0.135052072740	0.040899029678
7025	0.094153043063	0.135052072740	0.040899029678
7027	0.094153043063	0.135052072740	0.040899029678
7029	0.094153043063	0.135052072740	0.040899029678
7031	0.094153043063	0.135052072740	0.040899029678
7033	0.094153043063	0.135052072740	0.040899029678
7035	0.094153043063	0.135052072740	0.040899029678
7037	0.094153043063	0.135052072740	0.040899029678
7039	0.094153043063	0.135052072740	0.040899029678
7041	0.094153043063	0.135052072740	0.040899029678
7043	0.094153043063	0.135052072740	0.040899029678
7045	0.094153043063	0.135052072740	0.040899029678
7047	0.094153043063	0.135052072740	0.040899029678
7049	0.094153043063	0.135052072740	0.040899029678
7051	0.094153043063	0.135052072740	0.040899029678
7053	0.094153043063	0.135052072740	0.040899029678
7055	0.094153043063	0.135052072740	0.040899029678
7057	0.094153043063	0.135052072740	0.040899029678
7059	0.094153043063	0.135052072740	0.040899029678
7061	0.094153043063	0.135052072740	0.040899029678
7063	0.094153043063	0.135052072740	0.040899029678
7065	0.094153043063	0.135052072740	0.040899029678
7067	0.094153043063	0.135052072740	0.040899029678
7069	0.094153043063	0.135052072740	0.040899029678
7071	0.094153043063	0.135052072740	0.040899029678
7073	0.094153043063	0.135052072740	0.040899029678
7075	0.094153043063	0.135052072740	0.040899029678
7077	0.094153043063	0.135052072740	0.040899029678
7079	0.094153043063	0.135052072740	0.040899029678
7081	0.094153043063	0.135052072740	0.040899029678
7083	0.094153043063	0.135052072740	0.040899029678
7085	0.094153043063	0.135052072740	0.040899029678
7087	0.094153043063	0.135052072740	0.040899029678
7089	0.094153043063	0.135052072740	0.040899029678
7091	0.094153043063	0.135052072740	0.040899029678
7093	0.094153043063	0.135052072740	0.040899029678
7095	0.094153043063	0.135052072740	0.040899029678
7097	0.094153043063	0.135052072740	0.040899029678
7099	0.094153043063	0.135052072740	0.040899029678
7101	0.094153043063	0.135052072740	0.040899029678
7103	0.094153043063	0.135052072740	0.040899029678
7105	0.094153043063	0.135052072740	0.040899029678
7107	0.094153043063	0.135052072740	0.040899029678
7109	0.094153043063	0.135052072740	0.040899029678
7111	0.094153043063	0.135052072740	0.040899029678
7113	0.094153043063	0.135052072740	0.040899029678
7115	0.094153043063	0.135052072740	0.040899029678
7117	0.094153043063	0.135052072740	0.040899029678
7119	0.094153043063	0.135052072740	0.040899029678
7121	0.094153043063	0.135052072740	0.040899029678
7123	0.094153043063	0.135052072740	0.040899029678
7125	0.094153043063	0.135052072740	0.040899029678
7127	0.094153043063	0.135052072740	0.040899029678
7129	0.094153043063	0.135052072740	0.040899029678
7131	0.094153043063	0.135052072740	0.040899029678
7133	0.094153043063	0.135052072740	0.040899029678
7135	0.094153043063	0.135052072740	0.040899029678
7137	0.094153043063	0.135052072740	0.040899029678
7139	0.094153043063	0.135052072740	0.040899029678
7141	0.094153043063	0.135052072740	0.040899029678
7143	0.094153043063	0.135052072740	0.040899029678
7145	0.094153043063	0.135052072740	0.040899029678
7147	0.094153043063	0.135052072740	0.040899029678
7149	0.094153043063	0.135052072740	0.040899029678
7151	0.094153043063	0.135052072740	0.040899029678
7153	0.094153043063	0.135052072740	0.040899029678
7155	0.094153043063	0.135052072740	0.040899029678
7157	0.094153043063	0.135052072740	0.040899029678
7159	0.094153043063	0.135052072740	0.040899029678
7161	0.094153043063	0.135052072740	0.040899029678
7163	0.094153043063	0.135052072740	0.040899029678
7165	0.094153043063	0.135052072740	0.040899029678
7167	0.094153043063	0.135052072740	0.040899029678
7169	0.094153043063	0.135052072740	0.040899029678
7171	0.094153043063	0.135052072740	0.040899029678
7173	0.094153043063	0.135052072740	0.040899029678
7175	0.094153043063	0.135052072740	0.040899029678
7177	0.094153043063	0.135052072740	0.040899029678
7179	0.094153043063	0.135052072740	0.040899029678
7181	0.094153043063	0.135052072740	0.040899029678
7183	0.094153043063	0.135052072740	0.040899029678
7185	0.094153043063	0.135052072740	0.040899029678
7187	0.094153043063	0.135052072740	0.040899029678
7189	0.094153043063	0.135052072740	0.040899029678
7191	0.094153043063	0.135052072740	0.040899029678
7193	0.094153043063	0.135052072740	0.040899029678
7195	0.094153043063	0.135052072740	0.040899029678
7197	0.094153043063	0.135052072740	0.040899029678
7199	0.094153043063	0.135052072740	0.040899029678
7201	0.094153043063	0.135052072740	0.040899029678
7203	0.094153043063	0.135052072740	0.040899029678
7205	0.094153043063	0.135052072740	0.040899029678
7207	0.094153043063	0.135052072740	0.040899029678
7209	0.094153043063	0.135052072740	0.040899029678
7211	0.094153043063	0.135052072740	0.040899029678
7213	0.094153043063	0.135052072740	0.040899029678
7215	0.094153043063	0.135052072740	0.040899029678
7217	0.094153043063	0.135052072740	0.040899029678
7219	0.094153043063	0.135052072740	0.040899029678
7221	0.094153043063	0.135052072740	0.040899029678
7223	0.094153043063	0.135052072740	0.040899029678
7225	0.094153043063	0.135052072740	0.040899029678
7227	0.094153043063	0.135052072740	0.040899029678
7229	0.094153043063	0.135052072740	0.040899029678
7231	0.094153043063	0.135052072740	0.040899029678
7233	0.094153043063	0.135052072740	0.040899029678
7235	0.094153043063	0.135052072740	0.040899029678
7237	0.094153043063	0.135052072740	0.040899029678
7239	0.094153043063	0.135052072740	0.040899029678
7241	0.094153043063	0.135052072740	0.040899029678
7243	0.094153043063	0.135052072740	0.040899029678
7245	0.094153043063	0.135052072740	0.040899029678
7247	0.094153043063	0.135052072740	0.040899029678
7249	0.094153043063	0.135052072740	0.040899029678
7251	0.094153043063	0.135052072740	0.040899029678
7253	0.094153043063	0.135052072740	0.040899029678
7255	0.094153043063	0.135052072740	0.040899029678
7257	0.094153043063	0.135052072740	0.040899029678
7259	0.094153043063	0.135052072740	0.040899029678
7261	0.094153043063	0.135052072740	0.040899029678
7263	0.094153043063	0.135052072740	0.040899029678
7265	0.094153043063	0.135052072740	0.040899029678
7267	0.094153043063	0.135052072740	0.040899029678
7269	0.094153043063	0.135052072740	0.040899029678
7271	0.094153043063	0.135052072740	0.040899029678
7273	0.094153043063	0.135052072740	0.040899029678
7275	0.094153043063	0.135052072740	0.040899029678
7277	0.094153043063	0.135052072740	0.040899029678
7279	0.094153043063	0.135052072740	0.040899029678
7281	0.094153043063	0.135052072740	0.040899029678
7283	0.094153043063	0.135052072740	0.040899029678
7285	0.094153043063	0.135052072740	0.040899029678
7287	0.094153043063	0.135052072740	0.040899029678
7289	0.094153043063	0.135052072740	0.040899029678
7291	0.094153043063	0.135052072740	0.040899029678
7293	0.094153043063	0.135052072740	0.040899029678
7295	0.094153043063	0.135052072740	0.040899029678
7297	0.094153043063	0.135052072740	0.040899029678
7299	0.094153043063	0.135052072740	0.040899029678
7301	0.094153043063	0.135052072740	0.040899029678
7303	0.094153043063	0.135052072740	0.040899029678
7305	0.094153043063	0.135052072740	0.040899029678
7307	0.094153043063	0.135052072740	0.040899029678
7309	0.094153043063	0.135052072740	0.040899029678
7311	0.094153043063	0.135052072740	0.040899029678
7313	0.094153043063	0.135052072740	0.040899029678
7315	0.094153043063	0.135052072740	0.040899029678
7317	0.094153043063	0.135052072740	0.040899029678
7319	0.094153043063	0.135052072740	0.040899029678
7321	0.094153043063	0.135052072740	0.040899029678
7323	0.094153043063	0.135052072740	0.040899029678
7325	0.094153043063	0.135052072740	0.040899029678
7327	0.094153043063	0.135052072740	0.040899029678
7329	0.094153043063	0.135052072740	0.040899029678
7331	0.094153043063	0.135052072740	0.040899029678
7333	0.094153043063	0.135052072740	0.040899029678
7335	0.094153043063	0.135052072740	0.040899029678
7337	0.094153043063	0.135052072740	0.040899029678
7339	0.094153043063	0.135052072740	0.040899029678
7341	0.094153043063	0.135052072740	0.040899029678
7343	0.094153043063	0.135052072740	0.040899029678
7345	0.094153043063	0.135052072740	0.040899029678
7347	0.094153043063	0.135052072740	0.040899029678
7349	0.094153043063	0.135052072740	0.040899029678
7351	0.094153043063	0.135052072740	0.040899029678
7353	0.094153043063	0.135052072740	0.040899029678
7355	0.094153043063	0.135052072740	0.040899029678
7357	0.094153043063	0.135052072740	0.040899029678
7359	0.094153043063	0.135052072740	0.040899029678
7361	0.094153043063	0.135052072740	0.040899029678
7363	0.094153043063	0.135052072740	0.040899029678
7365	0.094153043063	0.135052072740	0.040899029678
7367	0.094153043063	0.135052072740	0.040899029678
7369	0.094153043063	0.135052072740	0.040899029678
7371	0.094153043063	0.135052072740	0.040899029678
7373	0.094153043063	0.135052072740	0.040899029678
7375	0.094153043063	0.135052072740	0.040899029678
7377	0.094153043063	0.135052072740	0.040899029678
7379	0.094153043063	0.135052072740	0.040899029678
7381	0.094153043063	0.135052072740	0.040899029678
7383	0.094153043063	0.135052072740	0.040899029678
7385	0.094153043063	0.135052072740	0.040899029678
7387	0.094153043063	0.135052072740	0.040899029678
7389	0.094153043063	0.135052072740	0.040899029678
7391	0.094153043063	0.135052072740	0.040899029678
7393	0.094153043063	0.135052072740	0.040899029678
7395	0.094153043063	0.135052072740	0.040899029678
7397	0.094153043063	0.135052072740	0.040899029678
7399	0.094153043063	0.135052072740	0.040899029678
7401	0.094153043063	0.135052072740	0.040899029678
7403	0.094153043063	0.135052072740	0.040899029678
7405	0.094153043063	0.135052072740	0.040899029678
7407	0.094153043063	0.135052072740	0.040899029678
7409	0.094153043063	0.135052072740	0.040899029678
7411	0.094153043063	0.135052072740	0.040899029678
7413	0.094153043063	0.135052072740	0.040899029678
7415	0.094153043063	0.135052072740	0.040899029678
7417	0.094153043063	0.135052072740	0.040899029678
7419	0.094153043063	0.135052072740	0.040899029678
7421	0.094153043063	0.135052072740	0.040899029678
7423	0.094153043063	0.135052072740	0.040899029678
7425	0.094153043063	0.135052072740	0.040899029678
7427	0.094153043063	0.135052072740	0.040899029678
7429	0.094153043063	0.135052072740	0.040899029678
7431	0.094153043063	0.135052072740	0.040899029678
7433	0.094153043063	0.135052072740	0.040899029678
7435	0.094153043063	0.135052072740	0.040899029678
7437	0.094153043063	0.135052072740	0.040899029678
7439	0.094153043063	0.135052072740	0.040899029678
7441	0.094153043063	0.135052072740	0.040899029678
7443	0.094153043063	0.135052072740	0.040899029678
7445	0.094153043063	0.135052072740	0.040899029678
7447	0.094153043063	0.135052072740	0.040899029678
7449	0.094153043063	0.135052072740	0.040899029678
7451	0.094153043063	0.135052072740	0.040899029678
7453	0.094153043063	0.135052072740	0.040899029678
7455	0.094153043063	0.135052072740	0.040899029678
7457	0.094153043063	0.135052072740	0.040899029678
7459	0.094153043063	0.135052072740	0.040899029678
7461	0.094153043063	0.135052072740	0.040899029678
7463	0.094153043063	0.135052072740	0.040899029678
7465	0.094153043063	0.135052072740	0.040899029678
7467	0.094153043063	0.135052072740	0.040899029678
7469	0.094153043063	0.135052072740	0.040899029678
7471	0.094153043063	0.135052072740	0.040899029678
7473	0.094153043063	0.135052072740	0.040899029678
7475	0.094153043063	0.135052072740	0.040899029678
7477	0.094153043063	0.135052072740	0.040899029678
7479	0.094153043063	0.135052072740	0.040899029678
7481	0.094153043063	0.135052072740	0.040899029678
7483	0.094153043063	0.135052072740	0.040899029678
7485	0.094153043063	0.135052072740	0.040899029678
7487	0.094153043063	0.135052072740	0.040899029678
7489	0.094153043063	0.135052072740	0.040899029678
7491	0.094153043063	0.135052072740	0.040899029678
7493	0.094153043063	0.135052072740	0.040899029678
7495	0.094153043063	0.135052072740	0.040899029678
7497	0.094153043063	0.135052072740	0.040899029678
7499	0.094153043063	0.135052072740	0.040899029678
7501	0.094153043063	0.135052072740	0.040899029678
7503	0.094153043063	0.135052072740	0.040899029678
7505	0.094153043063	0.135052072740	0.040899029678
7507	0.094153043063	0.135052072740	0.040899029678
7509	0.094153043063	0.135052072740	0.040899029678
7511	0.094153043063	0.135052072740	0.040899029678
7513	0.094153043063	0.135052072740	0.040899029678
7515	0.094153043063	0.135052072740	0.040899029678
7517	0.094153043063	0.135052072740	0.040899029678
7519	0.094153043063	0.135052072740	0.040899029678
7521	0.094153043063	0.135052072740	0.040899029678
7523	0.094153043063	0.135052072740	0.040899029678
7525	0.094153043063	0.135052072740	0.040899029678
7527	0.094153043063	0.135052072740	0.040899029678
7529	0.094153043063	0.135052072740	0.040899029678
7531	0.094153043063	0.135052072740	0.040899029678
7533	0.094153043063	0.135052072740	0.040899029678
7535	0.094153043063	0.135052072740	0.040899029678
7537	0.094153043063	0.135052072740	0.040899029678
7539	0.094153043063	0.135052072740	0.040899029678
7541	0.094153043063	0.135052072740	0.040899029678
7543	0.094153043063	0.135052072740	0.040899029678
7545	0.094153043063	0.135052072740	0.040899029678
7547	0.094153043063	0.135052072740	0.040899029678
7549	0.094153043063	0.135052072740	0.040899029678
7551	0.094153043063	0.135052072740	0.040899029678
7553	0.094153043063	0.135052072740	0.040899029678
7555	0.094153043063	0.135052072740	0.040899029678
7557	0.094153043063	0.135052072740	0.040899029678
7559	0.094153043063	0.135052072740	0.040899029678
7561	0.094153043063	0.135052072740	0.040899029678
7563	0.094153043063	0.135052072740	0.040899029678
7565	0.094153043063	0.135052072740	0.040899029678
7567	0.094153043063	0.135052072740	0.040899029678
7569	0.094153043063	0.135052072740	0.040899029678
7571	0.094153043063	0.135052072740	0.040899029678
7573	0.094153043063	0.135052072740	0.040899029678
7575	0.094153043063	0.135052072740	0.040899029678
7577	0.094153043063	0.135052072740	0.040899029678
7579	0.094153043063	0.135052072740	0.040899029678
7581	0.094153043063	0.135052072740	0.040899029678
7583	0.094153043063	0.135052072740	0.040899029678
7585	0.094153043063	0.135052072740	0.040899029678
7587	0.094153043063	0.135052072740	0.040899029678
7589	0.094153043063	0.135052072740	0.040899029678
7591	0.094153043063	0.135052072740	0.040899029678
7593	0.094153043063	0.135052072740	0.040899029678
7595	0.094153043063	0.135052072740	0.040899029678
7597	0.094153043063	0.135052072740	0.040899029678
7599	0.094153043063	0.135052072740	0.040899029678
7601	0.094153043063	0.135052072740	0.040899029678
7603	0.094153043063	0.135052072740	0.040899029678
7605	0.094153043063	0.135052072740	0.040899029678
7607	0.094153043063	0.135052072740	0.040899029678
7609	0.094153043063	0.135052072740	0.040899029678
7611	0.094153043063	0.135052072740	0.040899029678
7613	0.094153043063	0.135052072740	0.040899029678
7615	0.094153043063	0.135052072740	0.040899029678
7617	0.094153043063	0.135052072740	0.040899029678
7619	0.094153043063	0.135052072740	0.040899029678
7621	0.094153043063	0.135052072740	0.040899029678
7623	0.094153043063	0.135052072740	0.040899029678
7625	0.094153043063	0.135052072740	0.040899029678
7627	0.094153043063	0.135052072740	0.040899029678
7629	0.094153043063	0.135052072740	0.040899029678
7631	0.094153043063	0.135052072740	0.040899029678
7633	0.094153043063	0.135052072740	0.040899029678
7635	0.094153043063	0.135052072740	0.040899029678
7637	0.094153043063	0.135052072740	0.040899029678
7639	0.094153043063	0.135052072740	0.040899029678
7641	0.094153043063	0.135052072740	0.040899029678
7643	0.094153043063	0.135052072740	0.040899029678
7645	0.094153043063	0.135052072740	0.040899029678
7647	0.094153043063	0.135052072740	0.040899029678
7649	0.094153043063	0.135052072740	0.040899029678
7651	0.094153043063	0.135052072740	0.040899029678
7653	0.094153043063	0.135052072740	0.040899029678
7655	0.094153043063	0.135052072740	0.040899029678
7657	0.094153043063	0.135052072740	0.040899029678
7659	0.094153043063	0.135052072740	0.040899029678
7661	0.094153043063	0.135052072740	0.040899029678
7663	0.094153043063	0.135052072740	0.040899029678
7665	0.094153043063	0.135052072740	0.040899029678
7667	0.094153043063	0.135052072740	0.040899029678
7669	0.094153043063	0.135052072740	0.040899029678
7671	0.094153043063	0.135052072740	0.040899029678
7673	0.094153043063	0.135052072740	0.040899029678
7675	0.094153043063	0.135052072740	0.040899029678
7677	0.094153043063	0.135052072740	0.040899029678
7679	0.094153043063	0.135052072740	0.040899029678
7681	0.094153043063	0.135052072740	0.040899029678
7683	0.094153043063	0.135052072740	0.040899029678
7685	0.094153043063	0.135052072740	0.040899029678
7687	0.094153043063	0.135052072740	0.040899029678
7689	0.094153043063	0.135052072740	0.040899029678
7691	0.094153043063	0.135052072740	0.040899029678
7693	0.094153043063	0.135052072740	0.040899029678
7695	0.094153043063	0.135052072740	0.040899029678
7697	0.094153043063	0.135052072740	0.040899029678
7699	0.094153043063	0.135052072740	0.040899029678
7701	0.094153043063	0.135052072740	0.040899029678
7703	0.094153043063	0.135052072740	0.040899029678
7705	0.094153043063	0.135052072740	0.040899029678
7707	0.094153043063	0.135052072740	0.040899029678
7709	0.094153043063	0.135052072740	0.040899029678
7711	0.094153043063	0.135052072740	0.040899029678
7713	0.094153043063	0.135052072740	0.040899029678
7715	0.094153043063	0.135052072740	0.040899029678
7717	0.094153043063	0.135052072740	0.040899029678
7719	0.094153043063	0.135052072740	0.040899029678
7721	0.094153043063	0.135052072740	0.040899029678
7723	0.094153043063	0.135052072740	0.040899029678
7725	0.094153043063	0.135052072740	0.040899029678
7727	0.094153043063	0.135052072740	0.040899029678
7729	0.094153043063	0.135052072740	0.040899029678
7731	0.094153043063	0.135052072740	0.040899029678
7733	0.094153043063	0.135052072740	0.040899029678
7735	0.094153043063	0.135052072740	0.040899029678
7737	0.094153043063	0.135052072740	0.040899029678
7739	0.094153043063	0.135052072740	0.040899029678
7741	0.094153043063	0.135052072740	0.040899029678
7743	0.094153043063	0.135052072740	0.040899029678
7745	0.094153043063	0.135052072740	0.040899029678
7747	0.094153043063	0.135052072740	0.040899029678
7749	0.094153043063	0.135052072740	0.040899029678
7751	0.094153043063	0.135052072740	0.040899029678
7753	0.094153043063	0.135052072740	0.040899029678
7755	0.094153043063	0.135052072740	0.040899029678
7757	0.094153043063	0.135052072740	0.040899029678
7759	0.094153043063	0.135052072740	0.040899029678
7761	0.094153043063	0.135052072740	0.040899029678
7763	0.094153043063	0.135052072740	0.040899029678
7765	0.094153043063	0.135052072740	0.040899029678
7767	0.094153043063	0.135052072740	0.040899029678
7769	0.094153043063	0.135052072740	0.040899029678
7771	0.094153043063	0.135052072740	0.040899029678
7773	0.094153043063	0.135052072740	0.040899029678
7775	0.094153043063	0.135052072740	0.040899029678
7777	0.094153043063	0.135052072740	0.040899029678
7779	0.094153043063	0.135052072740	0.040899029678
7781	0.094153043063	0.135052072740	0.040899029678
7783	0.094153043063	0.135052072740	0.040899029678
7785	0.094153043063	0.135052072740	0.040899029678
7787	0.094153043063	0.135052072740	0.040899029678
7789	0.094153043063	0.135052072740	0.040899029678
7791	0.094153043063	0.135052072740	0.040899029678
7793	0.094153043063	0.135052072740	0.040899029678
7795	0.094153043063	0.135052072740	0.040899029678
7797	0.094153043063	0.135052072740	0.040899029678
7799	0.094153043063	0.135052072740	0.040899029678
7801	0.094153043063	0.135052072740	0.040899029678
7803	0.094153043063	0.135052072740	0.040899029678
7805	0.094153043063	0.135052072740	0.040899029678
7807	0.094153043063	0.135052072740	0.040899029678
7809	0.094153043063	0.135052072740	0.040899029678
7811	0.094153043063	0.135052072740	0.040899029678
7813	0.094153043063	0.135052072740	0.040899029678
7815	0.094153043063	0.135052072740	0.040899029678
7817	0.094153043063	0.135052072740	0.040899029678
7819	0.094153043063	0.135052072740	0.040899029678
7821	0.094153043063	0.135052072740	0.040899029678
7823	0.094153043063	0.135052072740	0.040899029678
7825	0.094153043063	0.135052072740	0.040899029678
7827	0.094153043063	0.135052072740	0.040899029678
7829	0.094153043063	0.135052072740	0.040899029678
7831	0.094153043063	0.135052072740	0.040899029678
7833	0.094153043063	0.135052072740	0.040899029678
7835	0.094153043063	0.135052072740	0.040899029678
7837	0.094153043063	0.135052072740	0.040899029678
7839	0.094153043063	0.135052072740	0.040899029678
7841	0.094153043063	0.135052072740	0.040899029678
7843	0.094153043063	0.135052072740	0.040899029678
7845	0.094153043063	0.135052072740	0.040899029678
7847	0.094153043063	0.135052072740	0.040899029678
7849	0.094153043063	0.135052072740	0.040899029678
7851	0.094153043063	0.135052072740	0.040899029678
7853	0.094153043063	0.135052072740	0.040899029678
7855	0.094153043063	0.135052072740	0.040899029678
7857	0.094153043063	0.135052072740	0.040899029678
7859	0.094153043063	0.135052072740	0.040899029678
7861	0.094153043063	0.135052072740	0.040899029678
7863	0.094153043063	0.135052072740	0.040899029678
7865	0.094153043063	0.135052072740	0.040899029678
7867	0.094153043063	0.135052072740	0.040899029678
7869	0.094153043063	0.135052072740	0.040899029678
7871	0.094153043063	0.135052072740	0.040899029678
7873	0.094153043063	0.135052072740	0.040899029678
7875	0.094153043063	0.135052072740	0.040899029678
7877	0.094153043063	0.135052072740	0.040899029678
7879	0.094153043063	0.135052072740	0.040899029678
7881	0.094153043063	0.135052072740	0.040899029678
7883	0.094153043063	0.135052072740	0.040899029678
7885	0.094153043063	0.135052072740	0.040899029678
7887	0.094153043063	0.135052072740	0.040899029678
7889	0.094153043063	0.135052072740	0.040899029678
7891	0.094153043063	0.135052072740	0.040899029678
7893	0.094153043063	0.135052072740	0.040899029678
7895	0.094153043063	0.135052072740	0.040899029678
7897	0.094153043063	0.135052072740	0.040899029678
7899	0.094153043063	0.135052072740	0.040899029678
7901	0.094153043063	0.135052072740	0.040899029678
7903	0.094153043063	0.135052072740	0.040899029678
7905	0.094153043063	0.135052072740	0.040899029678
7907	0.094153043063	0.135052072740	0.040899029678
7909	0.094153043063	0.135052072740	0.040899029678
7911	0.094153043063	0.135052072740	0.040899029678
7913	0.094153043063	0.135052072740	0.040899029678
7915	0.094153043063	0.135052072740	0.040899029678
7917	0.094153043063	0.135052072740	0.040899029678
7919	0.094153043063	0.135052072740	0.040899029678
7921	0.094153043063	0.135052072740	0.040899029678
7923	0.094153043063	0.135052072740	0.040899029678
7925	0.094153043063	0.135052072740	0.040899029678
7927	0.094153043063	0.135052072740	0.040899029678
7929	0.094153043063	0.135052072740	0.040899029678
7931	0.094153043063	0.135052072740	0.040899029678
7933	0.094153043063	0.135052072740	0.040899029678
7935	0.094153043063	0.135052072740	0.040899029678
7937	0.094153043063	0.135052072740	0.040899029678
7939	0.094153043063	0.135052072740	0.040899029678
7941	0.094153043063	0.135052072740	0.040899029678
7943	0.094153043063	0.135052072740	0.040899029678
7945	0.094153043063	0.135052072740	0.040899029678
7947	0.094153043063	0.135052072740	0.040899029678
7949	0.094153043063	0.135052072740	0.040899029678
7951	0.094153043063	0.135052072740	0.040899029678
7953	0.094153043063	0.135052072740	0.040899029678
7955	0.094153043063	0.135052072740	0.040899029678
7957	0.094153043063	0.135052072740	0.040899029678
7959	0.094153043063	0.135052072740	0.040899029678
7961	0.094153043063	0.135052072740	0.040899029678
7963	0.094153043063	0.135052072740	0.040899029678
7965	0.094153043063	0.135052072740	0.040899029678
7967	0.094153043063	0.135052072740	0.040899029678
7969	0.094153043063	0.135052072740	0.040899029678
7971	0.094153043063	0.135052072740	0.040899029678
7973	0.094153043063	0.135052072740	0.040899029678
7975	0.094153043063	0.135052072740	0.040899029678
7977	0.094153043063	0.135052072740	0.040899029678
7979	0.094153043063	0.135052072740	0.040899029678
7981	0.094153043063	0.135052072740	0.040899029678
7983	0.094153043063	0.135052072740	0.040899029678
7985	0.094153043063	0.135052072740	0.040899029678
7987	0.094153043063	0.135052072740	0.040899029678
7989	0.094153043063	0.135052072740	0.040899029678
7991	0.094153043063	0.135052072740	0.040899029678
7993	0.094153043063	0.135052072740	0.040899029678
7995	0.094153043063	0.135052072740	0.040899029678
7997	0.094153043063	0.135052072740	0.040899029678
7999	0.094153043063	0.135052072740	0.040899029678
8001	0.094153043063	0.135052072740	0.040899029678
8003	0.094153043063	0.135052072740	0.040899029678
8005	0.094153043063	0.135052072740	0.040899029678
8007	0.094153043063	0.135052072740	0.040899029678
8009	0.094153043063	0.135052072740	0.040899029678
8011	0.094153043063	0.135052072740	0.040899029678
8013	0.094153043063	0.135052072740	0.040899029678
8015	0.094153043063	0.135052072740	0.040899029678
8017	0.094153043063	0.135052072740	0.040899029678
8019	0.094153043063	0.135052072740	0.040899029678
8021	0.094153043063	0.135052072740	0.040899029678
8023	0.094153043063	0.135052072740	0.040899029678
8025	0.094153043063	0.135052072740	0.040899029678
8027	0.094153043063	0.135052072740	0.040899029678
8029	0.094153043063	0.135052072740	0.040899029678
8031	0.094153043063	0.135052072740	0.040899029678
8033	0.094153043063	0.135052072740	0.040899029678
8035	0.094153043063	0.135052072740	0.040899029678
8037	0.094153043063	0.135052072740	0.040899029678
8039	0.094153043063	0.135052072740	0.040899029678
8041	0.094153043063	0.135052072740	0.040899029678
8043	0.094153043063	0.135052072740	0.040899029678
8045	0.094153043063	0.135052072740	0.040899029678
8047	0.094153043063	0.135052072740	0.040899029678
8049	0.094153043063	0.135052072740	0.040899029678
8051	0.094153043063	0.135052072740	0.040899029678
8053	0.094153043063	0.135052072740	0.040899029678
8055	0.094153043063	0.135052072740	0.040899029678
8057	0.094153043063	0.135052072740	0.040899029678
8059	0.094153043063	0.135052072740	0.040899029678
8061	0.094153043063	0.135052072740	0.040899029678
8063	0.094153043063	0.135052072740	0.040899029678
8065	0.094153043063	0.135052072740	0.040899029678
8067	0.094153043063	0.135052072740	0.040899029678
8069	0.094153043063	0.135052072740	0.040899029678
8071	0.094153043063	0.135052072740	0.040899029678
8073	0.094153043063	0.135052072740	0.040899029678
8075	0.094153043063	0.135052072740	0.040899029678
8077	0.094153043063	0.135052072740	0.040899029678
8079	0.094153043063	0.135052072740	0.040899029678
8081	0.094153043063	0.135052072740	0.040899029678
8083	0.094153043063	0.135052072740	0.040899029678
8085	0.094153043063	0.135052072740	0.040899029678
8087	0.094153043063	0.135052072740	0.040899029678
8089	0.094153043063	0.135052072740	0.040899029678
8091	0.094153043063	0.135052072740	0.040899029678
8093	0.094153043063	0.135052072740	0.040899029678
8095	0.094153043063	0.135052072740	0.040899029678
8097	0.094153043063	0.135052072740	0.040899029678
8099	0.094153043063	0.135052072740	0.040899029678
8101	0.094153043063	0.135052072740	0.040899029678
8103	0.094153043063	0.135052072740	0.040899029678
8105	0.094153043063	0.135052072740	0.040899029678
8107	0.094153043063	0.135052072740	0.040899029678
8109	0.094153043063	0.135052072740	0.040899029678
8111	0.094153043063	0.135052072740	0.040899029678
8113	0.094153043063	0.135052072740	0.040899029678
8115	0.094153043063	0.135052072740	0.040899029678
8117	0.094153043063	0.135052072740	0.040899029678
8119	0.094153043063	0.135052072740	0.040899029678
8121	0.094153043063	0.135052072740	0.040899029678
8123	0.094153043063	0.135052072740	0.040899029678
8125	0.094153043063	0.135052072740	0.040899029678
8127	0.094153043063	0.135052072740	0.040899029678
8129	0.094153043063	0.135052072740	0.040899029678
8131	0.094153043063	0.135052072740	0.040899029678
8133	0.094153043063	0.135052072740	0.040899029678
8135	0.094153043063	0.135052072740	0.040899029678
8137	0.094153043063	0.135052072740	0.040899029678
8139	0.094153043063	0.135052072740	0.040899029678
8141	0.094153043063	0.135052072740	0.040899029678
8143	0.094153043063	0.135052072740	0.040899029678
8145	0.094153043063	0.135052072740	0.040899029678
8147	0.094153043063	0.135052072740	0.040899029678
8149	0.094153043063	0.135052072740	0.040899029678
8151	0.094153043063	0.135052072740	0.040899029678
8153	0.094153043063	0.135052072740	0.040899029678
8155	0.094153043063	0.135052072740	0.040899029678
8157	0.094153043063	0.135052072740	0.040899029678
8159	0.094153043063	0.135052072740	0.040899029678
8161	0.094153043063	0.135052072740	0.040899029678
8163	0.094153043063	0.135052072740	0.040899029678
8165	0.094153043063	0.135052072740	0.040899029678
8167	0.094153043063	0.135052072740	0.040899029678
8169	0.094153043063	0.135052072740	0.040899029678
8171	0.094153043063	0.135052072740	0.040899029678
8173	0.094153043063	0.135052072740	0.040899029678
8175	0.094153043063	0.135052072740	0.040899029678
8177	0.094153043063	0.135052072740	0.040899029678
8179	0.094153043063	0.135052072740	0.040899029678
8181	0.094153043063	0.135052072740	0.040899029678
8183	0.094153043063	0.135052072740	0.040899029678
8185	0.094153043063	0.135052072740	0.040899029678
8187	0.094153043063	0.135052072740	0.040899029678
8189	0.094153043063	0.135052072740	0.040899029678
8191	0.094153043063	0.135052072740	0.040899029678
8193	0.094153043063	0.135052072740	0.040899029678
8195	0.094153043063	0.135052072740	0.040899029678
8197	0.094153043063	0.135052072740	0.040899029678
8199	0.094153043063	0.135052072740	0.040899029678
8201	0.094153043063	0.135052072740	0.040899029678
8203	0.094153043063	0.135052072740	0.040899029678
8205	0.094153043063	0.135052072740	0.040899029678
8207	0.094153043063	0.135052072740	0.040899029678
8209	0.094153043063	0.135052072740	0.040899029678
8211	0.094153043063	0.135052072740	0.040899029678
8213	0.094153043063	0.135052072740	0.040899029678
8215	0.094153043063	0.135052072740	0.040899029678
8217	0.094153043063	0.135052072740	0.040899029678
8219	0.094153043063	0.135052072740	0.040899029678
8221	0.094153043063	0.135052072740	0.040899029678
8223	0.094153043063	0.135052072740	0.040899029678
8225	0.094153043063	0.135052072740	0.040899029678
8227	0.094153043063	0.135052072740	0.040899029678
8229	0.094153043063	0.135052072740	0.040899029678
8231	0.094153043063	0.135052072740	0.040899029678
8233	0.094153043063	0.135052072740	0.040899029678
8235	0.094153043063	0.135052072740	0.040899029678
8237	0.094153043063	0.135052072740	0.040899029678
8239	0.094153043063	0.135052072740	0.040899029678
8241	0.094153043063	0.135052072740	0.040899029678
8243	0.094153043063	0.135052072740	0.040899029678
8245	0.094153043063	0.135052072740	0.040899029678
8247	0.094153043063	0.135052072740	0.040899029678
8249	0.094153043063	0.135052072740	0.040899029678
8251	0.094153043063	0.135052072740	0.040899029678
8253	0.094153043063	0.135052072740	0.040899029678
8255	0.094153043063	0.135052072740	0.040899029678
8257	0.094153043063	0.135052072740	0.040899029678
8259	0.094153043063	0.135052072740	0.040899029678
8261	0.094153043063	0.135052072740	0.040899029678
8263	0.094153043063	0.135052072740	0.040899029678
8265	0.094153043063	0.135052072740	0.040899029678
8267	0.094153043063	0.135052072740	0.040899029678
8269	0.094153043063	0.135052072740	0.040899029678
8271	0.094153043063	0.135052072740	0.040899029678
8273	0.094153043063	0.135052072740	0.040899029678
8275	0.094153043063	0.135052072740	0.040899029678
8277	0.094153043063	0.135052072740	0.040899029678
8279	0.094153043063	0.135052072740	0.040899029678
8281	0.094153043063	0.135052072740	0.040899029678
8283	0.094153043063	0.135052072740	0.040899029678
8285	0.094153043063	0.135052072740	0.040899029678
8287	0.094153043063	0.135052072740	0.040899029678
8289	0.094153043063	0.135052072740	0.040899029678
8291	0.094153043063	0.135052072740	0.040899029678
8293	0.094153043063	0.135052072740	0.040899029678
8295	0.094153043063	0.135052072740	0.040899029678
8297	0.094153043063	0.135052072740	0.040899029678
8299	0.094153043063	0.135052072740	0.040899029678
8301	0.094153043063	0.135052072740	0.040899029678
8303	0.094153043063	0.135052072740	0.040899029678
8305	0.094153043063	0.135052072740	0.040899029678
8307	0.094153043063	0.135052072740	0.040899029678
8309	0.094153043063	0.135052072740	0.040899029678
8311	0.094153043063	0.135052072740	0.040899029678
8313	0.094153043063	0.135052072740	0.040899029678
8315	0.094153043063	0.135052072740	0.040899029678
8317	0.094153043063	0.135052072740	0.040899029678
8319	0.094153043063	0.135052072740	0.040899029678
8321	0.094153043063	0.135052072740	0.040899029678
8323	0.094153043063	0.135052072740	0.040899029678
8325	0.094153043063	0.135052072740	0.040899029678
8327	0.094153043063	0.135052072740	0.040899029678
8329	0.094153043063	0.135052072740	0.040899029678
8331	0.094153043063	0.135052072740	0.040899029678
8333	0.094153043063	0.135052072740	0.040899029678
8335	0.094153043063	0.135052072740	0.040899029678
8337	0.094153043063	0.135052072740	0.040899029678
8339	0.094153043063	0.135052072740	0.040899029678
8341	0.094153043063	0.135052072740	0.040899029678
8343	0.094153043063	0.135052072740	0.040899029678
8345	0.094153043063	0.135052072740	0.040899029678
8347	0.094153043063	0.135052072740	0.040899029678
8349	0.094153043063	0.135052072740	0.040899029678
8351	0.094153043063	0.135052072740	0.040899029678
8353	0.094153043063	0.135052072740	0.040899029678
8355	0.094153043063	0.135052072740	0.040899029678
8357	0.094153043063	0.135052072740	0.040899029678
8359	0.094153043063	0.135052072740	0.040899029678
8361	0.094153043063	0.135052072740	0.040899029678
8363	0.094153043063	0.135052072740	0.040899029678
8365	0.094153043063	0.135052072740	0.040899029678
8367	0.094153043063	0.135052072740	0.040899029678
8369	0.094153043063	0.135052072740	0.040899029678
8371	0.094153043063	0.135052072740	0.040899029678
8373	0.094153043063	0.135052072740	0.040899029678
8375	0.094153043063	0.135052072740	0.040899029678
8377	0.094153043063	0.135052072740	0.040899029678
8379	0.094153043063	0.135052072740	0.040899029678
8381	0.094153043063	0.135052072740	0.040899029678
8383	0.094153043063	0.135052072740	0.040899029678
8385	0.094153043063	0.135052072740	0.040899029678
8387	0.094153043063	0.135052072740	0.040899029678
8389	0.094153043063	0.135052072740	0.040899029678
8391	0.094153043063	0.135052072740	0.040899029678
8393	0.094153043063	0.135052072740	0.040899029678
8395	0.094153043063	0.135052072740	0.040899029678
8397	0.094153043063	0.135052072740	0.040899029678
8399	0.094153043063	0.135052072740	0.040899029678
8401	0.094153043063	0.135052072740	0.040899029678
8403	0.094153043063	0.135052072740	0.040899029678
8405	0.094153043063	0.135052072740	0.040899029678
8407	0.094153043063	0.135052072740	0.040899029678
8409	0.094153043063	0.135052072740	0.040899029678
8411	0.094153043063	0.135052072740	0.040899029678
8413	0.094153043063	0.135052072740	0.040899029678
8415	0.094153043063	0.135052072740	0.040899029678
8417	0.094153043063	0.135052072740	0.040899029678
8419	0.094153043063	0.135052072740	0.040899029678
8421	0.094153043063	0.135052072740	0.040899029678
8423	0.094153043063	0.135052072740	0.040899029678
8425	0.094153043063	0.135052072740	0.040899029678
8427	0.094153043063	0.135052072740	0.040899029678
8429	0.094153043063	0.135052072740	0.040899029678
8431	0.094153043063	0.135052072740	0.040899029678
8433	0.094153043063	0.135052072740	0.040899029678
8435	0.094153043063	0.135052072740	0.040899029678
8437	0.094153043063	0.135052072740	0.040899029678
8439	0.094153043063	0.135052072740	0.040899029678
8441	0.094153043063	0.135052072740	0.040899029678
8443	0.094153043063	0.135052072740	0.040899029678
8445	0.094153043063	0.135052072740	0.040899029678
8447	0.094153043063	0.135052072740	0.040899029678
8449	0.094153043063	0.135052072740	0.040899029678
8451	0.094153043063	0.135052072740	0.040899029678
8453	0.094153043063	0.135052072740	0.040899029678
8455	0.094153043063	0.135052072740	0.040899029678
8457	0.094153043063	0.135052072740	0.040899029678
8459	0.094153043063	0.135052072740	0.040899029678
8461	0.094153043063	0.135052072740	0.040899029678
8463	0.094153043063	0.135052072740	0.040899029678
8465	0.094153043063	0.135052072740	0.040899029678
8467	0.094153043063	0.135052072740	0.040899029678
8469	0.094153043063	0.135052072740	0.040899029678
8471	0.094153043063	0.135052072740	0.040899029678
8473	0.094153043063	0.135052072740	0.040899029678
8475	0.094153043063	0.135052072740	0.040899029678
8477	0.094153043063	0.135052072740	0.040899029678
8479	0.094153043063	0.135052072740	0.040899029678
8481	0.094153043063	0.135052072740	0.040899029678
8483	0.094153043063	0.135052072740	0.040899029678
8485	0.094153043063	0.135052072740	0.040899029678
8487	0.094153043063	0.135052072740	0.040899029678
8489	0.094153043063	0.135052072740	0.040899029678
8491	0.094153043063	0.135052072740	0.040899029678
8493	0.094153043063	0.135052072740	0.040899029678
8495	0.094153043063	0.135052072740	0.040899029678
8497	0.094153043063	0.135052072740	0.040899029678
8499	0.094153043063	0.135052072740	0.040899029678
8501	0.094153043063	0.135052072740	0.040899029678
8503	0.094153043063	0.135052072740	0.040899029678
8505	0.094153043063	0.135052072740	0.040899029678
8507	0.094153043063	0.135052072740	0.040899029678
8509	0.094153043063	0.135052072740	0.040899029678
8511	0.094153043063	0.135052072740	0.040899029678
8513	0.094153043063	0.135052072740	0.040899029678
8515	0.094153043063	0.135052072740	0.040899029678
8517	0.094153043063	0.135052072740	0.040899029678
8519	0.094153043063	0.135052072740	0.040899029678
8521	0.094153043063	0.135052072740	0.040899029678
8523	0.094153043063	0.135052072740	0.040899029678
8525	0.094153043063	0.135052072740	0.040899029678
8527	0.094153043063	0.135052072740	0.040899029678
8529	0.094153043063	0.135052072740	0.040899029678
8531	0.094153043063	0.135052072740	0.040899029678
8533	0.094153043063	0.135052072740	0.040899029678
8535	0.094153043063	0.135052072740	0.040899029678
8537	0.094153043063	0.135052072740	0.040899029678
8539	0.094153043063	0.135052072740	0.040899029678
8541	0.094153043063	0.135052072740	0.040899029678
8543	0.094153043063	0.135052072740	0.040899029678
8545	0.094153043063	0.135052072740	0.040899029678
8547	0.094153043063	0.135052072740	0.040899029678
8549	0.094153043063	0.135052072740	0.040899029678
8551	0.094153043063	0.135052072740	0.040899029678
8553	0.094153043063	0.135052072740	0.040899029678
8555	0.094153043063	0.135052072740	0.040899029678
8557	0.094153043063	0.135052072740	0.040899029678
8559	0.094153043063	0.135052072740	0.040899029678
8561	0.094153043063	0.135052072740	0.040899029678
8563	0.094153043063	0.135052072740	0.040899029678
8565	0.094153043063	0.135052072740	0.040899029678
8567	0.094153043063	0.135052072740	0.040899029678
8569	0.094153043063	0.135052072740	0.040899029678
8571	0.094153043063	0.135052072740	0.040899029678
8573	0.094153043063	0.135052072740	0.040899029678
8575	0.094153043063	0.135052072740	0.040899029678
8577	0.094153043063	0.135052072740	0.040899029678
8579	0.094153043063	0.135052072740	0.040899029678
8581	0.094153043063	0.135052072740	0.040899029678
8583	0.094153043063	0.135052072740	0.040899029678
8585	0.094153043063	0.135052072740	0.040899029678
8587	0.094153043063	0.135052072740	0.040899029678
8589	0.094153043063	0.135052072740	0.040899029678
8591	0.094153043063	0.135052072740	0.040899029678
8593	0.094153043063	0.135052072740	0.040899029678
8595	0.094153043063	0.135052072740	0.040899029678
8597	0.094153043063	0.135052072740	0.040899029678
8599	0.094153043063	0.135052072740	0.040899029678
8601	0.094153043063	0.135052072740	0.040899029678
8603	0.094153043063	0.135052072740	0.040899029678
8605	0.094153043063	0.135052072740	0.040899029678
8607	0.094153043063	0.135052072740	0.040899029678
8609	0.094153043063	0.135052072740	0.040899029678
8611	0.094153043063	0.135052072740	0.040899029678
8613	0.094153043063	0.135052072740	0.040899029678
8615	0.094153043063	0.135052072740	0.040899029678
8617	0.094153043063	0.135052072740	0.040899029678
8619	0.094153043063	0.135052072740	0.040899029678
8621	0.094153043063	0.135052072740	0.040899029678
8623	0.094153043063	0.135052072740	0.040899029678
8625	0.094153043063	0.135052072740	0.040899029678
8627	0.094153043063	0.135052072740	0.040899029678
8629	0.094153043063	0.135052072740	0.040899029678
8631	0.094153043063	0.135052072740	0.040899029678
8633	0.094153043063	0.135052072740	0.040899029678
8635	0.094153043063	0.135052072740	0.040899029678
8637	0.094153043063	0.135052072740	0.040899029678
8639	0.094153043063	0.135052072740	0.040899029678
8641	0.094153043063	0.135052072740	0.040899029678
8643	0.094153043063	0.135052072740	0.040899029678
8645	0.094153043063	0.135052072740	0.040899029678
8647	0.094153043063	0.135052072740	0.040899029678
8649	0.094153043063	0.135052072740	0.040899029678
8651	0.094153043063	0.135052072740	0.040899029678
8653	0.094153043063	0.135052072740	0.040899029678
8655	0.094153043063	0.135052072740	0.040899029678
8657	0.094153043063	0.135052072740	0.040899029678
8659	0.094153043063	0.135052072740	0.040899029678
8661	0.094153043063	0.135052072740	0.040899029678
8663	0.094153043063	0.135052072740	0.040899029678
8665	0.094153043063	0.135052072740	0.040899029678
8667	0.094153043063	0.135052072740	0.040899029678
8669	0.094153043063	0.135052072740	0.040899029678
8671	0.094153043063	0.135052072740	0.040899029678
8673	0.094153043063	0.135052072740	0.040899029678
8675	0.094153043063	0.135052072740	0.040899029678
8677	0.094153043063	0.135052072740	0.040899029678
8679	0.094153043063	0.135052072740	0.040899029678
8681	0.094153043063	0.135052072740	0.040899029678
8683	0.094153043063	0.135052072740	0.040899029678
8685	0.094153043063	0.135052072740	0.040899029678
8687	0.094153043063	0.135052072740	0.040899029678
8689	0.094153043063	0.135052072740	0.040899029678
8691	0.094153043063	0.135052072740	0.040899029678
8693	0.094153043063	0.135052072740	0.040899029678
8695	0.094153043063	0.135052072740	0.040899029678
8697	0.094153043063	0.135052072740	0.040899029678
8699	0.094153043063	0.135052072740	0.040899029678
8701	0.094153043063	0.135052072740	0.040899029678
8703	0.094153043063	0.135052072740	0.040899029678
8705	0.094153043063	0.135052072740	0.040899029678
8707	0.094153043063	0.135052072740	0.040899029678
8709	0.094153043063	0.135052072740	0.040899029678
8711	0.094153043063	0.135052072740	0.040899029678
8713	0.094153043063	0.135052072740	0.040899029678
8715	0.094153043063	0.135052072740	0.040899029678
8717	0.094153043063	0.135052072740	0.040899029678
8719	0.094153043063	0.135052072740	0.040899029678
8721	0.094153043063	0.135052072740	0.040899029678
8723	0.094153043063	0.135052072740	0.040899029678
8725	0.094153043063	0.135052072740	0.040899029678
8727	0.094153043063	0.135052072740	0.040899029678
8729	0.094153043063	0.135052072740	0.040899029678
8731	0.094153043063	0.135052072740	0.040899029678
8733	0.094153043063	0.135052072740	0.040899029678
8735	0.094153043063	0.135052072740	0.040899029678
8737	0.094153043063	0.135052072740	0.040899029678
8739	0.094153043063	0.135052072740	0.040899029678
8741	0.094153043063	0.135052072740	0.040899029678
8743	0.094153043063	0.135052072740	0.040899029678
8745	0.094153043063	0.135052072740	0.040899029678
8747	0.094153043063	0.135052072740	0.040899029678
8749	0.094153043063	0.135052072740	0.040899029678
8751	0.094153043063	0.135052072740	0.040899029678
8753	0.094153043063	0.135052072740	0.040899029678
8755	0.094153043063	0.135052072740	0.040899029678
8757	0.094153043063	0.135052072740	0.040899029678
8759	0.094153043063	0.135052072740	0.040899029678
8761	0.094153043063	0.135052072740	0.040899029678
8763	0.094153043063	0.135052072740	0.040899029678
8765	0.094153043063	0.135052072740	0.040899029678
8767	0.094153043063	0.135052072740	0.040899029678
8769	0.094153043063	0.135052072740	0.040899029678
8771	0.094153043063	0.135052072740	0.040899029678
8773	0.094153043063	0.135052072740	0.040899029678
8775	0.094153043063	0.135052072740	0.040899029678
8777	0.094153043063	0.135052072740	0.040899029678
8779	0.094153043063	0.135052072740	0.040899029678
8781	0.094153043063	0.135052072740	0.040899029678
8783	0.094153043063	0.135052072740	0.040899029678
8785	0.094153043063	0.135052072740	0.040899029678
8787	0.094153043063	0.135052072740	0.040899029678
8789	0.094153043063	0.135052072740	0.040899029678
8791	0.094153043063	0.135052072740	0.040899029678
8793	0.094153043063	0.135052072740	0.040899029678
8795	0.094153043063	0.135052072740	0.040899029678
8797	0.094153043063	0.135052072740	0.040899029678
8799	0.094153043063	0.135052072740	0.040899029678
8801	0.094153043063	0.135052072740	0.040899029678
8803	0.094153043063	0.135052072740	0.040899029678
8805	0.094153043063	0.135052072740	0.040899029678
8807	0.094153043063	0.135052072740	0.040899029678
8809	0.094153043063	0.135052072740	0.040899029678
8811	0.094153043063	0.135052072740	0.040899029678
8813	0.094153043063	0.135052072740	0.040899029678
8815	0.094153043063	0.135052072740	0.040899029678
8817	0.094153043063	0.135052072740	0.040899029678
8819	0.094153043063	0.135052072740	0.040899029678
8821	0.094153043063	0.135052072740	0.040899029678
8823	0.094153043063	0.135052072740	0.040899029678
8825	0.094153043063	0.135052072740	0.040899029678
8827	0.094153043063	0.135052072740	0.040899029678
8829	0.094153043063	0.135052072740	0.040899029678
8831	0.094153043063	0.135052072740	0.040899029678
8833	0.094153043063	0.135052072740	0.040899029678
8835	0.094153043063	0.135052072740	0.040899029678
8837	0.094153043063	0.135052072740	0.040899029678
8839	0.094153043063	0.135052072740	0.040899029678
8841	0.094153043063	0.135052072740	0.040899029678
8843	0.094153043063	0.135052072740	0.040899029678
8845	0.094153043063	0.135052072740	0.040899029678
8847	0.094153043063	0.135052072740	0.040899029678
8849	0.094153043063	0.135052072740	0.040899029678
8851	0.094153043063	0.135052072740	0.040899029678
8853	0.094153043063	0.135052072740	0.040899029678
8855	0.094153043063	0.135052072740	0.040899029678
8857	0.094153043063	0.135052072740	0.040899029678
8859	0.094153043063	0.135052072740	0.040899029678
8861	0.094153043063	0.135052072740	0.040899029678
8863	0.094153043063	0.135052072740	0.040899029678
8865	0.094153043063	0.135052072740	0.040899029678
8867	0.094153043063	0.135052072740	0.040899029678
8869	0.094153043063	0.135052072740	0.040899029678
8871	0.094153043063	0.135052072740	0.040899029678
8873	0.094153043063	0.135052072740	0.040899029678
8875	0.094153043063	0.135052072740	0.040899029678
8877	0.094153043063	0.135052072740	0.040899029678
8879	0.094153043063	0.135052072740	0.040899029678
8881	0.094153043063	0.135052072740	0.040899029678
8883	0.094153043063	0.135052072740	0.040899029678
8885	0.094153043063	0.135052072740	0.040899029678
8887	0.094153043063	0.135052072740	0.040899029678
8889	0.094153043063	0.135052072740	0.040899029678
8891	0.094153043063	0.135052072740	0.040899029678
8893	0.094153043063	0.135052072740	0.040899029678
8895	0.094153043063	0.135052072740	0.040899029678
8897	0.094153043063	0.135052072740	0.040899029678
8899	0.094153043063	0.135052072740	0.040899029678
8901	0.094153043063	0.135052072740	0.040899029678
8903	0.094153043063	0.135052072740	0.040899029678
8905	0.094153043063	0.135052072740	0.040899029678
8907	0.094153043063	0.135052072740	0.040899029678
8909	0.094153043063	0.135052072740	0.040899029678
8911	0.094153043063	0.135052072740	0.040899029678
8913	0.094153043063	0.135052072740	0.040899029678
8915	0.094153043063	0.135052072740	0.040899029678
8917	0.094153043063	0.135052072740	0.040899029678
8919	0.094153043063	0.135052072740	0.040899029678
8921	0.094153043063	0.135052072740	0.040899029678
8923	0.094153043063	0.135052072740	0.040899029678
8925	0.094153043063	0.135052072740	0.040899029678
8927	0.094153043063	0.135052072740	0.040899029678
8929	0.094153043063	0.135052072740	0.040899029678
8931	0.094153043063	0.135052072740	0.040899029678
8933	0.094153043063	0.135052072740	0.040899029678
8935	0.094153043063	0.135052072740	0.040899029678
8937	0.094153043063	0.135052072740	0.040899029678
8939	0.094153043063	0.135052072740	0.040899029678
8941	0.094153043063	0.135052072740	0.040899029678
8943	0.094153043063	0.135052072740	0.040899029678
8945	0.094153043063	0.135052072740	0.040899029678
8947	0.094153043063	0.135052072740	0.040899029678
8949	0.094153043063	0.135052072740	0.040899029678
8951	0.094153043063	0.135052072740	0.040899029678
8953	0.094153043063	0.135052072740	0.040899029678
8955	0.094153043063	0.135052072740	0.040899029678
8957	0.094153043063	0.135052072740	0.040899029678
8959	0.094153043063	0.135052072740	0.040899029678
8961	0.094153043063	0.135052072740	0.040899029678
8963	0.094153043063	0.135052072740	0.040899029678
8965	0.094153043063	0.135052072740	0.040899029678
8967	0.094153043063	0.135052072740	0.040899029678
8969	0.094153043063	0.135052072740	0.040899029678
8971	0.094153043063	0.135052072740	0.040899029678
8973	0.094153043063	0.135052072740	0.040899029678
8975	0.094153043063	0.135052072740	0.040899029678
8977	0.094153043063	0.135052072740	0.040899029678
8979	0.094153043063	0.135052072740	0.040899029678
8981	0.094153043063	0.135052072740	0.040899029678
8983	0.094153043063	0.135052072740	0.040899029678
8985	0.094153043063	0.135052072740	0.040899029678
8987	0.094153043063	0.135052072740	0.040899029678
8989	0.094153043063	0.135052072740	0.040899029678
8991	0.094153043063	0.135052072740	0.040899029678
8993	0.094153043063	0.135052072740	0.040899029678
8995	0.094153043063	0.135052072740	0.040899029678
8997	0.094153043063	0.135052072740	0.040899029678
8999	0.094153043063	0.135052072740	0.040899029678
9001	0.094153043063	0.135052072740	0.040899029678
9003	0.094153043063	0.135052072740	0.040899029678
9005	0.094153043063	0.135052072740	0.040899029678
9007	0.094153043063	0.135052072740	0.040899029678
9009	0.094153043063	0.135052072740	0.040899029678
9011	0.094153043063	0.135052072740	0.040899029678
9013	0.094153043063	0.135052072740	0.040899029678
9015	0.094153043063	0.135052072740	0.040899029678
9017	0.094153043063	0.135052072740	0.040899029678
9019	0.094153043063	0.135052072740	0.040899029678
9021	0.094153043063	0.135052072740	0.040899029678
9023	0.094153043063	0.135052072740	0.040899029678
9025	0.094153043063	0.135052072740	0.040899029678
9027	0.094153043063	0.135052072740	0.040899029678
9029	0.094153043063	0.135052072740	0.040899029678
9031	0.094153043063	0.135052072740	0.040899029678
9033	0.094153043063	0.135052072740	0.040899029678
9035	0.094153043063	0.135052072740	0.040899029678
9037	0.094153043063	0.135052072740	0.040899029678
9039	0.094153043063	0.135052072740	0.040899029678
9041	0.094153043063	0.135052072740	0.040899029678
9043	0.094153043063	0.135052072740	0.040899029678
9045	0.094153043063	0.135052072740	0.040899029678
9047	0.094153043063	0.135052072740	0.040899029678
9049	0.094153043063	0.135052072740	0.040899029678
9051	0.094153043063	0.135052072740	0.040899029678
9053	0.094153043063	0.135052072740	0.040899029678
9055	0.094153043063	0.135052072740	0.040899029678
9057	0.094153043063	0.135052072740	0.040899029678
9059	0.094153043063	0.135052072740	0.040899029678
9061	0.094153043063	0.135052072740	0.040899029678
9063	0.094153043063	0.135052072740	0.040899029678
9065	0.094153043063	0.135052072740	0.040899029678
9067	0.094153043063	0.135052072740	0.040899029678
9069	0.094153043063	0.135052072740	0.040899029678
9071	0.094153043063	0.135052072740	0.040899029678
9073	0.094153043063	0.135052072740	0.040899029678
9075	0.094153043063	0.135052072740	0.040899029678
9077	0.094153043063	0.135052072740	0.040899029678
9079	0.094153043063	0.135052072740	0.040899029678
9081	0.094153043063	0.135052072740	0.040899029678
9083	0.094153043063	0.135052072740	0.040899029678
9085	0.094153043063	0.135052072740	0.040899029678
9087	0.094153043063	0.135052072740	0.040899029678
9089	0.094153043063	0.135052072740	0.040899029678
9091	0.094153043063	0.135052072740	0.040899029678
9093	0.094153043063	0.135052072740	0.040899029678
9095	0.094153043063	0.135052072740	0.040899029678
9097	0.094153043063	0.135052072740	0.040899029678
9099	0.094153043063	0.135052072740	0.040899029678
9101	0.094153043063	0.135052072740	0.040899029678
9103	0.094153043063	0.135052072740	0.040899029678
9105	0.094153043063	0.135052072740	0.040899029678
9107	0.094153043063	0.135052072740	0.040899029678
9109	0.094153043063	0.135052072740	0.040899029678
9111	0.094153043063	0.135052072740	0.040899029678
9113	0.094153043063	0.135052072740	0.040899029678
9115	0.094153043063	0.135052072740	0.040899029678
9117	0.094153043063	0.135052072740	0.040899029678
9119	0.094153043063	0.135052072740	0.040899029678
9121	0.094153043063	0.135052072740	0.040899029678
9123	0.094153043063	0.135052072740	0.040899029678
9125	0.094153043063	0.135052072740	0.040899029678
9127	0.094153043063	0.135052072740	0.040899029678
9129	0.094153043063	0.135052072740	0.040899029678
9131	0.094153043063	0.135052072740	0.040899029678
9133	0.094153043063	0.135052072740	0.040899029678
9135	0.094153043063	0.135052072740	0.040899029678
9137	0.094153043063	0.135052072740	0.040899029678
9139	0.094153043063	0.135052072740	0.040899029678
9141	0.094153043063	0.135052072740	0.040899029678
9143	0.094153043063	0.135052072740	0.040899029678
9145	0.094153043063	0.135052072740	0.040899029678
9147	0.094153043063	0.135052072740	0.040899029678
9149	0.094153043063	0.135052072740	0.040899029678
9151	0.094153043063	0.135052072740	0.040899029678
9153	0.094153043063	0.135052072740	0.040899029678
9155	0.094153043063	0.135052072740	0.040899029678
9157	0.094153043063	0.135052072740	0.040899029678
9159	0.094153043063	0.135052072740	0.040899029678
9161	0.094153043063	0.135052072740	0.040899029678
9163	0.094153043063	0.135052072740	0.040899029678
9165	0.094153043063	0.135052072740	0.040899029678
9167	0.094153043063	0.135052072740	0.040899029678
9169	0.094153043063	0.135052072740	0.040899029678
9171	0.094153043063	0.135052072740	0.040899029678
9173	0.094153043063	0.135052072740	0.040899029678
9175	0.094153043063	0.135052072740	0.040899029678
9177	0.094153043063	0.135052072740	0.040899029678
9179	0.094153043063	0.135052072740	0.040899029678
9181	0.094153043063	0.135052072740	0.040899029678
9183	0.094153043063	0.135052072740	0.040899029678
9185	0.094153043063	0.135052072740	0.040899029678
9187	0.094153043063	0.135052072740	0.040899029678
9189	0.094153043063	0.135052072740	0.040899029678
9191	0.094153043063	0.135052072740	0.040899029678
9193	0.094153043063	0.135052072740	0.040899029678
9195	0.094153043063	0.135052072740	0.040899029678
9197	0.094153043063	0.135052072740	0.040899029678
9199	0.094153043063	0.135052072740	0.040899029678
9201	0.094153043063	0.135052072740	0.040899029678
9203	0.094153043063	0.135052072740	0.040899029678
9205	0.094153043063	0.135052072740	0.040899029678
9207	0.094153043063	0.135052072740	0.040899029678
9209	0.094153043063	0.135052072740	0.040899029678
9211	0.094153043063	0.135052072740	0.040899029678
9213	0.094153043063	0.135052072740	0.040899029678
9215	0.094153043063	0.135052072740	0.040899029678
9217	0.094153043063	0.135052072740	0.040899029678
9219	0.094153043063	0.135052072740	0.040899029678
9221	0.094153043063	0.135052072740	0.040899029678
9223	0.094153043063	0.135052072740	0.040899029678
9225	0.094153043063	0.135052072740	0.040899029678
9227	0.094153043063	0.135052072740	0.040899029678
9229	0.094153043063	0.135052072740	0.040899029678
9231	0.094153043063	0.135052072740	0.040899029678
9233	0.094153043063	0.135052072740	0.040899029678
9235	0.094153043063	0.135052072740	0.040899029678
9237	0.094153043063	0.135052072740	0.040899029678
9239	0.094153043063	0.135052072740	0.040899029678
9241	0.094153043063	0.135052072740	0.040899029678
9243	0.094153043063	0.135052072740	0.040899029678
9245	0.094153043063	0.135052072740	0.040899029678
9247	0.094153043063	0.135052072740	0.040899029678
9249	0.094153043063	0.135052072740	0.040899029678
9251	0.094153043063	0.135052072740	0.040899029678
9253	0.094153043063	0.135052072740	0.040899029678
9255	0.094153043063	0.135052072740	0.040899029678
9257	0.094153043063	0.135052072740	0.040899029678
9259	0.094153043063	0.135052072740	0.040899029678
9261	0.094153043063	0.135052072740	0.040899029678
9263	0.094153043063	0.135052072740	0.040899029678
9265	0.094153043063	0.135052072740	0.040899029678
9267	0.094153043063	0.135052072740	0.040899029678
9269	0.094153043063	0.135052072740	0.040899029678
9271	0.094153043063	0.135052072740	0.040899029678
9273	0.094153043063	0.135052072740	0.040899029678
9275	0.094153043063	0.135052072740	0.040899029678
9277	0.094153043063	0.135052072740	0.040899029678
9279	0.094153043063	0.135052072740	0.040899029678
9281	0.094153043063	0.135052072740	0.040899029678
9283	0.094153043063	0.135052072740	0.040899029678
9285	0.094153043063	0.135052072740	0.040899029678
9287	0.094153043063	0.135052072740	0.040899029678
9289	0.094153043063	0.135052072740	0.040899029678
9291	0.094153043063	0.135052072740	0.040899029678
9293	0.094153043063	0.135052072740	0.040899029678
9295	0.094153043063	0.135052072740	0.040899029678
9297	0.094153043063	0.135052072740	0.040899029678
9299	0.094153043063	0.135052072740	0.040899029678
9301	0.094153043063	0.135052072740	0.040899029678
9303	0.094153043063	0.135052072740	0.040899029678
9305	0.094153043063	0.135052072740	0.040899029678
9307	0.094153043063	0.135052072740	0.040899029678
9309	0.094153043063	0.135052072740	0.040899029678
9311	0.094153043063	0.135052072740	0.040899029678
9313	0.094153043063	0.135052072740	0.040899029678
9315	0.094153043063	0.135052072740	0.040899029678
9317	0.094153043063	0.135052072740	0.040899029678
9319	0.094153043063	0.135052072740	0.040899029678
9321	0.094153043063	0.135052072740	0.040899029678
9323	0.094153043063	0.135052072740	0.040899029678
9325	0.094153043063	0.135052072740	0.040899029678
9327	0.094153043063	0.135052072740	0.040899029678
9329	0.094153043063	0.135052072740	0.040899029678
9331	0.094153043063	0.135052072740	0.040899029678
9333	0.094153043063	0.135052072740	0.040899029678
9335	0.094153043063	0.135052072740	0.040899029678
9337	0.094153043063	0.135052072740	0.040899029678
9339	0.094153043063	0.135052072740	0.040899029678
9341	0.094153043063	0.135052072740	0.040899029678
9343	0.094153043063	0.135052072740	0.040899029678
9345	0.094153043063	0.135052072740	0.040899029678
9347	0.094153043063	0.135052072740	0.040899029678
9349	0.094153043063	0.135052072740	0.040899029678
9351	0.094153043063	0.135052072740	0.040899029678
9353	0.094153043063	0.135052072740	0.040899029678
9355	0.094153043063	0.135052072740	0.040899029678
9357	0.094153043063	0.135052072740	0.040899029678
9359	0.094153043063	0.135052072740	0.040899029678
9361	0.094153043063	0.135052072740	0.040899029678
9363	0.094153043063	0.135052072740	0.040899029678
9365	0.094153043063	0.135052072740	0.040899029678
9367	0.094153043063	0.135052072740	0.040899029678
9369	0.094153043063	0.135052072740	0.040899029678
9371	0.094153043063	0.135052072740	0.040899029678
9373	0.094153043063	0.135052072740	0.040899029678
9375	0.094153043063	0.135052072740	0.040899029678
9377	0.094153043063	0.135052072740	0.040899029678
9379	0.094153043063	0.135052072740	0.040899029678
9381	0.094153043063	0.135052072740	0.040899029678
9383	0.094153043063	0.135052072740	0.040899029678
9385	0.094153043063	0.135052072740	0.040899029678
9387	0.094153043063	0.135052072740	0.040899029678
9389	0.094153043063	0.135052072740	0.040899029678
9391	0.094153043063	0.135052072740	0.040899029678
9393	0.094153043063	0.135052072740	0.040899029678
9395	0.094153043063	0.135052072740	0.040899029678
9397	0.094153043063	0.135052072740	0.040899029678
9399	0.094153043063	0.135052072740	0.040899029678
9401	0.094153043063	0.135052072740	0.040899029678
9403	0.094153043063	0.135052072740	0.040899029678
9405	0.094153043063	0.135052072740	0.040899029678
9407	0.094153043063	0.135052072740	0.040899029678
9409	0.094153043063	0.135052072740	0.040899029678
9411	0.094153043063	0.135052072740	0.040899029678
9413	0.094153043063	0.135052072740	0.040899029678
9415	0.094153043063	0.135052072740	0.040899029678
9417	0.094153043063	0.135052072740	0.040899029678
9419	0.094153043063	0.135052072740	0.040899029678
9421	0.094153043063	0.135052072740	0.040899029678
9423	0.094153043063	0.135052072740	0.040899029678
9425	0.094153043063	0.135052072740	0.040899029678
9427	0.094153043063	0.135052072740	0.040899029678


==> 1155001913-cao_michael_xuan-202104-phd-Data_Performance_Gap_cgd_4.txt <==
step	          IR_L	          IR_U	           GAP
   1	-0.026102802912	1.187041464841	1.213144267753
   3	0.001097119066	0.135133826693	0.134036707627
   5	0.001728174209	0.135055100914	0.133326926705
   7	0.001749257383	0.135054598378	0.133305340994
   9	0.001767955475	0.135054541514	0.133286586039
  11	0.001786600491	0.135054491774	0.133267891283
  13	0.001805517722	0.135054439650	0.133248921927
  15	0.001825036140	0.135054396377	0.133229360237
  17	0.001845499298	0.135054352571	0.133208853273
  19	0.001867276550	0.135054308785	0.133187032236
  21	0.001890775720	0.135054264255	0.133163488535
  23	0.001916457707	0.135054220300	0.133137762592
  25	0.001944853819	0.135054176757	0.133109322939
  27	0.001976586856	0.135054133255	0.133077546399
  29	0.002012397360	0.135054089480	0.133041692120
  31	0.002053176742	0.135054045988	0.133000869246
  33	0.002100009642	0.135054003395	0.132953993753
  35	0.002154228609	0.135053962095	0.132899733486
  37	0.002217486207	0.135053890925	0.132836404719
  39	0.002291846087	0.135053867013	0.132762020925
  41	0.002379900916	0.135053853469	0.132673952554
  43	0.002484999358	0.135053835663	0.132568836306
  45	0.002611364133	0.135053831323	0.132442467190
  47	0.002764474259	0.135053835987	0.132289361728
  49	0.002951457368	0.135053871478	0.132102414110
  51	0.003181567630	0.135053933021	0.131872365391
  53	0.003467297269	0.135054057005	0.131586759736
  55	0.003810590757	0.135051524027	0.131240933270
  57	0.004207217809	0.135051582930	0.130844365121
  59	0.004701700315	0.135051625400	0.130349925085
  61	0.005325311567	0.135051773633	0.129726462066
  63	0.006117302264	0.135051999183	0.128934696919
  65	0.007047830314	0.135051755099	0.128003924785
  67	0.008249524717	0.135051780614	0.126802255896
  69	0.009652958765	0.135054728752	0.125401769987
  71	0.011329176169	0.135057741616	0.123728565447
  73	0.012909872706	0.135054329456	0.122144456750
  75	0.014213843578	0.135050687225	0.120836843647
  77	0.015616088120	0.135050575480	0.119434487360
  79	0.017012593807	0.135051939953	0.118039346146
  81	0.018473053865	0.135051657607	0.116578603742
  83	0.019925406527	0.135050594896	0.115125188369
  85	0.021501292206	0.135050638073	0.113549345868
  87	0.023283576910	0.135050745436	0.111767168526
  89	0.025310372282	0.135051411775	0.109741039493
  91	0.027381103235	0.135051308117	0.107670204883
  93	0.029644126830	0.135050996491	0.105406869661
  95	0.032328300014	0.135051495997	0.102723195983
  97	0.035487451300	0.135051758255	0.099564306955
  99	0.039116907591	0.135051697686	0.095934790095
 101	0.042918846562	0.135051824130	0.092132977567
 103	0.046834064901	0.135052088656	0.088218023755
 105	0.050759115331	0.135055151578	0.084296036246
 107	0.054594713511	0.135065188202	0.080470474691
 109	0.057988949267	0.135055568697	0.077066619431
 111	0.060987238051	0.135051641056	0.074064403005
 113	0.063904104960	0.135052925033	0.071148820073
 115	0.066726510224	0.135053101559	0.068326591334
 117	0.069440516498	0.135052699096	0.065612182598
 119	0.072024853797	0.135052211673	0.063027357876
 121	0.074441727827	0.135051881641	0.060610153814
 123	0.076463560276	0.135051666986	0.058588106710
 125	0.077805498109	0.135052084832	0.057246586723
 127	0.078803312916	0.135051745862	0.056248432946
 129	0.079626372370	0.135051539594	0.055425167224
 131	0.080312093055	0.135051550639	0.054739457584
 133	0.080877943798	0.135051577293	0.054173633494
 135	0.081303355532	0.135051576926	0.053748221394
 137	0.081595035590	0.135051565506	0.053456529916
 139	0.081823922332	0.135051578338	0.053227656006
 141	0.081963203513	0.135051580627	0.053088377114
 143	0.082075506075	0.135051578920	0.052976072845
 145	0.082169328125	0.135051601694	0.052882273568
 147	0.082253661329	0.135051584822	0.052797923493
 149	0.082330849593	0.135051576290	0.052720726697
 151	0.082403217572	0.135051574316	0.052648356745
 153	0.082471982936	0.135051578648	0.052579595712
 155	0.082538039602	0.135051586533	0.052513546932
 157	0.082602055812	0.135051596251	0.052449540440
 159	0.082664465696	0.135051609675	0.052387143979
 161	0.082725749068	0.135051623026	0.052325873958
 163	0.082786256118	0.135051635204	0.052265379085
 165	0.082846255855	0.135051646076	0.052205390220
 167	0.082905973622	0.135051655887	0.052145682265
 169	0.082965611063	0.135051664918	0.052086053855
 171	0.083025328719	0.135051674120	0.052026345401
 173	0.083085263463	0.135051684788	0.051966421325
 175	0.083145560062	0.135051696109	0.051906136047
 177	0.083206362338	0.135051706187	0.051845343849
 179	0.083267734821	0.135051715783	0.051783980962
 181	0.083329718380	0.135051725491	0.051722007111
 183	0.083392405090	0.135051734598	0.051659329509
 185	0.083455812231	0.135051745729	0.051595933497
 187	0.083519211014	0.135051769632	0.051532558618
 189	0.083581592864	0.135051799242	0.051470206378
 191	0.083644062177	0.135051826097	0.051407763920
 193	0.083706987073	0.135051847553	0.051344860480
 195	0.083770439485	0.135051866723	0.051281427238
 197	0.083834468572	0.135051884954	0.051217416383
 199	0.083899113730	0.135051902774	0.051152789044
 201	0.083964396899	0.135051920845	0.051087523946
 203	0.084030362527	0.135051938824	0.051021576297
 205	0.084097043996	0.135051956660	0.050954912664
 207	0.084164462884	0.135051974498	0.050887511614
 209	0.084232622320	0.135051993196	0.050819370876
 211	0.084299917228	0.135051984667	0.050752067439
 213	0.084365032892	0.135051951878	0.050686918986
 215	0.084430472934	0.135051946102	0.050621473167
 217	0.084496426675	0.135051952026	0.050555525351
 219	0.084561174508	0.135051975078	0.050490800569
 221	0.084624954985	0.135051991246	0.050427036261
 223	0.084689094931	0.135051994332	0.050362899401
 225	0.084753886820	0.135051991863	0.050298105043
 227	0.084819477864	0.135051987929	0.050232510065
 229	0.084885974345	0.135051984087	0.050166009742
 231	0.084953458438	0.135051980959	0.050098522520
 233	0.085022016793	0.135051978601	0.050029961808
 235	0.085091724139	0.135051976943	0.049960252804
 237	0.085162631054	0.135051976191	0.049889345136
 239	0.085234800049	0.135051976085	0.049817176036
 241	0.085308134600	0.135051976729	0.049743842129
 243	0.085382301785	0.135051969837	0.049669668052
 245	0.085457480447	0.135051964878	0.049594484431
 247	0.085534049569	0.135051967511	0.049517917942
 249	0.085612155009	0.135051974367	0.049439819358
 251	0.085691858470	0.135051983335	0.049360124865
 253	0.085773197886	0.135051993415	0.049278795528
 255	0.085856197946	0.135052004125	0.049195806178
 257	0.085940874273	0.135052015169	0.049111140896
 259	0.086027231829	0.135052026372	0.049024794544
 261	0.086115264105	0.135052037623	0.048936773518
 263	0.086204956814	0.135052048848	0.048847092035
 265	0.086296281776	0.135052059993	0.048755778217
 267	0.086389199433	0.135052070911	0.048662871478
 269	0.086483658098	0.135052081461	0.048568423363
 271	0.086579591195	0.135052091498	0.048472500303
 273	0.086676917468	0.135052100854	0.048375183386
 275	0.086775540519	0.135052109361	0.048276568841
 277	0.086875351402	0.135052116589	0.048176765187
 279	0.086976228401	0.135052122112	0.048075893710
 281	0.087078041816	0.135052125523	0.047974083707
 283	0.087180655629	0.135052126450	0.047871470821
 285	0.087283929581	0.135052124916	0.047768195335
 287	0.087387717744	0.135052121623	0.047664403879
 289	0.087491854231	0.135052118124	0.047560263892
 291	0.087596171457	0.135052114862	0.047455943406
 293	0.087700461477	0.135052112370	0.047351650893
 295	0.087804473739	0.135052111308	0.047247637569
 297	0.087907957106	0.135052111853	0.047144154746
 299	0.088010668391	0.135052113960	0.047041445568
 301	0.088112328902	0.135052117837	0.046939788934
 303	0.088212649150	0.135052124012	0.046839474862
 305	0.088311319616	0.135052134681	0.046740815065
 307	0.088408074979	0.135052148051	0.046644073072
 309	0.088502655799	0.135052162631	0.046549506832
 311	0.088594834625	0.135052177483	0.046457342858
 313	0.088684668906	0.135052150477	0.046367481571
 315	0.088771258842	0.135052167941	0.046280909099
 317	0.088854876547	0.135052215033	0.046197338486
 319	0.088936115671	0.135052210231	0.046116094559
 321	0.089014888477	0.135052199643	0.046037311166
 323	0.089091300254	0.135052196990	0.045960896735
 325	0.089165378279	0.135052200176	0.045886821897
 327	0.089237079663	0.135052204745	0.045815125082
 329	0.089306269099	0.135052209883	0.045745940784
 331	0.089372806224	0.135052214561	0.045679408336
 333	0.089436587152	0.135052219692	0.045615632540
 335	0.089497477395	0.135052225102	0.045554747707
 337	0.089555388538	0.135052230811	0.045496842273
 339	0.089610269550	0.135052236519	0.045441966969
 341	0.089662183425	0.135052243995	0.045390060571
 343	0.089711319286	0.135052253019	0.045340933733
 345	0.089758075822	0.135052264220	0.045294188398
 347	0.089802929798	0.135052281471	0.045249351673
 349	0.089846544975	0.135052274887	0.045205729912
 351	0.089889231024	0.135052257285	0.045163026262
 353	0.089931563540	0.135052243551	0.045120680011
 355	0.089973328274	0.135052256063	0.045078927789
 357	0.090014719284	0.135052268236	0.045037548952
 359	0.090055958028	0.135052271928	0.044996313900
 361	0.090097014997	0.135052272631	0.044955257634
 363	0.090137799470	0.135052273074	0.044914473604
 365	0.090178304085	0.135052271208	0.044873967123
 367	0.090218451975	0.135052267228	0.044833815253
 369	0.090257984590	0.135052259895	0.044794275304
 371	0.090296701461	0.135052238031	0.044755536570
 373	0.090332590038	0.135052175491	0.044719585453
 375	0.090367253481	0.135052162169	0.044684908688
 377	0.090400466283	0.135052160158	0.044651693875
 379	0.090432303997	0.135052160185	0.044619856189
 381	0.090462491808	0.135052171627	0.044589679819
 383	0.090490191162	0.135052185869	0.044561994707
 385	0.090515214117	0.135052210012	0.044536995894
 387	0.090537344319	0.135052234868	0.044514890548
 389	0.090557051082	0.135052238492	0.044495187410
 391	0.090574846092	0.135052233607	0.044477387516
 393	0.090591002573	0.135052230506	0.044461227933
 395	0.090605735123	0.135052229601	0.044446494478
 397	0.090619220480	0.135052230033	0.044433009553
 399	0.090631620738	0.135052230897	0.044420610159
 401	0.090643072849	0.135052232026	0.044409159177
 403	0.090653688616	0.135052233390	0.044398544774
 405	0.090663545495	0.135052237237	0.044388691742
 407	0.090672717302	0.135052242966	0.044379525664
 409	0.090681245291	0.135052248615	0.044371003325
 411	0.090689169208	0.135052251980	0.044363082773
 413	0.090696543232	0.135052253873	0.044355710640
 415	0.090703421217	0.135052257310	0.044348836093
 417	0.090709893231	0.135052259773	0.044342366541
 419	0.090716011666	0.135052261729	0.044336250063
 421	0.090721819780	0.135052263759	0.044330443979
 423	0.090727353048	0.135052266077	0.044324913029
 425	0.090732641824	0.135052268900	0.044319627076
 427	0.090737706508	0.135052271859	0.044314565351
 429	0.090742570057	0.135052274872	0.044309704815
 431	0.090747248949	0.135052278403	0.044305029454
 433	0.090751764451	0.135052281662	0.044300517211
 435	0.090756131561	0.135052284798	0.044296153238
 437	0.090760354245	0.135052289460	0.044291935215
 439	0.090764459382	0.135052293954	0.044287834572
 441	0.090768459417	0.135052298272	0.044283838854
 443	0.090772359502	0.135052302618	0.044279943116
 445	0.090776165569	0.135052306759	0.044276141190
 447	0.090779884695	0.135052311180	0.044272426484
 449	0.090783530494	0.135052315523	0.044268785029
 451	0.090787109043	0.135052319885	0.044265210842
 453	0.090790624141	0.135052324410	0.044261700269
 455	0.090794082745	0.135052328971	0.044258246226
 457	0.090797491311	0.135052333466	0.044254842155
 459	0.090800854389	0.135052337852	0.044251483463
 461	0.090804177176	0.135052342185	0.044248165009
 463	0.090807464244	0.135052346399	0.044244882155
 465	0.090810714836	0.135052350604	0.044241635769
 467	0.090813931782	0.135052354952	0.044238423170
 469	0.090817122549	0.135052359200	0.044235236651
 471	0.090820290730	0.135052363343	0.044232072613
 473	0.090823436978	0.135052367597	0.044228930618
 475	0.090826564930	0.135052371756	0.044225806826
 477	0.090829677416	0.135052375742	0.044222698326
 479	0.090832774004	0.135052379628	0.044219605624
 481	0.090835858906	0.135052383377	0.044216524471
 483	0.090838935359	0.135052386951	0.044213451592
 485	0.090842005202	0.135052390341	0.044210385139
 487	0.090845070183	0.135052393532	0.044207323349
 489	0.090848129997	0.135052396628	0.044204266631
 491	0.090851184417	0.135052399702	0.044201215284
 493	0.090854236009	0.135052402718	0.044198166708
 495	0.090857286524	0.135052405742	0.044195119218
 497	0.090860338010	0.135052408620	0.044192070610
 499	0.090863391610	0.135052411353	0.044189019743
 501	0.090866448013	0.135052413949	0.044185965936
 503	0.090869508147	0.135052416414	0.044182908267
 505	0.090872572999	0.135052418749	0.044179845749
 507	0.090875643481	0.135052420957	0.044176777475
 509	0.090878720266	0.135052423042	0.044173702776
 511	0.090881800978	0.135052425421	0.044170624442
 513	0.090884886709	0.135052427841	0.044167541132
 515	0.090887979203	0.135052430147	0.044164450944
 517	0.090891080356	0.135052432252	0.044161351896
 519	0.090894188684	0.135052434249	0.044158245564
 521	0.090897305308	0.135052436078	0.044155130770
 523	0.090900430754	0.135052437735	0.044152006981
 525	0.090903565124	0.135052439227	0.044148874103
 527	0.090906708581	0.135052440561	0.044145731980
 529	0.090909860732	0.135052442089	0.044142581358
 531	0.090913022374	0.135052443516	0.044139421142
 533	0.090916194359	0.135052444821	0.044136250461
 535	0.090919376839	0.135052446001	0.044133069163
 537	0.090922569823	0.135052447092	0.044129877269
 539	0.090925774477	0.135052448053	0.044126673576
 541	0.090928992210	0.135052448853	0.044123456643
 543	0.090932224187	0.135052449471	0.044120225284
 545	0.090935469013	0.135052450299	0.044116981286
 547	0.090938724154	0.135052451483	0.044113727329
 549	0.090941984329	0.135052453123	0.044110468794
 551	0.090945257932	0.135052454856	0.044107196923
 553	0.090948545948	0.135052456648	0.044103910700
 555	0.090951849305	0.135052458483	0.044100609178
 557	0.090955168506	0.135052460336	0.044097291831
 559	0.090958499499	0.135052462370	0.044093962871
 561	0.090961844281	0.135052464486	0.044090620205
 563	0.090965204747	0.135052466603	0.044087261856
 565	0.090968581580	0.135052468704	0.044083887124
 567	0.090971974685	0.135052470816	0.044080496132
 569	0.090975381680	0.135052473074	0.044077091393
 571	0.090978805350	0.135052475428	0.044073670078
 573	0.090982248534	0.135052477741	0.044070229207
 575	0.090985712347	0.135052479929	0.044066767582
 577	0.090989197466	0.135052482052	0.044063284586
 579	0.090992702457	0.135052484058	0.044059781601
 581	0.090996225173	0.135052486120	0.044056260947
 583	0.090999768551	0.135052488143	0.044052719592
 585	0.091003334621	0.135052490077	0.044049155456
 587	0.091006924627	0.135052491919	0.044045567293
 589	0.091010538051	0.135052493762	0.044041955711
 591	0.091014170682	0.135052496052	0.044038325371
 593	0.091017829685	0.135052498262	0.044034668577
 595	0.091021515062	0.135052500592	0.044030985530
 597	0.091025227518	0.135052502942	0.044027275424
 599	0.091028968365	0.135052505317	0.044023536952
 601	0.091032738475	0.135052507727	0.044019769252
 603	0.091036538857	0.135052510156	0.044015971300
 605	0.091040370680	0.135052512570	0.044012141890
 607	0.091044235274	0.135052514910	0.044008279636
 609	0.091048133626	0.135052517090	0.044004383464
 611	0.091052067185	0.135052519036	0.044000451851
 613	0.091056038229	0.135052520623	0.043996482394
 615	0.091060048395	0.135052521724	0.043992473329
 617	0.091064081324	0.135052524365	0.043988443041
 619	0.091068145183	0.135052527339	0.043984382155
 621	0.091072243130	0.135052530298	0.043980287169
 623	0.091076375488	0.135052533158	0.043976157670
 625	0.091080542635	0.135052535855	0.043971993219
 627	0.091084744887	0.135052538355	0.043967793468
 629	0.091088982441	0.135052540654	0.043963558214
 631	0.091093255813	0.135052542758	0.043959286944
 633	0.091097565515	0.135052544682	0.043954979168
 635	0.091101912327	0.135052546442	0.043950634114
 637	0.091106297024	0.135052548057	0.043946251033
 639	0.091110719807	0.135052549559	0.043941829752
 641	0.091115182195	0.135052550949	0.043937368754
 643	0.091119684239	0.135052552314	0.043932868075
 645	0.091124228556	0.135052553498	0.043928324942
 647	0.091128814993	0.135052554640	0.043923739647
 649	0.091133444857	0.135052555691	0.043919110834
 651	0.091138119266	0.135052556649	0.043914437383
 653	0.091142839202	0.135052557515	0.043909718313
 655	0.091147605465	0.135052558291	0.043904952826
 657	0.091152418893	0.135052558978	0.043900140085
 659	0.091157278933	0.135052559502	0.043895280569
 661	0.091162179385	0.135052559707	0.043890380322
 663	0.091167127240	0.135052559925	0.043885432685
 665	0.091172124160	0.135052560082	0.043880435922
 667	0.091177171219	0.135052560149	0.043875388930
 669	0.091182252885	0.135052561662	0.043870308778
 671	0.091187386601	0.135052563062	0.043865176461
 673	0.091192575182	0.135052564268	0.043859989085
 675	0.091197817654	0.135052565348	0.043854747694
 677	0.091203115310	0.135052566276	0.043849450966
 679	0.091208469261	0.135052567026	0.043844097765
 681	0.091213880785	0.135052567550	0.043838686765
 683	0.091219351398	0.135052567779	0.043833216380
 685	0.091224882840	0.135052567612	0.043827684772
 687	0.091230477076	0.135052566926	0.043822089850
 689	0.091236136378	0.135052567081	0.043816430703
 691	0.091241862994	0.135052567699	0.043810704705
 693	0.091247659252	0.135052567653	0.043804908401
 695	0.091253527627	0.135052566751	0.043799039124
 697	0.091259470582	0.135052564788	0.043793094206
 699	0.091265453869	0.135052566246	0.043787112377
 701	0.091271496698	0.135052568415	0.043781071717
 703	0.091277603764	0.135052570635	0.043774966871
 705	0.091283774086	0.135052572840	0.043768798754
 707	0.091290009622	0.135052574885	0.043762565263
 709	0.091296309210	0.135052576828	0.043756267618
 711	0.091302674554	0.135052578587	0.043749904033
 713	0.091309106290	0.135052580171	0.043743473880
 715	0.091315605285	0.135052581594	0.043736976309
 717	0.091322172408	0.135052582877	0.043730410469
 719	0.091328808604	0.135052584036	0.043723775433
 721	0.091335514799	0.135052585082	0.043717070283
 723	0.091342292481	0.135052586030	0.043710293549
 725	0.091349142491	0.135052586912	0.043703444421
 727	0.091356066534	0.135052587719	0.043696521185
 729	0.091363064780	0.135052588488	0.043689523708
 731	0.091370138874	0.135052589230	0.043682450356
 733	0.091377289973	0.135052589972	0.043675299999
 735	0.091384520494	0.135052590668	0.043668070174
 737	0.091391831891	0.135052591317	0.043660759427
 739	0.091399225516	0.135052591930	0.043653366414
 741	0.091406702768	0.135052592515	0.043645889747
 743	0.091414265294	0.135052593074	0.043638327780
 745	0.091421914747	0.135052593607	0.043630678861
 747	0.091429652721	0.135052594120	0.043622941399
 749	0.091437480784	0.135052594618	0.043615113833
 751	0.091445401050	0.135052595086	0.043607194036
 753	0.091453415495	0.135052595517	0.043599180022
 755	0.091461525846	0.135052595916	0.043591070070
 757	0.091469731882	0.135052596400	0.043582864518
 759	0.091478036988	0.135052596907	0.043574559919
 761	0.091486442768	0.135052597439	0.043566154671
 763	0.091494950706	0.135052597995	0.043557647289
 765	0.091503564520	0.135052598533	0.043549034012
 767	0.091512287361	0.135052599013	0.043540311652
 769	0.091521117751	0.135052599285	0.043531481534
 771	0.091530057562	0.135052599466	0.043522541904
 773	0.091539109835	0.135052600281	0.043513490447
 775	0.091548135777	0.135052601907	0.043504466131
 777	0.091556423259	0.135052580912	0.043496157653
 779	0.091564071776	0.135052555953	0.043488484177
 781	0.091571643392	0.135052540031	0.043480896640
 783	0.091579240879	0.135052527717	0.043473286839
 785	0.091586878640	0.135052516984	0.043465638344
 787	0.091594566116	0.135052507005	0.043457940888
 789	0.091602311116	0.135052497371	0.043450186256
 791	0.091610119381	0.135052487895	0.043442368515
 793	0.091617995776	0.135052478485	0.043434482709
 795	0.091625944614	0.135052469096	0.043426524481
 797	0.091633969828	0.135052459707	0.043418489879
 799	0.091642075058	0.135052450310	0.043410375252
 801	0.091650263707	0.135052440902	0.043402177196
 803	0.091658539040	0.135052431485	0.043393892445
 805	0.091666904214	0.135052422059	0.043385517845
 807	0.091675362099	0.135052412630	0.043377050531
 809	0.091683915113	0.135052403213	0.043368488099
 811	0.091692566945	0.135052393797	0.043359826852
 813	0.091701320598	0.135052384377	0.043351063780
 815	0.091710173879	0.135052375128	0.043342201250
 817	0.091719131426	0.135052365989	0.043333234563
 819	0.091728199108	0.135052356861	0.043324157752
 821	0.091737379945	0.135052347738	0.043314967793
 823	0.091746676748	0.135052338628	0.043305661881
 825	0.091756090671	0.135052329632	0.043296238961
 827	0.091765626227	0.135052320659	0.043286694432
 829	0.091775286559	0.135052311704	0.043277025145
 831	0.091785074707	0.135052302766	0.043267228059
 833	0.091794993741	0.135052293845	0.043257300104
 835	0.091805046773	0.135052284941	0.043247238168
 837	0.091815236968	0.135052276055	0.043237039087
 839	0.091825566723	0.135052267199	0.043226700476
 841	0.091836039477	0.135052258382	0.043216218905
 843	0.091846658218	0.135052249624	0.043205591406
 845	0.091857423093	0.135052241048	0.043194817955
 847	0.091868341468	0.135052232498	0.043183891030
 849	0.091879417127	0.135052223962	0.043172806835
 851	0.091890653656	0.135052215440	0.043161561784
 853	0.091902054691	0.135052206932	0.043150152241
 855	0.091913623884	0.135052198436	0.043138574553
 857	0.091925364947	0.135052189952	0.043126825005
 859	0.091937280408	0.135052181580	0.043114901172
 861	0.091949376168	0.135052173163	0.043102796996
 863	0.091961654976	0.135052164799	0.043090509823
 865	0.091974120401	0.135052156442	0.043078036041
 867	0.091986776248	0.135052148139	0.043065371891
 869	0.091999625170	0.135052139943	0.043052514773
 871	0.092012670920	0.135052131869	0.043039460949
 873	0.092025921034	0.135052123772	0.043026202738
 875	0.092039379625	0.135052115654	0.043012736029
 877	0.092053051037	0.135052107509	0.042999056472
 879	0.092066939590	0.135052099332	0.042985159743
 881	0.092081049623	0.135052091122	0.042971041499
 883	0.092095385511	0.135052082873	0.042956697362
 885	0.092109950744	0.135052074631	0.042942123886
 887	0.092124751311	0.135052066296	0.042927314984
 889	0.092139790395	0.135052057928	0.042912267534
 891	0.092155072721	0.135052049506	0.042896976785
 893	0.092170602593	0.135052041021	0.042881438428
 895	0.092186384264	0.135052032470	0.042865648206
 897	0.092202421588	0.135052023847	0.042849602259
 899	0.092218717282	0.135052015195	0.042833297913
 901	0.092235276431	0.135052006513	0.042816730082
 903	0.092252103617	0.135051997745	0.042799894128
 905	0.092269201938	0.135051988894	0.042782786956
 907	0.092286575301	0.135051979969	0.042765404668
 909	0.092304226384	0.135051970998	0.042747744614
 911	0.092322159476	0.135051961938	0.042729802462
 913	0.092340376999	0.135051952813	0.042711575814
 915	0.092358869644	0.135051944004	0.042693074360
 917	0.092377651861	0.135051935085	0.042674283224
 919	0.092396725963	0.135051926084	0.042655200121
 921	0.092416078521	0.135051917527	0.042635839006
 923	0.092435725254	0.135051908884	0.042616183629
 925	0.092455648384	0.135051902028	0.042596253644
 927	0.092476517847	0.135051878061	0.042575360214
 929	0.092497087396	0.135051861629	0.042554774233
 931	0.092517926266	0.135051851256	0.042533924990
 933	0.092538934854	0.135051850843	0.042512915990
 935	0.092559544637	0.135051873329	0.042492328692
 937	0.092579705452	0.135051901511	0.042472196059
 939	0.092599075192	0.135051894535	0.042452819343
 941	0.092617854102	0.135051878278	0.042434024176
 943	0.092636608495	0.135051868452	0.042415259957
 945	0.092655459183	0.135051860884	0.042396401701
 947	0.092674440362	0.135051854208	0.042377413847
 949	0.092693571382	0.135051847911	0.042358276529
 951	0.092712851041	0.135051842362	0.042338991322
 953	0.092732283454	0.135051837572	0.042319554119
 955	0.092751367232	0.135051851743	0.042300484512
 957	0.092771098219	0.135051855835	0.042280757616
 959	0.092791053923	0.135051856309	0.042260802386
 961	0.092811204330	0.135051854666	0.042240650336
 963	0.092831545271	0.135051851913	0.042220306642
 965	0.092852069030	0.135051848401	0.042199779371
 967	0.092872783032	0.135051844079	0.042179061047
 969	0.092893689211	0.135051838861	0.042158149650
 971	0.092914788501	0.135051832649	0.042137044147
 973	0.092936035353	0.135051826689	0.042115791335
 975	0.092957337785	0.135051825771	0.042094487986
 977	0.092978793593	0.135051824260	0.042073030666
 979	0.093000447232	0.135051824777	0.042051377545
 981	0.093022313578	0.135051814334	0.042029500756
 983	0.093044151481	0.135051809810	0.042007658330
 985	0.093066015955	0.135051798079	0.041985782125
 987	0.093088303995	0.135051745064	0.041963441069
 989	0.093110093021	0.135051731282	0.041941638260
 991	0.093130215357	0.135051753995	0.041921538638
 993	0.093148811107	0.135051762497	0.041902951390
 995	0.093167040856	0.135051769555	0.041884728699
 997	0.093185082426	0.135051775314	0.041866692889
 999	0.093202544959	0.135051814431	0.041849269472
1001	0.093220347443	0.135051821118	0.041831473675
1003	0.093238052261	0.135051826880	0.041813774619
1005	0.093255641981	0.135051826450	0.041796184469
1007	0.093273201542	0.135051828855	0.041778627313
1009	0.093290686690	0.135051833241	0.041761146551
1011	0.093308085082	0.135051838563	0.041743753481
1013	0.093325398365	0.135051844504	0.041726446139
1015	0.093342613925	0.135051851812	0.041709237888
1017	0.093360498769	0.135051826119	0.041691327349
1019	0.093376771345	0.135051869585	0.041675098240
1021	0.093393741695	0.135051872605	0.041658130909
1023	0.093410518249	0.135051882198	0.041641363949
1025	0.093427175354	0.135051890681	0.041624715326
1027	0.093443710736	0.135051898010	0.041608187274
1029	0.093460487100	0.135051869001	0.041591381902
1031	0.093476703917	0.135051882896	0.041575178979
1033	0.093492727270	0.135051891736	0.041559164465
1035	0.093508576952	0.135051910133	0.041543333181
1037	0.093524222179	0.135051920618	0.041527698439
1039	0.093539538382	0.135051930990	0.041512392608
1041	0.093554710549	0.135051930284	0.041497219736
1043	0.093569629969	0.135051927669	0.041482297700
1045	0.093584277753	0.135051926578	0.041467648824
1047	0.093598615951	0.135051930256	0.041453314305
1049	0.093612654926	0.135051936554	0.041439281628
1051	0.093626401241	0.135051944233	0.041425542992
1053	0.093639831511	0.135051953759	0.041412122248
1055	0.093653688587	0.135051927621	0.041398239034
1057	0.093666554453	0.135051938382	0.041385383929
1059	0.093679093888	0.135051947357	0.041372853469
1061	0.093691320185	0.135051955622	0.041360635437
1063	0.093703262020	0.135051961881	0.041348699861
1065	0.093714873255	0.135051970230	0.041337096975
1067	0.093725588658	0.135052007834	0.041326419176
1069	0.093736549688	0.135052013259	0.041315463571
1071	0.093747244477	0.135052020854	0.041304776377
1073	0.093756963070	0.135052067434	0.041295104364
1075	0.093767086457	0.135052072581	0.041284986124
1077	0.093776825317	0.135052084422	0.041275259106
1079	0.093786344498	0.135052089487	0.041265744989
1081	0.093796317273	0.135052058877	0.041255741604
1083	0.093805313530	0.135052068344	0.041246754815
1085	0.093814049714	0.135052073563	0.041238023848
1087	0.093822489052	0.135052081752	0.041229592700
1089	0.093829858168	0.135052128896	0.041222270728
1091	0.093837735721	0.135052139303	0.041214403582
1093	0.093845348825	0.135052161280	0.041206812455
1095	0.093852683730	0.135052187715	0.041199503985
1097	0.093859732724	0.135052214533	0.041192481809
1099	0.093866506493	0.135052239071	0.041185732578
1101	0.093873022333	0.135052260357	0.041179238025
1103	0.093879296586	0.135052278487	0.041172981901
1105	0.093885342732	0.135052293965	0.041166951233
1107	0.093891171809	0.135052307346	0.041161135537
1109	0.093896793083	0.135052319120	0.041155526037
1111	0.093902214292	0.135052329735	0.041150115443
1113	0.093907443456	0.135052339397	0.041144895940
1115	0.093912488177	0.135052348276	0.041139860098
1117	0.093917354295	0.135052356595	0.041135002300
1119	0.093922044942	0.135052364658	0.041130319717
1121	0.093926570158	0.135052372345	0.041125802186
1123	0.093930936118	0.135052379716	0.041121443598
1125	0.093935148735	0.135052386826	0.041117238091
1127	0.093939213739	0.135052393711	0.041113179972
1129	0.093943136702	0.135052400391	0.041109263689
1131	0.093946923052	0.135052406881	0.041105483829
1133	0.093950578075	0.135052413190	0.041101835115
1135	0.093954106926	0.135052419324	0.041098312398
1137	0.093957514625	0.135052425286	0.041094910661
1139	0.093960803108	0.135052431284	0.041091628176
1141	0.093963979214	0.135052437155	0.041088457941
1143	0.093967048432	0.135052442838	0.041085394406
1145	0.093970015288	0.135052448350	0.041082433063
1147	0.093972884143	0.135052453700	0.041079569557
1149	0.093975659210	0.135052458891	0.041076799681
1151	0.093978344560	0.135052463928	0.041074119368
1153	0.093980944053	0.135052468836	0.041071524782
1155	0.093983461327	0.135052473647	0.041069012320
1157	0.093985900145	0.135052478311	0.041066578166
1159	0.093988263963	0.135052482837	0.041064218874
1161	0.093990556068	0.135052487236	0.041061931168
1163	0.093992779583	0.135052491505	0.041059711922
1165	0.093994937436	0.135052495662	0.041057558227
1167	0.093997032388	0.135052499720	0.041055467333
1169	0.093999067035	0.135052503684	0.041053436649
1171	0.094001043813	0.135052507560	0.041051463747
1173	0.094002961733	0.135052511935	0.041049550201
1175	0.094004826384	0.135052516119	0.041047689735
1177	0.094006640395	0.135052520010	0.041045879615
1179	0.094008405614	0.135052523680	0.041044118066
1181	0.094010123745	0.135052527185	0.041042403440
1183	0.094011796372	0.135052530563	0.041040734191
1185	0.094013424989	0.135052533837	0.041039108848
1187	0.094015011017	0.135052537022	0.041037526005
1189	0.094016555817	0.135052540126	0.041035984309
1191	0.094018060695	0.135052543152	0.041034482457
1193	0.094019526910	0.135052546099	0.041033019189
1195	0.094020955740	0.135052548961	0.041031593221
1197	0.094022348318	0.135052551736	0.041030203417
1199	0.094023705780	0.135052554414	0.041028848635
1201	0.094025029244	0.135052556987	0.041027527743
1203	0.094026319822	0.135052559440	0.041026239618
1205	0.094027577496	0.135052561903	0.041024984406
1207	0.094028802579	0.135052564446	0.041023761867
1209	0.094029997142	0.135052566877	0.041022569734
1211	0.094031161102	0.135052569258	0.041021408155
1213	0.094032290686	0.135052572114	0.041020281428
1215	0.094033389702	0.135052575079	0.041019185377
1217	0.094034460980	0.135052577869	0.041018116889
1219	0.094035505572	0.135052580488	0.041017074916
1221	0.094036523234	0.135052583003	0.041016059769
1223	0.094037515105	0.135052585396	0.041015070291
1225	0.094038482519	0.135052587641	0.041014105123
1227	0.094039425245	0.135052589889	0.041013164645
1229	0.094040344922	0.135052592021	0.041012247099
1231	0.094041242283	0.135052594040	0.041011351757
1233	0.094042117939	0.135052595957	0.041010478018
1235	0.094042972451	0.135052597783	0.041009625332
1237	0.094043806359	0.135052599527	0.041008793168
1239	0.094044620189	0.135052601197	0.041007981008
1241	0.094045414452	0.135052602798	0.041007188346
1243	0.094046189649	0.135052604334	0.041006414684
1245	0.094046946272	0.135052605809	0.041005659538
1247	0.094047684799	0.135052607229	0.041004922430
1249	0.094048405704	0.135052608597	0.041004202893
1251	0.094049109413	0.135052609919	0.041003500506
1253	0.094049792489	0.135052611293	0.041002818804
1255	0.094050452642	0.135052613294	0.041002160653
1257	0.094051092453	0.135052615769	0.041001523316
1259	0.094051716218	0.135052618071	0.041000901854
1261	0.094052324949	0.135052620192	0.041000295243
1263	0.094052919281	0.135052622180	0.040999702899
1265	0.094053499728	0.135052624076	0.040999124348
1267	0.094054066752	0.135052625909	0.040998559157
1269	0.094054620784	0.135052627697	0.040998006913
1271	0.094055162242	0.135052629455	0.040997467214
1273	0.094055691526	0.135052631192	0.040996939666
1275	0.094056207896	0.135052633072	0.040996425176
1277	0.094056712242	0.135052634977	0.040995922735
1279	0.094057205408	0.135052636847	0.040995431439
1281	0.094057687854	0.135052638693	0.040994950839
1283	0.094058158313	0.135052641033	0.040994482719
1285	0.094058618463	0.135052643291	0.040994024827
1287	0.094059069311	0.135052645460	0.040993576149
1289	0.094059511286	0.135052647543	0.040993136256
1291	0.094059944688	0.135052649537	0.040992704849
1293	0.094060369776	0.135052651442	0.040992281666
1295	0.094060786788	0.135052653257	0.040991866469
1297	0.094061195952	0.135052654984	0.040991459032
1299	0.094061596641	0.135052656685	0.040991060045
1301	0.094061984334	0.135052658485	0.040990674150
1303	0.094062360550	0.135052660466	0.040990299916
1305	0.094062723490	0.135052662710	0.040989939220
1307	0.094063078126	0.135052664835	0.040989586709
1309	0.094063425650	0.135052666845	0.040989241196
1311	0.094063766590	0.135052668758	0.040988902168
1313	0.094064101169	0.135052670603	0.040988569434
1315	0.094064430197	0.135052672312	0.040988242115
1317	0.094064753338	0.135052673971	0.040987920632
1319	0.094065071419	0.135052675497	0.040987604078
1321	0.094065384771	0.135052676900	0.040987292129
1323	0.094065692612	0.135052678361	0.040986985750
1325	0.094065995736	0.135052679622	0.040986683886
1327	0.094066294758	0.135052680710	0.040986385952
1329	0.094066590014	0.135052681640	0.040986091626
1331	0.094066881748	0.135052682414	0.040985800667
1333	0.094067170162	0.135052683035	0.040985512873
1335	0.094067455436	0.135052683561	0.040985228125
1337	0.094067737820	0.135052684588	0.040984946768
1339	0.094068017380	0.135052685455	0.040984668075
1341	0.094068294210	0.135052686161	0.040984391951
1343	0.094068567722	0.135052686676	0.040984118954
1345	0.094068838207	0.135052686975	0.040983848768
1347	0.094069105832	0.135052687158	0.040983581325
1349	0.094069371090	0.135052687219	0.040983316129
1351	0.094069633184	0.135052687284	0.040983054100
1353	0.094069892935	0.135052687254	0.040982794319
1355	0.094070150396	0.135052687137	0.040982536740
1357	0.094070405595	0.135052686936	0.040982281341
1359	0.094070658568	0.135052686655	0.040982028087
1361	0.094070909368	0.135052686295	0.040981776928
1363	0.094071158078	0.135052685856	0.040981527778
1365	0.094071404827	0.135052685333	0.040981280506
1367	0.094071649809	0.135052684715	0.040981034907
1369	0.094071893324	0.135052683986	0.040980790662
1371	0.094072135303	0.135052683107	0.040980547804
1373	0.094072376918	0.135052682042	0.040980305124
1375	0.094072613628	0.135052681390	0.040980067761
1377	0.094072837822	0.135052681377	0.040979843555
1379	0.094073058482	0.135052681205	0.040979622723
1381	0.094073276777	0.135052680999	0.040979404222
1383	0.094073492980	0.135052680771	0.040979187791
1385	0.094073707210	0.135052680508	0.040978973299
1387	0.094073913011	0.135052680399	0.040978767389
1389	0.094074112533	0.135052680071	0.040978567538
1391	0.094074310038	0.135052679688	0.040978369649
1393	0.094074506164	0.135052679295	0.040978173131
1395	0.094074701129	0.135052678888	0.040977977759
1397	0.094074895056	0.135052678458	0.040977783402
1399	0.094075088037	0.135052677999	0.040977589963
1401	0.094075280151	0.135052677507	0.040977397356
1403	0.094075471468	0.135052676978	0.040977205509
1405	0.094075662057	0.135052676409	0.040977014352
1407	0.094075851979	0.135052675800	0.040976823820
1409	0.094076041297	0.135052675148	0.040976633851
1411	0.094076230071	0.135052674481	0.040976444410
1413	0.094076418359	0.135052673780	0.040976255421
1415	0.094076606103	0.135052673053	0.040976066950
1417	0.094076793241	0.135052672336	0.040975879095
1419	0.094076979873	0.135052671547	0.040975691673
1421	0.094077166144	0.135052670702	0.040975504557
1423	0.094077352135	0.135052669812	0.040975317678
1425	0.094077537902	0.135052668886	0.040975130984
1427	0.094077723491	0.135052667927	0.040974944437
1429	0.094077908942	0.135052666939	0.040974757997
1431	0.094078094292	0.135052665924	0.040974571633
1433	0.094078279575	0.135052664886	0.040974385311
1435	0.094078464900	0.135052663791	0.040974198892
1437	0.094078650325	0.135052662654	0.040974012329
1439	0.094078835844	0.135052661501	0.040973825656
1441	0.094079021454	0.135052660339	0.040973638886
1443	0.094079207149	0.135052659173	0.040973452023
1445	0.094079392947	0.135052658004	0.040973265057
1447	0.094079575301	0.135052657125	0.040973081824
1449	0.094079757383	0.135052656180	0.040972898797
1451	0.094079940255	0.135052655204	0.040972714948
1453	0.094080123923	0.135052654212	0.040972530289
1455	0.094080308360	0.135052653209	0.040972344849
1457	0.094080493528	0.135052652198	0.040972158670
1459	0.094080679382	0.135052651178	0.040971971797
1461	0.094080865877	0.135052650150	0.040971784274
1463	0.094081052914	0.135052649170	0.040971596256
1465	0.094081240407	0.135052648162	0.040971407756
1467	0.094081428361	0.135052647187	0.040971218826
1469	0.094081616806	0.135052646194	0.040971029388
1471	0.094081805767	0.135052645176	0.040970839408
1473	0.094081995273	0.135052644137	0.040970648865
1475	0.094082185368	0.135052643081	0.040970457713
1477	0.094082376125	0.135052642004	0.040970265879
1479	0.094082567664	0.135052640906	0.040970073242
1481	0.094082760162	0.135052639779	0.040969879617
1483	0.094082952647	0.135052638715	0.040969686069
1485	0.094083138401	0.135052637918	0.040969499517
1487	0.094083322783	0.135052636949	0.040969314166
1489	0.094083507064	0.135052635979	0.040969128914
1491	0.094083691558	0.135052635014	0.040968943456
1493	0.094083876454	0.135052634046	0.040968757592
1495	0.094084061716	0.135052633084	0.040968571367
1497	0.094084246768	0.135052632166	0.040968385398
1499	0.094084429833	0.135052631418	0.040968201585
1501	0.094084612031	0.135052630774	0.040968018744
1503	0.094084785040	0.135052631272	0.040967846232
1505	0.094084954970	0.135052631722	0.040967676753
1507	0.094085122831	0.135052632160	0.040967509329
1509	0.094085289881	0.135052632499	0.040967342617
1511	0.094085457338	0.135052632750	0.040967175411
1513	0.094085625325	0.135052632933	0.040967007608
1515	0.094085793906	0.135052633060	0.040966839154
1517	0.094085963127	0.135052633138	0.040966670012
1519	0.094086133018	0.135052633173	0.040966500154
1521	0.094086303607	0.135052633167	0.040966329560
1523	0.094086474913	0.135052633124	0.040966158212
1525	0.094086646954	0.135052633046	0.040965986092
1527	0.094086817428	0.135052633287	0.040965815858
1529	0.094086980310	0.135052634854	0.040965654544
1531	0.094087142613	0.135052636458	0.040965493845
1533	0.094087305518	0.135052637806	0.040965332288
1535	0.094087469363	0.135052638900	0.040965169537
1537	0.094087634292	0.135052639784	0.040965005492
1539	0.094087800383	0.135052640501	0.040964840118
1541	0.094087967684	0.135052641083	0.040964673399
1543	0.094088136232	0.135052641552	0.040964505320
1545	0.094088306058	0.135052641924	0.040964335866
1547	0.094088477192	0.135052642210	0.040964165018
1549	0.094088649352	0.135052642452	0.040963993100
1551	0.094088817194	0.135052643007	0.040963825813
1553	0.094088984593	0.135052643344	0.040963658751
1555	0.094089152632	0.135052643627	0.040963490994
1557	0.094089321538	0.135052643867	0.040963322329
1559	0.094089491425	0.135052644056	0.040963152632
1561	0.094089662307	0.135052644197	0.040962981890
1563	0.094089834212	0.135052644286	0.040962810074
1565	0.094090007162	0.135052644322	0.040962637160
1567	0.094090181174	0.135052644302	0.040962463128
1569	0.094090356265	0.135052644226	0.040962287961
1571	0.094090532449	0.135052644092	0.040962111643
1573	0.094090709741	0.135052643898	0.040961934157
1575	0.094090888152	0.135052643644	0.040961755492
1577	0.094091067695	0.135052643329	0.040961575634
1579	0.094091248380	0.135052642951	0.040961394571
1581	0.094091430216	0.135052642511	0.040961212294
1583	0.094091613213	0.135052642006	0.040961028794
1585	0.094091797377	0.135052641437	0.040960844060
1587	0.094091982717	0.135052640804	0.040960658087
1589	0.094092168883	0.135052640152	0.040960471268
1591	0.094092351272	0.135052639828	0.040960288556
1593	0.094092533820	0.135052639273	0.040960105453
1595	0.094092717628	0.135052638643	0.040959921014
1597	0.094092902985	0.135052638010	0.040959735024
1599	0.094093090037	0.135052637216	0.040959547179
1601	0.094093278840	0.135052636345	0.040959357505
1603	0.094093469094	0.135052635425	0.040959166330
1605	0.094093659636	0.135052634506	0.040958974870
1607	0.094093851798	0.135052633498	0.040958781701
1609	0.094094045647	0.135052632412	0.040958586765
1611	0.094094241205	0.135052631249	0.040958390044
1613	0.094094438485	0.135052630009	0.040958191524
1615	0.094094637498	0.135052628696	0.040957991198
1617	0.094094837707	0.135052627329	0.040957789622
1619	0.094095038728	0.135052625970	0.040957587241
1621	0.094095241246	0.135052624573	0.040957383327
1623	0.094095445435	0.135052623118	0.040957177682
1625	0.094095651319	0.135052621597	0.040956970278
1627	0.094095858898	0.135052620015	0.040956761117
1629	0.094096068163	0.135052618374	0.040956550210
1631	0.094096274260	0.135052617287	0.040956343027
1633	0.094096472304	0.135052617579	0.040956145275
1635	0.094096669401	0.135052618136	0.040955948735
1637	0.094096867288	0.135052618747	0.040955751459
1639	0.094097066247	0.135052619386	0.040955553138
1641	0.094097255861	0.135052621198	0.040955365337
1643	0.094097421374	0.135052625165	0.040955203791
1645	0.094097585569	0.135052629307	0.040955043737
1647	0.094097751208	0.135052633252	0.040954882044
1649	0.094097915915	0.135052637190	0.040954721276
1651	0.094098072890	0.135052640966	0.040954568076
1653	0.094098232630	0.135052644110	0.040954411480
1655	0.094098396879	0.135052646903	0.040954250024
1657	0.094098566076	0.135052649311	0.040954083236
1659	0.094098740674	0.135052651281	0.040953910606
1661	0.094098913394	0.135052654485	0.040953741091
1663	0.094099088352	0.135052658024	0.040953569671
1665	0.094099268667	0.135052661037	0.040953392370
1667	0.094099456728	0.135052663156	0.040953206428
1669	0.094099654212	0.135052664398	0.040953010186
1671	0.094099862892	0.135052664458	0.040952801565
1673	0.094100084876	0.135052663075	0.040952578199
1675	0.094100322467	0.135052660044	0.040952337577
1677	0.094100576557	0.135052655397	0.040952078840
1679	0.094100806592	0.135052652513	0.040951845921
1681	0.094101037415	0.135052649548	0.040951612133
1683	0.094101254203	0.135052646130	0.040951391926
1685	0.094101440341	0.135052647683	0.040951207343
1687	0.094101609136	0.135052653967	0.040951044831
1689	0.094101811685	0.135052656011	0.040950844325
1691	0.094102007612	0.135052661888	0.040950654276
1693	0.094102212799	0.135052669489	0.040950456691
1695	0.094102433439	0.135052678628	0.040950245189
1697	0.094102672686	0.135052684563	0.040950011876
1699	0.094102864675	0.135052693316	0.040949828641
1701	0.094103012445	0.135052698559	0.040949686115
1703	0.094103131771	0.135052700674	0.040949568903
1705	0.094103227407	0.135052701325	0.040949473918
1707	0.094103304409	0.135052701651	0.040949397242
1709	0.094103367563	0.135052702191	0.040949334628
1711	0.094103420719	0.135052703090	0.040949282371
1713	0.094103466690	0.135052704316	0.040949237626
1715	0.094103507438	0.135052705785	0.040949198347
1717	0.094103544324	0.135052707441	0.040949163117
1719	0.094103578240	0.135052709145	0.040949130905
1721	0.094103609881	0.135052710879	0.040949100998
1723	0.094103639723	0.135052712609	0.040949072886
1725	0.094103668118	0.135052714314	0.040949046196
1727	0.094103695331	0.135052715982	0.040949020651
1729	0.094103721559	0.135052717598	0.040948996039
1731	0.094103746962	0.135052719156	0.040948972194
1733	0.094103771669	0.135052720654	0.040948948986
1735	0.094103795780	0.135052722091	0.040948926310
1737	0.094103819382	0.135052723465	0.040948904083
1739	0.094103842543	0.135052724778	0.040948882236
1741	0.094103865322	0.135052726032	0.040948860710
1743	0.094103887768	0.135052727226	0.040948839457
1745	0.094103909926	0.135052728362	0.040948818437
1747	0.094103931831	0.135052729442	0.040948797611
1749	0.094103953519	0.135052730470	0.040948776950
1751	0.094103975019	0.135052731446	0.040948756426
1753	0.094103996355	0.135052732369	0.040948736014
1755	0.094104017552	0.135052733240	0.040948715688
1757	0.094104038627	0.135052734041	0.040948695414
1759	0.094104059629	0.135052734814	0.040948675184
1761	0.094104080560	0.135052735538	0.040948654978
1763	0.094104101440	0.135052736214	0.040948634774
1765	0.094104122291	0.135052736842	0.040948614551
1767	0.094104143135	0.135052737431	0.040948594296
1769	0.094104163992	0.135052737970	0.040948573978
1771	0.094104184885	0.135052738458	0.040948553573
1773	0.094104205842	0.135052738895	0.040948533053
1775	0.094104226888	0.135052739225	0.040948512337
1777	0.094104248084	0.135052739558	0.040948491474
1779	0.094104269454	0.135052739837	0.040948470383
1781	0.094104291033	0.135052740055	0.040948449022
1783	0.094104310120	0.135052740723	0.040948430603
1785	0.094104325450	0.135052741873	0.040948416423
1787	0.094104339996	0.135052742989	0.040948402992
1789	0.094104354110	0.135052744069	0.040948389959
1791	0.094104367912	0.135052745120	0.040948377209
1793	0.094104381455	0.135052746144	0.040948364690
1795	0.094104394769	0.135052747143	0.040948352374
1797	0.094104407874	0.135052748115	0.040948340242
1799	0.094104420783	0.135052749064	0.040948328280
1801	0.094104433509	0.135052749988	0.040948316479
1803	0.094104446059	0.135052750889	0.040948304830
1805	0.094104458443	0.135052751767	0.040948293325
1807	0.094104470666	0.135052752624	0.040948281958
1809	0.094104482735	0.135052753458	0.040948270723
1811	0.094104494657	0.135052754272	0.040948259615
1813	0.094104506435	0.135052755065	0.040948248630
1815	0.094104518076	0.135052755838	0.040948237762
1817	0.094104529583	0.135052756591	0.040948227008
1819	0.094104540961	0.135052757325	0.040948216364
1821	0.094104552215	0.135052758041	0.040948205826
1823	0.094104563348	0.135052758738	0.040948195391
1825	0.094104571539	0.135052759643	0.040948188105
1827	0.094104578243	0.135052760580	0.040948182337
1829	0.094104584525	0.135052761472	0.040948176946
1831	0.094104590580	0.135052762329	0.040948171749
1833	0.094104596479	0.135052763160	0.040948166681
1835	0.094104602257	0.135052763968	0.040948161712
1837	0.094104607934	0.135052764756	0.040948156822
1839	0.094104613524	0.135052765524	0.040948152000
1841	0.094104619039	0.135052766274	0.040948147236
1843	0.094104624486	0.135052767008	0.040948142523
1845	0.094104629872	0.135052767727	0.040948137854
1847	0.094104635205	0.135052768430	0.040948133225
1849	0.094104640488	0.135052769120	0.040948128631
1851	0.094104645728	0.135052769795	0.040948124067
1853	0.094104650928	0.135052770457	0.040948119529
1855	0.094104656093	0.135052771106	0.040948115013
1857	0.094104661227	0.135052771743	0.040948110516
1859	0.094104665729	0.135052772399	0.040948106670
1861	0.094104670733	0.135052773028	0.040948102295
1863	0.094104675767	0.135052773631	0.040948097864
1865	0.094104680631	0.135052774223	0.040948093592
1867	0.094104685442	0.135052774812	0.040948089369
1869	0.094104690233	0.135052775390	0.040948085158
1871	0.094104695010	0.135052775958	0.040948080947
1873	0.094104699779	0.135052776513	0.040948076734
1875	0.094104704542	0.135052777058	0.040948072515
1877	0.094104709302	0.135052777590	0.040948068288
1879	0.094104714061	0.135052778111	0.040948064050
1881	0.094104718822	0.135052778621	0.040948059799
1883	0.094104723587	0.135052779120	0.040948055533
1885	0.094104728358	0.135052779608	0.040948051249
1887	0.094104733137	0.135052780085	0.040948046947
1889	0.094104737926	0.135052780551	0.040948042625
1891	0.094104742726	0.135052781006	0.040948038280
1893	0.094104747539	0.135052781451	0.040948033911
1895	0.094104752367	0.135052781885	0.040948029517
1897	0.094104757212	0.135052782308	0.040948025096
1899	0.094104762074	0.135052782722	0.040948020647
1901	0.094104766956	0.135052783124	0.040948016168
1903	0.094104771859	0.135052783517	0.040948011659
1905	0.094104776783	0.135052783900	0.040948007117
1907	0.094104781730	0.135052784272	0.040948002542
1909	0.094104786702	0.135052784635	0.040947997933
1911	0.094104791699	0.135052784987	0.040947993288
1913	0.094104796723	0.135052785330	0.040947988607
1915	0.094104801774	0.135052785663	0.040947983889
1917	0.094104806853	0.135052785986	0.040947979133
1919	0.094104811962	0.135052786300	0.040947974338
1921	0.094104817078	0.135052786610	0.040947969532
1923	0.094104822212	0.135052786910	0.040947964698
1925	0.094104827377	0.135052787199	0.040947959822
1927	0.094104832575	0.135052787479	0.040947954904
1929	0.094104837805	0.135052787749	0.040947949944
1931	0.094104843068	0.135052788010	0.040947944941
1933	0.094104848366	0.135052788262	0.040947939896
1935	0.094104853698	0.135052788505	0.040947934807
1937	0.094104859066	0.135052788739	0.040947929674
1939	0.094104864490	0.135052788939	0.040947924449
1941	0.094104869976	0.135052789110	0.040947919134
1943	0.094104875506	0.135052789274	0.040947913768
1945	0.094104881075	0.135052789429	0.040947908354
1947	0.094104886684	0.135052789576	0.040947902892
1949	0.094104892333	0.135052789715	0.040947897383
1951	0.094104898020	0.135052789847	0.040947891826
1953	0.094104903747	0.135052789970	0.040947886223
1955	0.094104909514	0.135052790086	0.040947880572
1957	0.094104915321	0.135052790194	0.040947874874
1959	0.094104921167	0.135052790295	0.040947869129
1961	0.094104927052	0.135052790388	0.040947863336
1963	0.094104932978	0.135052790474	0.040947857497
1965	0.094104938943	0.135052790553	0.040947851610
1967	0.094104944948	0.135052790625	0.040947845677
1969	0.094104950992	0.135052790690	0.040947839698
1971	0.094104957076	0.135052790748	0.040947833671
1973	0.094104963200	0.135052790799	0.040947827599
1975	0.094104969362	0.135052790843	0.040947821481
1977	0.094104975564	0.135052790881	0.040947815316
1979	0.094104981805	0.135052790912	0.040947809107
1981	0.094104988085	0.135052790937	0.040947802852
1983	0.094104994403	0.135052790955	0.040947796552
1985	0.094105000760	0.135052790968	0.040947790208
1987	0.094105007155	0.135052790974	0.040947783820
1989	0.094105013587	0.135052790975	0.040947777388
1991	0.094105020057	0.135052790969	0.040947770912
1993	0.094105026564	0.135052790958	0.040947764394
1995	0.094105033108	0.135052790941	0.040947757833
1997	0.094105039688	0.135052790919	0.040947751231
1999	0.094105046304	0.135052790891	0.040947744587
2001	0.094105052956	0.135052790858	0.040947737902
2003	0.094105059644	0.135052790820	0.040947731176
2005	0.094105066366	0.135052790776	0.040947724411
2007	0.094105073122	0.135052790728	0.040947717606
2009	0.094105079912	0.135052790674	0.040947710762
2011	0.094105086736	0.135052790616	0.040947703881
2013	0.094105093592	0.135052790553	0.040947696961
2015	0.094105100481	0.135052790486	0.040947690005
2017	0.094105107402	0.135052790414	0.040947683012
2019	0.094105114354	0.135052790337	0.040947675984
2021	0.094105121337	0.135052790257	0.040947668920
2023	0.094105128350	0.135052790172	0.040947661822
2025	0.094105135393	0.135052790083	0.040947654690
2027	0.094105142465	0.135052789990	0.040947647525
2029	0.094105149566	0.135052789893	0.040947640327
2031	0.094105156694	0.135052789792	0.040947633098
2033	0.094105163850	0.135052789688	0.040947625838
2035	0.094105171033	0.135052789580	0.040947618547
2037	0.094105178242	0.135052789468	0.040947611226
2039	0.094105185476	0.135052789353	0.040947603877
2041	0.094105192736	0.135052789235	0.040947596499
2043	0.094105200019	0.135052789113	0.040947589094
2045	0.094105207327	0.135052788988	0.040947581662
2047	0.094105214657	0.135052788860	0.040947574203
2049	0.094105222010	0.135052788729	0.040947566720
2051	0.094105229384	0.135052788596	0.040947559211
2053	0.094105236780	0.135052788459	0.040947551679
2055	0.094105244196	0.135052788320	0.040947544123
2057	0.094105251632	0.135052788178	0.040947536545
2059	0.094105259088	0.135052788033	0.040947528946
2061	0.094105266561	0.135052787886	0.040947521325
2063	0.094105274053	0.135052787737	0.040947513684
2065	0.094105281562	0.135052787585	0.040947506023
2067	0.094105289088	0.135052787431	0.040947498343
2069	0.094105296630	0.135052787275	0.040947490645
2071	0.094105304187	0.135052787117	0.040947482930
2073	0.094105311759	0.135052786957	0.040947475198
2075	0.094105319345	0.135052786794	0.040947467449
2077	0.094105326945	0.135052786630	0.040947459685
2079	0.094105334557	0.135052786464	0.040947451907
2081	0.094105342182	0.135052786297	0.040947444114
2083	0.094105349819	0.135052786127	0.040947436308
2085	0.094105357467	0.135052785956	0.040947428489
2087	0.094105365125	0.135052785784	0.040947420658
2089	0.094105372794	0.135052785610	0.040947412816
2091	0.094105380472	0.135052785434	0.040947404962
2093	0.094105388159	0.135052785257	0.040947397098
2095	0.094105395854	0.135052785079	0.040947389225
2097	0.094105403557	0.135052784899	0.040947381342
2099	0.094105411268	0.135052784719	0.040947373451
2101	0.094105418985	0.135052784537	0.040947365552
2103	0.094105426709	0.135052784354	0.040947357645
2105	0.094105434438	0.135052784169	0.040947349731
2107	0.094105442173	0.135052783984	0.040947341811
2109	0.094105449913	0.135052783798	0.040947333885
2111	0.094105457658	0.135052783611	0.040947325953
2113	0.094105465406	0.135052783423	0.040947318016
2115	0.094105473159	0.135052783234	0.040947310075
2117	0.094105480915	0.135052783044	0.040947302129
2119	0.094105488674	0.135052782853	0.040947294179
2121	0.094105496436	0.135052782662	0.040947286226
2123	0.094105504200	0.135052782469	0.040947278269
2125	0.094105511966	0.135052782276	0.040947270310
2127	0.094105519735	0.135052782083	0.040947262348
2129	0.094105527505	0.135052781888	0.040947254383
2131	0.094105535276	0.135052781693	0.040947246417
2133	0.094105543049	0.135052781497	0.040947238448
2135	0.094105550823	0.135052781301	0.040947230478
2137	0.094105558598	0.135052781104	0.040947222505
2139	0.094105566374	0.135052780906	0.040947214532
2141	0.094105574151	0.135052780707	0.040947206556
2143	0.094105581929	0.135052780508	0.040947198579
2145	0.094105589708	0.135052780309	0.040947190601
2147	0.094105597487	0.135052780108	0.040947182621
2149	0.094105605268	0.135052779907	0.040947174639
2151	0.094105613050	0.135052779705	0.040947166656
2153	0.094105620833	0.135052779503	0.040947158670
2155	0.094105628618	0.135052779300	0.040947150682
2157	0.094105636404	0.135052779096	0.040947142691
2159	0.094105644193	0.135052778891	0.040947134698
2161	0.094105651984	0.135052778685	0.040947126701
2163	0.094105659778	0.135052778479	0.040947118701
2165	0.094105667576	0.135052778271	0.040947110696
2167	0.094105675377	0.135052778063	0.040947102686
2169	0.094105683183	0.135052777854	0.040947094671
2171	0.094105690994	0.135052777644	0.040947086649
2173	0.094105698812	0.135052777432	0.040947078621
2175	0.094105706636	0.135052777220	0.040947070584
2177	0.094105714467	0.135052777006	0.040947062538
2179	0.094105722308	0.135052776790	0.040947054482
2181	0.094105730158	0.135052776574	0.040947046415
2183	0.094105738019	0.135052776355	0.040947038336
2185	0.094105745893	0.135052776135	0.040947030242
2187	0.094105753780	0.135052775914	0.040947022133
2189	0.094105761683	0.135052775690	0.040947014007
2191	0.094105769602	0.135052775464	0.040947005862
2193	0.094105777540	0.135052775237	0.040946997696
2195	0.094105785499	0.135052775006	0.040946989507
2197	0.094105793481	0.135052774774	0.040946981293
2199	0.094105801488	0.135052774538	0.040946973051
2201	0.094105809522	0.135052774300	0.040946964778
2203	0.094105817586	0.135052774058	0.040946956472
2205	0.094105824629	0.135052773947	0.040946949317
2207	0.094105829943	0.135052774031	0.040946944088
2209	0.094105834715	0.135052774110	0.040946939395
2211	0.094105839281	0.135052774174	0.040946934892
2213	0.094105843737	0.135052774228	0.040946930491
2215	0.094105848120	0.135052774276	0.040946926156
2217	0.094105852448	0.135052774319	0.040946921871
2219	0.094105856732	0.135052774359	0.040946917627
2221	0.094105860979	0.135052774395	0.040946913416
2223	0.094105865193	0.135052774429	0.040946909236
2225	0.094105869378	0.135052774460	0.040946905082
2227	0.094105873538	0.135052774491	0.040946900953
2229	0.094105877673	0.135052774520	0.040946896847
2231	0.094105881786	0.135052774549	0.040946892762
2233	0.094105885878	0.135052774577	0.040946888699
2235	0.094105889950	0.135052774605	0.040946884655
2237	0.094105894002	0.135052774632	0.040946880630
2239	0.094105898035	0.135052774660	0.040946876625
2241	0.094105902050	0.135052774688	0.040946872638
2243	0.094105906047	0.135052774715	0.040946868668
2245	0.094105910027	0.135052774744	0.040946864717
2247	0.094105913990	0.135052774772	0.040946860783
2249	0.094105917936	0.135052774801	0.040946856866
2251	0.094105921865	0.135052774830	0.040946852966
2253	0.094105925778	0.135052774860	0.040946849082
2255	0.094105929675	0.135052774890	0.040946845216
2257	0.094105933555	0.135052774921	0.040946841366
2259	0.094105937420	0.135052774952	0.040946837532
2261	0.094105941269	0.135052774984	0.040946833714
2263	0.094105945103	0.135052775016	0.040946829913
2265	0.094105948921	0.135052775049	0.040946826128
2267	0.094105952724	0.135052775082	0.040946822358
2269	0.094105956512	0.135052775116	0.040946818604
2271	0.094105960284	0.135052775150	0.040946814866
2273	0.094105964042	0.135052775185	0.040946811143
2275	0.094105967784	0.135052775220	0.040946807436
2277	0.094105971512	0.135052775256	0.040946803744
2279	0.094105975225	0.135052775292	0.040946800068
2281	0.094105978923	0.135052775329	0.040946796406
2283	0.094105982606	0.135052775366	0.040946792760
2285	0.094105986275	0.135052775403	0.040946789129
2287	0.094105989929	0.135052775441	0.040946785512
2289	0.094105993569	0.135052775480	0.040946781911
2291	0.094105997195	0.135052775519	0.040946778324
2293	0.094106000806	0.135052775558	0.040946774752
2295	0.094106004403	0.135052775598	0.040946771194
2297	0.094106007986	0.135052775638	0.040946767652
2299	0.094106011555	0.135052775678	0.040946764123
2301	0.094106015110	0.135052775719	0.040946760609
2303	0.094106018651	0.135052775760	0.040946757109
2305	0.094106022178	0.135052775802	0.040946753624
2307	0.094106025691	0.135052775843	0.040946750152
2309	0.094106029191	0.135052775886	0.040946746695
2311	0.094106032676	0.135052775928	0.040946743252
2313	0.094106036148	0.135052775971	0.040946739822
2315	0.094106039607	0.135052776014	0.040946736407
2317	0.094106043052	0.135052776057	0.040946733005
2319	0.094106046483	0.135052776101	0.040946729617
2321	0.094106049901	0.135052776144	0.040946726243
2323	0.094106053306	0.135052776188	0.040946722882
2325	0.094106055613	0.135052776397	0.040946720784
2327	0.094106057711	0.135052776609	0.040946718898
2329	0.094106059634	0.135052776817	0.040946717183
2331	0.094106061491	0.135052777017	0.040946715527
2333	0.094106063310	0.135052777212	0.040946713902
2335	0.094106065104	0.135052777403	0.040946712299
2337	0.094106066879	0.135052777590	0.040946710711
2339	0.094106068640	0.135052777774	0.040946709134
2341	0.094106070388	0.135052777955	0.040946707567
2343	0.094106072125	0.135052778133	0.040946706009
2345	0.094106073852	0.135052778310	0.040946704457
2347	0.094106075571	0.135052778484	0.040946702912
2349	0.094106077283	0.135052778656	0.040946701373
2351	0.094106078988	0.135052778827	0.040946699839
2353	0.094106080685	0.135052778996	0.040946698310
2355	0.094106082377	0.135052779163	0.040946696786
2357	0.094106084063	0.135052779330	0.040946695267
2359	0.094106085743	0.135052779495	0.040946693752
2361	0.094106087417	0.135052779658	0.040946692241
2363	0.094106089086	0.135052779821	0.040946690734
2365	0.094106090750	0.135052779982	0.040946689232
2367	0.094106092409	0.135052780143	0.040946687733
2369	0.094106094063	0.135052780302	0.040946686239
2371	0.094106095713	0.135052780461	0.040946684748
2373	0.094106097357	0.135052780618	0.040946683261
2375	0.094106098996	0.135052780775	0.040946681778
2377	0.094106100631	0.135052780930	0.040946680299
2379	0.094106102262	0.135052781085	0.040946678823
2381	0.094106103887	0.135052781239	0.040946677351
2383	0.094106105509	0.135052781391	0.040946675883
2385	0.094106107125	0.135052781543	0.040946674418
2387	0.094106108738	0.135052781695	0.040946672957
2389	0.094106110345	0.135052781845	0.040946671499
2391	0.094106111949	0.135052781994	0.040946670045
2393	0.094106113548	0.135052782143	0.040946668595
2395	0.094106115143	0.135052782291	0.040946667148
2397	0.094106116734	0.135052782438	0.040946665704
2399	0.094106118320	0.135052782584	0.040946664264
2401	0.094106119902	0.135052782730	0.040946662828
2403	0.094106121480	0.135052782875	0.040946661394
2405	0.094106123054	0.135052783018	0.040946659965
2407	0.094106124623	0.135052783162	0.040946658538
2409	0.094106126189	0.135052783304	0.040946657115
2411	0.094106127750	0.135052783446	0.040946655695
2413	0.094106129308	0.135052783587	0.040946654279
2415	0.094106130861	0.135052783727	0.040946652866
2417	0.094106132410	0.135052783866	0.040946651456
2419	0.094106133955	0.135052784005	0.040946650050
2421	0.094106135496	0.135052784143	0.040946648646
2423	0.094106137033	0.135052784280	0.040946647246
2425	0.094106138567	0.135052784416	0.040946645850
2427	0.094106140096	0.135052784552	0.040946644456
2429	0.094106141621	0.135052784687	0.040946643066
2431	0.094106143143	0.135052784821	0.040946641678
2433	0.094106144660	0.135052784955	0.040946640294
2435	0.094106146174	0.135052785088	0.040946638914
2437	0.094106147684	0.135052785220	0.040946637536
2439	0.094106149190	0.135052785351	0.040946636161
2441	0.094106150692	0.135052785482	0.040946634790
2443	0.094106152191	0.135052785612	0.040946633421
2445	0.094106153685	0.135052785741	0.040946632056
2447	0.094106155176	0.135052785870	0.040946630694
2449	0.094106156663	0.135052785998	0.040946629335
2451	0.094106158147	0.135052786125	0.040946627979
2453	0.094106159626	0.135052786252	0.040946626625
2455	0.094106161102	0.135052786378	0.040946625275
2457	0.094106162575	0.135052786503	0.040946623928
2459	0.094106164044	0.135052786628	0.040946622584
2461	0.094106165509	0.135052786752	0.040946621243
2463	0.094106166970	0.135052786875	0.040946619905
2465	0.094106168428	0.135052786997	0.040946618569
2467	0.094106169882	0.135052787119	0.040946617237
2469	0.094106171333	0.135052787241	0.040946615908
2471	0.094106172780	0.135052787361	0.040946614581
2473	0.094106174224	0.135052787481	0.040946613258
2475	0.094106175664	0.135052787601	0.040946611937
2477	0.094106177100	0.135052787719	0.040946610619
2479	0.094106178533	0.135052787837	0.040946609304
2481	0.094106179963	0.135052787955	0.040946607992
2483	0.094106181389	0.135052788072	0.040946606683
2485	0.094106182812	0.135052788188	0.040946605376
2487	0.094106184231	0.135052788303	0.040946604073
2489	0.094106185647	0.135052788418	0.040946602772
2491	0.094106187059	0.135052788533	0.040946601474
2493	0.094106188468	0.135052788646	0.040946600178
2495	0.094106189873	0.135052788759	0.040946598886
2497	0.094106191276	0.135052788872	0.040946597596
2499	0.094106192674	0.135052788984	0.040946596309
2501	0.094106194070	0.135052789095	0.040946595025
2503	0.094106195462	0.135052789205	0.040946593743
2505	0.094106196851	0.135052789315	0.040946592465
2507	0.094106198236	0.135052789425	0.040946591189
2509	0.094106199618	0.135052789534	0.040946589915
2511	0.094106200997	0.135052789642	0.040946588645
2513	0.094106202373	0.135052789750	0.040946587377
2515	0.094106203745	0.135052789857	0.040946586111
2517	0.094106205114	0.135052789963	0.040946584849
2519	0.094106206480	0.135052790069	0.040946583589
2521	0.094106207843	0.135052790174	0.040946582331
2523	0.094106209202	0.135052790279	0.040946581077
2525	0.094106210559	0.135052790383	0.040946579825
2527	0.094106211912	0.135052790487	0.040946578575
2529	0.094106213261	0.135052790590	0.040946577328
2531	0.094106214608	0.135052790692	0.040946576084
2533	0.094106215952	0.135052790794	0.040946574843
2535	0.094106217292	0.135052790896	0.040946573604
2537	0.094106218629	0.135052790996	0.040946572367
2539	0.094106219963	0.135052791097	0.040946571133
2541	0.094106221294	0.135052791196	0.040946569902
2543	0.094106222622	0.135052791295	0.040946568673
2545	0.094106223947	0.135052791394	0.040946567447
2547	0.094106225269	0.135052791492	0.040946566224
2549	0.094106226587	0.135052791590	0.040946565002
2551	0.094106227903	0.135052791687	0.040946563784
2553	0.094106229215	0.135052791783	0.040946562568
2555	0.094106230524	0.135052791879	0.040946561354
2557	0.094106231831	0.135052791974	0.040946560143
2559	0.094106233134	0.135052792069	0.040946558935
2561	0.094106234434	0.135052792163	0.040946557729
2563	0.094106235732	0.135052792257	0.040946556525
2565	0.094106237026	0.135052792350	0.040946555324
2567	0.094106238317	0.135052792443	0.040946554126
2569	0.094106239605	0.135052792535	0.040946552930
2571	0.094106240891	0.135052792627	0.040946551736
2573	0.094106242173	0.135052792718	0.040946550545
2575	0.094106243452	0.135052792809	0.040946549357
2577	0.094106244729	0.135052792899	0.040946548170
2579	0.094106246002	0.135052792989	0.040946546987
2581	0.094106247273	0.135052793078	0.040946545805
2583	0.094106248541	0.135052793167	0.040946544626
2585	0.094106249805	0.135052793255	0.040946543450
2587	0.094106251067	0.135052793343	0.040946542276
2589	0.094106252326	0.135052793430	0.040946541104
2591	0.094106253582	0.135052793517	0.040946539935
2593	0.094106254835	0.135052793603	0.040946538768
2595	0.094106256085	0.135052793689	0.040946537604
2597	0.094106257332	0.135052793774	0.040946536442
2599	0.094106258577	0.135052793859	0.040946535282
2601	0.094106259818	0.135052793943	0.040946534125
2603	0.094106261057	0.135052794027	0.040946532970
2605	0.094106262293	0.135052794110	0.040946531817
2607	0.094106263526	0.135052794193	0.040946530667
2609	0.094106264756	0.135052794276	0.040946529519
2611	0.094106265984	0.135052794358	0.040946528374
2613	0.094106267208	0.135052794439	0.040946527231
2615	0.094106268430	0.135052794520	0.040946526090
2617	0.094106269649	0.135052794601	0.040946524952
2619	0.094106270865	0.135052794681	0.040946523816
2621	0.094106272079	0.135052794761	0.040946522682
2623	0.094106273290	0.135052794840	0.040946521551
2625	0.094106274497	0.135052794919	0.040946520422
2627	0.094106275702	0.135052794997	0.040946519295
2629	0.094106276905	0.135052795075	0.040946518170
2631	0.094106278104	0.135052795153	0.040946517048
2633	0.094106279301	0.135052795230	0.040946515929
2635	0.094106280495	0.135052795306	0.040946514811
2637	0.094106281687	0.135052795383	0.040946513696
2639	0.094106282875	0.135052795458	0.040946512583
2641	0.094106284061	0.135052795534	0.040946511472
2643	0.094106285244	0.135052795608	0.040946510364
2645	0.094106286425	0.135052795683	0.040946509258
2647	0.094106287603	0.135052795757	0.040946508154
2649	0.094106288778	0.135052795831	0.040946507053
2651	0.094106289950	0.135052795904	0.040946505954
2653	0.094106291120	0.135052795976	0.040946504857
2655	0.094106292287	0.135052796049	0.040946503762
2657	0.094106293451	0.135052796121	0.040946502670
2659	0.094106294613	0.135052796192	0.040946501579
2661	0.094106295772	0.135052796263	0.040946500492
2663	0.094106296928	0.135052796334	0.040946499406
2665	0.094106298082	0.135052796404	0.040946498323
2667	0.094106299233	0.135052796474	0.040946497241
2669	0.094106300381	0.135052796544	0.040946496162
2671	0.094106301527	0.135052796613	0.040946495086
2673	0.094106302670	0.135052796682	0.040946494011
2675	0.094106303811	0.135052796750	0.040946492939
2677	0.094106304949	0.135052796818	0.040946491869
2679	0.094106306084	0.135052796885	0.040946490801
2681	0.094106307217	0.135052796953	0.040946489736
2683	0.094106308347	0.135052797019	0.040946488672
2685	0.094106309474	0.135052797086	0.040946487611
2687	0.094106310599	0.135052797152	0.040946486552
2689	0.094106311722	0.135052797217	0.040946485496
2691	0.094106312841	0.135052797282	0.040946484441
2693	0.094106313959	0.135052797347	0.040946483389
2695	0.094106315073	0.135052797412	0.040946482339
2697	0.094106316185	0.135052797476	0.040946481291
2699	0.094106317295	0.135052797540	0.040946480245
2701	0.094106318402	0.135052797603	0.040946479201
2703	0.094106319506	0.135052797666	0.040946478160
2705	0.094106320608	0.135052797729	0.040946477121
2707	0.094106321707	0.135052797791	0.040946476084
2709	0.094106322804	0.135052797853	0.040946475049
2711	0.094106323898	0.135052797914	0.040946474016
2713	0.094106324990	0.135052797976	0.040946472985
2715	0.094106326079	0.135052798036	0.040946471957
2717	0.094106327166	0.135052798097	0.040946470931
2719	0.094106328250	0.135052798157	0.040946469907
2721	0.094106329332	0.135052798217	0.040946468885
2723	0.094106330414	0.135052798276	0.040946467862
2725	0.094106331494	0.135052798335	0.040946466841
2727	0.094106332571	0.135052798394	0.040946465822
2729	0.094106333647	0.135052798452	0.040946464805
2731	0.094106334720	0.135052798510	0.040946463791
2733	0.094106335790	0.135052798568	0.040946462778
2735	0.094106336858	0.135052798625	0.040946461767
2737	0.094106337924	0.135052798682	0.040946460758
2739	0.094106338987	0.135052798739	0.040946459752
2741	0.094106340047	0.135052798795	0.040946458748
2743	0.094106341105	0.135052798851	0.040946457745
2745	0.094106342161	0.135052798906	0.040946456745
2747	0.094106343214	0.135052798962	0.040946455747
2749	0.094106344265	0.135052799017	0.040946454751
2751	0.094106345314	0.135052799071	0.040946453758
2753	0.094106346360	0.135052799126	0.040946452766
2755	0.094106347403	0.135052799180	0.040946451776
2757	0.094106348444	0.135052799233	0.040946450789
2759	0.094106349483	0.135052799287	0.040946449804
2761	0.094106350519	0.135052799340	0.040946448820
2763	0.094106351553	0.135052799392	0.040946447839
2765	0.094106352585	0.135052799445	0.040946446860
2767	0.094106353614	0.135052799497	0.040946445883
2769	0.094106354640	0.135052799549	0.040946444908
2771	0.094106355665	0.135052799600	0.040946443936
2773	0.094106356686	0.135052799651	0.040946442965
2775	0.094106357706	0.135052799702	0.040946441996
2777	0.094106358723	0.135052799753	0.040946441030
2779	0.094106359738	0.135052799803	0.040946440065
2781	0.094106360750	0.135052799853	0.040946439103
2783	0.094106361760	0.135052799903	0.040946438143
2785	0.094106362768	0.135052799952	0.040946437184
2787	0.094106363773	0.135052800001	0.040946436228
2789	0.094106364776	0.135052800050	0.040946435274
2791	0.094106365777	0.135052800099	0.040946434322
2793	0.094106366775	0.135052800147	0.040946433372
2795	0.094106367771	0.135052800195	0.040946432424
2797	0.094106368764	0.135052800242	0.040946431478
2799	0.094106369755	0.135052800290	0.040946430534
2801	0.094106370744	0.135052800337	0.040946429593
2803	0.094106371731	0.135052800384	0.040946428653
2805	0.094106372715	0.135052800430	0.040946427715
2807	0.094106373697	0.135052800476	0.040946426780
2809	0.094106374676	0.135052800522	0.040946425846
2811	0.094106375654	0.135052800568	0.040946424915
2813	0.094106376629	0.135052800614	0.040946423985
2815	0.094106377601	0.135052800659	0.040946423058
2817	0.094106378572	0.135052800704	0.040946422132
2819	0.094106379540	0.135052800748	0.040946421209
2821	0.094106380505	0.135052800793	0.040946420287
2823	0.094106381469	0.135052800837	0.040946419368
2825	0.094106382430	0.135052800881	0.040946418451
2827	0.094106383389	0.135052800924	0.040946417535
2829	0.094106384346	0.135052800967	0.040946416622
2831	0.094106385300	0.135052801010	0.040946415711
2833	0.094106386252	0.135052801053	0.040946414801
2835	0.094106387202	0.135052801096	0.040946413894
2837	0.094106388149	0.135052801138	0.040946412989
2839	0.094106389095	0.135052801180	0.040946412085
2841	0.094106390038	0.135052801222	0.040946411184
2843	0.094106390979	0.135052801263	0.040946410285
2845	0.094106391917	0.135052801305	0.040946409387
2847	0.094106392853	0.135052801346	0.040946408492
2849	0.094106393787	0.135052801386	0.040946407599
2851	0.094106394719	0.135052801427	0.040946406708
2853	0.094106395649	0.135052801467	0.040946405818
2855	0.094106396576	0.135052801507	0.040946404931
2857	0.094106397502	0.135052801547	0.040946404045
2859	0.094106398424	0.135052801586	0.040946403162
2861	0.094106399345	0.135052801626	0.040946402281
2863	0.094106400264	0.135052801665	0.040946401401
2865	0.094106401180	0.135052801704	0.040946400524
2867	0.094106402094	0.135052801742	0.040946399648
2869	0.094106403006	0.135052801781	0.040946398775
2871	0.094106403916	0.135052801819	0.040946397903
2873	0.094106404823	0.135052801857	0.040946397033
2875	0.094106405729	0.135052801894	0.040946396166
2877	0.094106406632	0.135052801932	0.040946395300
2879	0.094106407533	0.135052801969	0.040946394436
2881	0.094106408432	0.135052802006	0.040946393574
2883	0.094106409328	0.135052802043	0.040946392714
2885	0.094106410223	0.135052802079	0.040946391857
2887	0.094106411115	0.135052802116	0.040946391001
2889	0.094106412005	0.135052802152	0.040946390146
2891	0.094106412893	0.135052802188	0.040946389294
2893	0.094106413779	0.135052802223	0.040946388444
2895	0.094106414663	0.135052802259	0.040946387596
2897	0.094106415544	0.135052802294	0.040946386750
2899	0.094106416424	0.135052802329	0.040946385905
2901	0.094106417301	0.135052802364	0.040946385063
2903	0.094106418176	0.135052802398	0.040946384222
2905	0.094106419049	0.135052802433	0.040946383384
2907	0.094106419920	0.135052802467	0.040946382547
2909	0.094106420789	0.135052802501	0.040946381712
2911	0.094106421655	0.135052802535	0.040946380879
2913	0.094106422520	0.135052802568	0.040946380048
2915	0.094106423382	0.135052802601	0.040946379219
2917	0.094106424243	0.135052802635	0.040946378392
2919	0.094106425101	0.135052802668	0.040946377567
2921	0.094106425960	0.135052802700	0.040946376740
2923	0.094106426820	0.135052802732	0.040946375912
2925	0.094106427679	0.135052802764	0.040946375085
2927	0.094106428536	0.135052802796	0.040946374259
2929	0.094106429392	0.135052802827	0.040946373436
2931	0.094106430245	0.135052802859	0.040946372614
2933	0.094106431096	0.135052802890	0.040946371794
2935	0.094106431945	0.135052802921	0.040946370976
2937	0.094106432792	0.135052802952	0.040946370159
2939	0.094106433638	0.135052802982	0.040946369345
2941	0.094106434481	0.135052803013	0.040946368532
2943	0.094106435322	0.135052803043	0.040946367721
2945	0.094106436161	0.135052803073	0.040946366912
2947	0.094106436998	0.135052803103	0.040946366105
2949	0.094106437833	0.135052803133	0.040946365300
2951	0.094106438666	0.135052803162	0.040946364497
2953	0.094106439496	0.135052803191	0.040946363695
2955	0.094106440325	0.135052803221	0.040946362895
2957	0.094106441152	0.135052803250	0.040946362098
2959	0.094106441977	0.135052803278	0.040946361302
2961	0.094106442800	0.135052803307	0.040946360507
2963	0.094106443620	0.135052803335	0.040946359715
2965	0.094106444439	0.135052803364	0.040946358925
2967	0.094106445256	0.135052803392	0.040946358136
2969	0.094106446071	0.135052803420	0.040946357349
2971	0.094106446883	0.135052803447	0.040946356564
2973	0.094106447694	0.135052803475	0.040946355781
2975	0.094106448503	0.135052803502	0.040946355000
2977	0.094106449309	0.135052803530	0.040946354220
2979	0.094106450114	0.135052803557	0.040946353443
2981	0.094106450917	0.135052803583	0.040946352667
2983	0.094106451717	0.135052803610	0.040946351893
2985	0.094106452516	0.135052803637	0.040946351120
2987	0.094106453313	0.135052803663	0.040946350350
2989	0.094106454108	0.135052803689	0.040946349581
2991	0.094106454901	0.135052803715	0.040946348815
2993	0.094106455691	0.135052803741	0.040946348050
2995	0.094106456480	0.135052803767	0.040946347286
2997	0.094106457267	0.135052803792	0.040946346525
2999	0.094106458052	0.135052803818	0.040946345765
3001	0.094106458835	0.135052803843	0.040946345008
3003	0.094106459616	0.135052803868	0.040946344252
3005	0.094106460395	0.135052803893	0.040946343497
3007	0.094106461172	0.135052803917	0.040946342745
3009	0.094106461948	0.135052803942	0.040946341994
3011	0.094106462721	0.135052803966	0.040946341246
3013	0.094106463492	0.135052803991	0.040946340498
3015	0.094106464262	0.135052804015	0.040946339753
3017	0.094106465029	0.135052804039	0.040946339010
3019	0.094106465795	0.135052804063	0.040946338268
3021	0.094106466558	0.135052804086	0.040946337528
3023	0.094106467320	0.135052804110	0.040946336790
3025	0.094106468080	0.135052804133	0.040946336053
3027	0.094106468838	0.135052804156	0.040946335318
3029	0.094106469594	0.135052804179	0.040946334585
3031	0.094106470348	0.135052804202	0.040946333854
3033	0.094106471100	0.135052804225	0.040946333125
3035	0.094106471850	0.135052804247	0.040946332397
3037	0.094106472599	0.135052804270	0.040946331671
3039	0.094106473345	0.135052804292	0.040946330947
3041	0.094106474090	0.135052804314	0.040946330224
3043	0.094106474833	0.135052804336	0.040946329504
3045	0.094106475574	0.135052804358	0.040946328785
3047	0.094106476313	0.135052804380	0.040946328067
3049	0.094106477050	0.135052804402	0.040946327352
3051	0.094106477785	0.135052804423	0.040946326638
3053	0.094106478518	0.135052804444	0.040946325926
3055	0.094106479250	0.135052804466	0.040946325216
3057	0.094106479980	0.135052804487	0.040946324507
3059	0.094106480707	0.135052804508	0.040946323800
3061	0.094106481433	0.135052804528	0.040946323095
3063	0.094106482157	0.135052804549	0.040946322392
3065	0.094106482880	0.135052804570	0.040946321690
3067	0.094106483600	0.135052804590	0.040946320990
3069	0.094106484319	0.135052804610	0.040946320291
3071	0.094106485036	0.135052804630	0.040946319595
3073	0.094106485750	0.135052804650	0.040946318900
3075	0.094106486464	0.135052804670	0.040946318206
3077	0.094106487175	0.135052804690	0.040946317515
3079	0.094106487884	0.135052804709	0.040946316825
3081	0.094106488592	0.135052804729	0.040946316137
3083	0.094106489298	0.135052804748	0.040946315450
3085	0.094106490002	0.135052804767	0.040946314766
3087	0.094106490704	0.135052804787	0.040946314082
3089	0.094106491404	0.135052804805	0.040946313401
3091	0.094106492103	0.135052804824	0.040946312721
3093	0.094106492800	0.135052804843	0.040946312043
3095	0.094106493495	0.135052804862	0.040946311367
3097	0.094106494188	0.135052804880	0.040946310692
3099	0.094106494880	0.135052804898	0.040946310019
3101	0.094106495569	0.135052804917	0.040946309347
3103	0.094106496257	0.135052804935	0.040946308678
3105	0.094106496943	0.135052804953	0.040946308009
3107	0.094106497628	0.135052804971	0.040946307343
3109	0.094106498310	0.135052804988	0.040946306678
3111	0.094106498991	0.135052805006	0.040946306015
3113	0.094106499670	0.135052805024	0.040946305353
3115	0.094106500347	0.135052805041	0.040946304694
3117	0.094106501023	0.135052805058	0.040946304035
3119	0.094106501697	0.135052805075	0.040946303379
3121	0.094106502369	0.135052805093	0.040946302724
3123	0.094106503039	0.135052805109	0.040946302070
3125	0.094106503708	0.135052805126	0.040946301419
3127	0.094106504374	0.135052805143	0.040946300769
3129	0.094106505040	0.135052805160	0.040946300120
3131	0.094106505703	0.135052805176	0.040946299473
3133	0.094106506364	0.135052805193	0.040946298828
3135	0.094106507024	0.135052805209	0.040946298185
3137	0.094106507683	0.135052805225	0.040946297543
3139	0.094106508339	0.135052805241	0.040946296902
3141	0.094106508994	0.135052805257	0.040946296263
3143	0.094106509647	0.135052805273	0.040946295626
3145	0.094106510298	0.135052805289	0.040946294991
3147	0.094106510948	0.135052805304	0.040946294357
3149	0.094106511596	0.135052805320	0.040946293724
3151	0.094106512242	0.135052805335	0.040946293093
3153	0.094106512886	0.135052805351	0.040946292464
3155	0.094106513529	0.135052805366	0.040946291837
3157	0.094106514170	0.135052805381	0.040946291211
3159	0.094106514810	0.135052805396	0.040946290586
3161	0.094106515448	0.135052805411	0.040946289963
3163	0.094106516084	0.135052805426	0.040946289342
3165	0.094106516718	0.135052805441	0.040946288722
3167	0.094106517351	0.135052805455	0.040946288104
3169	0.094106517982	0.135052805470	0.040946287488
3171	0.094106518612	0.135052805484	0.040946286873
3173	0.094106519239	0.135052805499	0.040946286259
3175	0.094106519866	0.135052805513	0.040946285647
3177	0.094106520490	0.135052805527	0.040946285037
3179	0.094106521113	0.135052805541	0.040946284428
3181	0.094106521734	0.135052805555	0.040946283821
3183	0.094106522354	0.135052805569	0.040946283215
3185	0.094106522972	0.135052805583	0.040946282611
3187	0.094106523588	0.135052805597	0.040946282009
3189	0.094106524202	0.135052805610	0.040946281408
3191	0.094106524815	0.135052805624	0.040946280808
3193	0.094106525427	0.135052805637	0.040946280210
3195	0.094106526037	0.135052805650	0.040946279614
3197	0.094106526645	0.135052805664	0.040946279019
3199	0.094106527251	0.135052805677	0.040946278426
3201	0.094106527856	0.135052805690	0.040946277834
3203	0.094106528459	0.135052805703	0.040946277243
3205	0.094106529061	0.135052805716	0.040946276655
3207	0.094106529661	0.135052805729	0.040946276067
3209	0.094106530260	0.135052805741	0.040946275482
3211	0.094106530857	0.135052805754	0.040946274897
3213	0.094106531452	0.135052805766	0.040946274315
3215	0.094106532046	0.135052805779	0.040946273733
3217	0.094106532638	0.135052805791	0.040946273154
3219	0.094106533228	0.135052805804	0.040946272575
3221	0.094106533817	0.135052805816	0.040946271999
3223	0.094106534405	0.135052805828	0.040946271423
3225	0.094106534990	0.135052805840	0.040946270849
3227	0.094106535575	0.135052805852	0.040946270277
3229	0.094106536157	0.135052805864	0.040946269706
3231	0.094106536738	0.135052805876	0.040946269137
3233	0.094106537318	0.135052805887	0.040946268569
3235	0.094106537896	0.135052805899	0.040946268003
3237	0.094106538472	0.135052805910	0.040946267438
3239	0.094106539047	0.135052805922	0.040946266875
3241	0.094106539621	0.135052805933	0.040946266313
3243	0.094106540192	0.135052805945	0.040946265752
3245	0.094106540763	0.135052805956	0.040946265193
3247	0.094106541331	0.135052805967	0.040946264636
3249	0.094106541899	0.135052805978	0.040946264079
3251	0.094106542464	0.135052805989	0.040946263525
3253	0.094106543028	0.135052806000	0.040946262972
3255	0.094106543591	0.135052806011	0.040946262420
3257	0.094106544152	0.135052806022	0.040946261870
3259	0.094106544712	0.135052806032	0.040946261321
3261	0.094106545270	0.135052806043	0.040946260773
3263	0.094106545826	0.135052806054	0.040946260227
3265	0.094106546381	0.135052806064	0.040946259683
3267	0.094106546935	0.135052806075	0.040946259140
3269	0.094106547487	0.135052806085	0.040946258598
3271	0.094106548038	0.135052806095	0.040946258058
3273	0.094106548587	0.135052806105	0.040946257519
3275	0.094106549134	0.135052806116	0.040946256981
3277	0.094106549680	0.135052806126	0.040946256445
3279	0.094106550225	0.135052806136	0.040946255911
3281	0.094106550768	0.135052806146	0.040946255378
3283	0.094106551310	0.135052806155	0.040946254846
3285	0.094106551850	0.135052806165	0.040946254316
3287	0.094106552388	0.135052806175	0.040946253787
3289	0.094106552926	0.135052806185	0.040946253259
3291	0.094106553461	0.135052806194	0.040946252733
3293	0.094106553996	0.135052806204	0.040946252208
3295	0.094106554528	0.135052806213	0.040946251685
3297	0.094106555060	0.135052806223	0.040946251163
3299	0.094106555590	0.135052806232	0.040946250642
3301	0.094106556118	0.135052806241	0.040946250123
3303	0.094106556645	0.135052806250	0.040946249605
3305	0.094106557171	0.135052806259	0.040946249089
3307	0.094106557695	0.135052806269	0.040946248574
3309	0.094106558218	0.135052806278	0.040946248060
3311	0.094106558739	0.135052806287	0.040946247548
3313	0.094106559259	0.135052806295	0.040946247037
3315	0.094106559777	0.135052806304	0.040946246527
3317	0.094106560294	0.135052806313	0.040946246019
3319	0.094106560810	0.135052806322	0.040946245512
3321	0.094106561324	0.135052806330	0.040946245006
3323	0.094106561837	0.135052806339	0.040946244502
3325	0.094106562348	0.135052806347	0.040946244000
3327	0.094106562858	0.135052806356	0.040946243498
3329	0.094106563366	0.135052806364	0.040946242998
3331	0.094106563873	0.135052806373	0.040946242499
3333	0.094106564379	0.135052806381	0.040946242002
3335	0.094106564883	0.135052806389	0.040946241506
3337	0.094106565386	0.135052806397	0.040946241011
3339	0.094106565888	0.135052806405	0.040946240517
3341	0.094106566388	0.135052806413	0.040946240025
3343	0.094106566887	0.135052806421	0.040946239535
3345	0.094106567384	0.135052806429	0.040946239045
3347	0.094106567880	0.135052806437	0.040946238557
3349	0.094106568375	0.135052806445	0.040946238070
3351	0.094106568868	0.135052806453	0.040946237585
3353	0.094106569360	0.135052806460	0.040946237101
3355	0.094106569850	0.135052806468	0.040946236618
3357	0.094106570340	0.135052806476	0.040946236136
3359	0.094106570827	0.135052806483	0.040946235656
3361	0.094106571314	0.135052806491	0.040946235177
3363	0.094106571799	0.135052806498	0.040946234699
3365	0.094106572283	0.135052806506	0.040946234223
3367	0.094106572765	0.135052806513	0.040946233748
3369	0.094106573246	0.135052806520	0.040946233274
3371	0.094106573726	0.135052806527	0.040946232802
3373	0.094106574204	0.135052806535	0.040946232330
3375	0.094106574681	0.135052806542	0.040946231860
3377	0.094106575157	0.135052806549	0.040946231392
3379	0.094106575631	0.135052806556	0.040946230924
3381	0.094106576105	0.135052806563	0.040946230458
3383	0.094106576576	0.135052806570	0.040946229993
3385	0.094106577047	0.135052806577	0.040946229530
3387	0.094106577516	0.135052806583	0.040946229068
3389	0.094106577984	0.135052806590	0.040946228607
3391	0.094106578450	0.135052806597	0.040946228147
3393	0.094106578915	0.135052806604	0.040946227688
3395	0.094106579379	0.135052806610	0.040946227231
3397	0.094106579842	0.135052806617	0.040946226775
3399	0.094106580303	0.135052806623	0.040946226320
3401	0.094106580763	0.135052806630	0.040946225867
3403	0.094106581222	0.135052806636	0.040946225414
3405	0.094106581679	0.135052806643	0.040946224963
3407	0.094106582135	0.135052806649	0.040946224514
3409	0.094106582590	0.135052806655	0.040946224065
3411	0.094106583044	0.135052806662	0.040946223618
3413	0.094106583496	0.135052806668	0.040946223172
3415	0.094106583947	0.135052806674	0.040946222727
3417	0.094106584397	0.135052806680	0.040946222283
3419	0.094106584845	0.135052806686	0.040946221841
3421	0.094106585293	0.135052806692	0.040946221400
3423	0.094106585739	0.135052806698	0.040946220960
3425	0.094106586183	0.135052806704	0.040946220521
3427	0.094106586627	0.135052806710	0.040946220083
3429	0.094106587069	0.135052806716	0.040946219647
3431	0.094106587510	0.135052806722	0.040946219212
3433	0.094106587949	0.135052806728	0.040946218778
3435	0.094106588388	0.135052806733	0.040946218345
3437	0.094106588825	0.135052806739	0.040946217914
3439	0.094106589261	0.135052806745	0.040946217483
3441	0.094106589696	0.135052806750	0.040946217054
3443	0.094106590129	0.135052806756	0.040946216626
3445	0.094106590562	0.135052806761	0.040946216200
3447	0.094106590993	0.135052806767	0.040946215774
3449	0.094106591423	0.135052806772	0.040946215350
3451	0.094106591851	0.135052806778	0.040946214926
3453	0.094106592279	0.135052806783	0.040946214504
3455	0.094106592705	0.135052806788	0.040946214084
3457	0.094106593130	0.135052806794	0.040946213664
3459	0.094106593553	0.135052806799	0.040946213245
3461	0.094106593976	0.135052806804	0.040946212828
3463	0.094106594397	0.135052806809	0.040946212412
3465	0.094106594818	0.135052806814	0.040946211997
3467	0.094106595236	0.135052806819	0.040946211583
3469	0.094106595654	0.135052806825	0.040946211170
3471	0.094106596071	0.135052806830	0.040946210759
3473	0.094106596486	0.135052806835	0.040946210348
3475	0.094106596900	0.135052806839	0.040946209939
3477	0.094106597313	0.135052806844	0.040946209531
3479	0.094106597725	0.135052806849	0.040946209124
3481	0.094106598136	0.135052806854	0.040946208718
3483	0.094106598545	0.135052806859	0.040946208314
3485	0.094106598954	0.135052806864	0.040946207910
3487	0.094106599361	0.135052806868	0.040946207508
3489	0.094106599767	0.135052806873	0.040946207106
3491	0.094106600172	0.135052806878	0.040946206706
3493	0.094106600575	0.135052806882	0.040946206307
3495	0.094106600978	0.135052806887	0.040946205909
3497	0.094106601379	0.135052806892	0.040946205512
3499	0.094106601779	0.135052806896	0.040946205117
3501	0.094106602178	0.135052806901	0.040946204722
3503	0.094106602576	0.135052806905	0.040946204329
3505	0.094106602973	0.135052806909	0.040946203936
3507	0.094106603369	0.135052806914	0.040946203545
3509	0.094106603763	0.135052806918	0.040946203155
3511	0.094106604156	0.135052806922	0.040946202766
3513	0.094106604549	0.135052806927	0.040946202378
3515	0.094106604940	0.135052806931	0.040946201991
3517	0.094106605330	0.135052806935	0.040946201606
3519	0.094106605718	0.135052806939	0.040946201221
3521	0.094106606106	0.135052806944	0.040946200837
3523	0.094106606493	0.135052806948	0.040946200455
3525	0.094106606878	0.135052806952	0.040946200074
3527	0.094106607263	0.135052806956	0.040946199693
3529	0.094106607646	0.135052806960	0.040946199314
3531	0.094106608028	0.135052806964	0.040946198936
3533	0.094106608409	0.135052806968	0.040946198559
3535	0.094106608789	0.135052806972	0.040946198183
3537	0.094106609168	0.135052806976	0.040946197808
3539	0.094106609546	0.135052806980	0.040946197434
3541	0.094106609922	0.135052806983	0.040946197061
3543	0.094106610298	0.135052806987	0.040946196690
3545	0.094106610672	0.135052806991	0.040946196319
3547	0.094106611046	0.135052806995	0.040946195949
3549	0.094106611418	0.135052806999	0.040946195581
3551	0.094106611789	0.135052807002	0.040946195213
3553	0.094106612159	0.135052807006	0.040946194847
3555	0.094106612528	0.135052807010	0.040946194481
3557	0.094106612896	0.135052807013	0.040946194117
3559	0.094106613263	0.135052807017	0.040946193754
3561	0.094106613629	0.135052807020	0.040946193391
3563	0.094106613994	0.135052807024	0.040946193030
3565	0.094106614358	0.135052807028	0.040946192670
3567	0.094106614720	0.135052807031	0.040946192311
3569	0.094106615082	0.135052807034	0.040946191953
3571	0.094106615442	0.135052807038	0.040946191595
3573	0.094106615802	0.135052807041	0.040946191239
3575	0.094106616160	0.135052807045	0.040946190884
3577	0.094106616518	0.135052807048	0.040946190530
3579	0.094106616874	0.135052807051	0.040946190177
3581	0.094106617229	0.135052807055	0.040946189825
3583	0.094106617584	0.135052807058	0.040946189474
3585	0.094106617937	0.135052807061	0.040946189124
3587	0.094106618289	0.135052807064	0.040946188775
3589	0.094106618640	0.135052807068	0.040946188427
3591	0.094106618991	0.135052807071	0.040946188080
3593	0.094106619340	0.135052807074	0.040946187734
3595	0.094106619688	0.135052807077	0.040946187389
3597	0.094106620035	0.135052807080	0.040946187045
3599	0.094106620381	0.135052807083	0.040946186702
3601	0.094106620726	0.135052807086	0.040946186360
3603	0.094106621070	0.135052807089	0.040946186019
3605	0.094106621413	0.135052807092	0.040946185679
3607	0.094106621755	0.135052807095	0.040946185340
3609	0.094106622096	0.135052807098	0.040946185002
3611	0.094106622436	0.135052807101	0.040946184665
3613	0.094106622775	0.135052807104	0.040946184329
3615	0.094106623113	0.135052807107	0.040946183994
3617	0.094106623450	0.135052807110	0.040946183659
3619	0.094106623786	0.135052807113	0.040946183326
3621	0.094106624122	0.135052807116	0.040946182994
3623	0.094106624456	0.135052807118	0.040946182663
3625	0.094106624789	0.135052807121	0.040946182332
3627	0.094106625121	0.135052807124	0.040946182003
3629	0.094106625452	0.135052807127	0.040946181675
3631	0.094106625782	0.135052807129	0.040946181347
3633	0.094106626111	0.135052807132	0.040946181021
3635	0.094106626439	0.135052807135	0.040946180695
3637	0.094106626767	0.135052807137	0.040946180371
3639	0.094106627093	0.135052807140	0.040946180047
3641	0.094106627418	0.135052807143	0.040946179724
3643	0.094106627743	0.135052807145	0.040946179403
3645	0.094106628066	0.135052807148	0.040946179082
3647	0.094106628388	0.135052807150	0.040946178762
3649	0.094106628710	0.135052807153	0.040946178443
3651	0.094106629030	0.135052807155	0.040946178125
3653	0.094106629350	0.135052807158	0.040946177808
3655	0.094106629669	0.135052807160	0.040946177492
3657	0.094106629986	0.135052807163	0.040946177177
3659	0.094106630303	0.135052807165	0.040946176862
3661	0.094106630619	0.135052807168	0.040946176549
3663	0.094106630934	0.135052807170	0.040946176236
3665	0.094106631248	0.135052807172	0.040946175925
3667	0.094106631561	0.135052807175	0.040946175614
3669	0.094106631873	0.135052807177	0.040946175304
3671	0.094106632184	0.135052807179	0.040946174996
3673	0.094106632494	0.135052807182	0.040946174688
3675	0.094106632803	0.135052807184	0.040946174381
3677	0.094106633112	0.135052807186	0.040946174075
3679	0.094106633419	0.135052807188	0.040946173769
3681	0.094106633726	0.135052807191	0.040946173465
3683	0.094106634031	0.135052807193	0.040946173162
3685	0.094106634336	0.135052807195	0.040946172859
3687	0.094106634640	0.135052807197	0.040946172558
3689	0.094106634943	0.135052807199	0.040946172257
3691	0.094106635244	0.135052807201	0.040946171957
3693	0.094106635546	0.135052807204	0.040946171658
3695	0.094106635846	0.135052807206	0.040946171360
3697	0.094106636145	0.135052807208	0.040946171063
3699	0.094106636443	0.135052807210	0.040946170766
3701	0.094106636741	0.135052807212	0.040946170471
3703	0.094106637037	0.135052807214	0.040946170176
3705	0.094106637333	0.135052807216	0.040946169883
3707	0.094106637628	0.135052807218	0.040946169590
3709	0.094106637922	0.135052807220	0.040946169298
3711	0.094106638215	0.135052807222	0.040946169007
3713	0.094106638507	0.135052807224	0.040946168717
3715	0.094106638799	0.135052807226	0.040946168427
3717	0.094106639089	0.135052807228	0.040946168139
3719	0.094106639379	0.135052807230	0.040946167851
3721	0.094106639667	0.135052807231	0.040946167564
3723	0.094106639955	0.135052807233	0.040946167278
3725	0.094106640242	0.135052807235	0.040946166993
3727	0.094106640528	0.135052807237	0.040946166709
3729	0.094106640813	0.135052807239	0.040946166425
3731	0.094106641098	0.135052807241	0.040946166143
3733	0.094106641381	0.135052807242	0.040946165861
3735	0.094106641664	0.135052807244	0.040946165580
3737	0.094106641946	0.135052807246	0.040946165300
3739	0.094106642227	0.135052807248	0.040946165021
3741	0.094106642507	0.135052807249	0.040946164743
3743	0.094106642786	0.135052807251	0.040946164465
3745	0.094106643065	0.135052807253	0.040946164188
3747	0.094106643342	0.135052807254	0.040946163912
3749	0.094106643619	0.135052807256	0.040946163637
3751	0.094106643895	0.135052807258	0.040946163363
3753	0.094106644170	0.135052807259	0.040946163090
3755	0.094106644444	0.135052807261	0.040946162817
3757	0.094106644718	0.135052807263	0.040946162545
3759	0.094106644990	0.135052807264	0.040946162274
3761	0.094106645262	0.135052807266	0.040946162004
3763	0.094106645533	0.135052807268	0.040946161735
3765	0.094106645803	0.135052807269	0.040946161466
3767	0.094106646072	0.135052807271	0.040946161198
3769	0.094106646341	0.135052807272	0.040946160931
3771	0.094106646608	0.135052807274	0.040946160665
3773	0.094106646875	0.135052807275	0.040946160400
3775	0.094106647141	0.135052807277	0.040946160135
3777	0.094106647407	0.135052807278	0.040946159872
3779	0.094106647671	0.135052807280	0.040946159609
3781	0.094106647935	0.135052807281	0.040946159346
3783	0.094106648198	0.135052807283	0.040946159085
3785	0.094106648460	0.135052807284	0.040946158824
3787	0.094106648721	0.135052807285	0.040946158565
3789	0.094106648981	0.135052807287	0.040946158306
3791	0.094106649241	0.135052807288	0.040946158047
3793	0.094106649500	0.135052807290	0.040946157790
3795	0.094106649758	0.135052807291	0.040946157533
3797	0.094106650015	0.135052807292	0.040946157277
3799	0.094106650272	0.135052807294	0.040946157022
3801	0.094106650527	0.135052807295	0.040946156768
3803	0.094106650782	0.135052807296	0.040946156514
3805	0.094106651037	0.135052807298	0.040946156261
3807	0.094106651290	0.135052807299	0.040946156009
3809	0.094106651542	0.135052807300	0.040946155758
3811	0.094106651762	0.135052807327	0.040946155566
3813	0.094106651981	0.135052807318	0.040946155337
3815	0.094106652208	0.135052807311	0.040946155102
3817	0.094106652442	0.135052807306	0.040946154863
3819	0.094106652681	0.135052807303	0.040946154622
3821	0.094106652923	0.135052807302	0.040946154379
3823	0.094106653166	0.135052807302	0.040946154136
3825	0.094106653410	0.135052807303	0.040946153892
3827	0.094106653655	0.135052807304	0.040946153649
3829	0.094106653899	0.135052807305	0.040946153406
3831	0.094106654143	0.135052807306	0.040946153163
3833	0.094106654386	0.135052807307	0.040946152921
3835	0.094106654629	0.135052807309	0.040946152680
3837	0.094106654871	0.135052807310	0.040946152439
3839	0.094106655112	0.135052807311	0.040946152199
3841	0.094106655352	0.135052807313	0.040946151960
3843	0.094106655592	0.135052807314	0.040946151722
3845	0.094106655831	0.135052807315	0.040946151484
3847	0.094106656069	0.135052807316	0.040946151247
3849	0.094106656306	0.135052807318	0.040946151011
3851	0.094106656543	0.135052807319	0.040946150776
3853	0.094106656779	0.135052807320	0.040946150541
3855	0.094106657014	0.135052807321	0.040946150307
3857	0.094106657248	0.135052807322	0.040946150074
3859	0.094106657482	0.135052807323	0.040946149841
3861	0.094106657715	0.135052807324	0.040946149610
3863	0.094106657947	0.135052807325	0.040946149379
3865	0.094106658178	0.135052807326	0.040946149148
3867	0.094106658409	0.135052807327	0.040946148919
3869	0.094106658639	0.135052807328	0.040946148690
3871	0.094106658868	0.135052807329	0.040946148461
3873	0.094106659096	0.135052807330	0.040946148234
3875	0.094106659324	0.135052807331	0.040946148007
3877	0.094106659551	0.135052807332	0.040946147781
3879	0.094106659777	0.135052807333	0.040946147556
3881	0.094106660003	0.135052807334	0.040946147331
3883	0.094106660228	0.135052807335	0.040946147107
3885	0.094106660452	0.135052807336	0.040946146883
3887	0.094106660676	0.135052807337	0.040946146661
3889	0.094106660899	0.135052807338	0.040946146439
3891	0.094106661121	0.135052807338	0.040946146217
3893	0.094106661343	0.135052807339	0.040946145997
3895	0.094106661563	0.135052807340	0.040946145777
3897	0.094106661784	0.135052807341	0.040946145557
3899	0.094106662003	0.135052807342	0.040946145339
3901	0.094106662222	0.135052807343	0.040946145121
3903	0.094106662440	0.135052807343	0.040946144904
3905	0.094106662657	0.135052807344	0.040946144687
3907	0.094106662874	0.135052807345	0.040946144471
3909	0.094106663090	0.135052807346	0.040946144256
3911	0.094106663306	0.135052807347	0.040946144041
3913	0.094106663520	0.135052807348	0.040946143827
3915	0.094106663735	0.135052807348	0.040946143614
3917	0.094106663948	0.135052807349	0.040946143401
3919	0.094106664161	0.135052807350	0.040946143189
3921	0.094106664373	0.135052807351	0.040946142978
3923	0.094106664584	0.135052807351	0.040946142767
3925	0.094106664795	0.135052807352	0.040946142557
3927	0.094106665005	0.135052807353	0.040946142348
3929	0.094106665215	0.135052807354	0.040946142139
3931	0.094106665423	0.135052807354	0.040946141931
3933	0.094106665632	0.135052807355	0.040946141723
3935	0.094106665839	0.135052807356	0.040946141517
3937	0.094106666046	0.135052807356	0.040946141310
3939	0.094106666252	0.135052807357	0.040946141105
3941	0.094106666458	0.135052807358	0.040946140900
3943	0.094106666663	0.135052807359	0.040946140696
3945	0.094106666867	0.135052807359	0.040946140492
3947	0.094106667071	0.135052807360	0.040946140289
3949	0.094106667274	0.135052807361	0.040946140087
3951	0.094106667476	0.135052807361	0.040946139885
3953	0.094106667678	0.135052807362	0.040946139684
3955	0.094106667879	0.135052807363	0.040946139483
3957	0.094106668080	0.135052807363	0.040946139284
3959	0.094106668280	0.135052807364	0.040946139084
3961	0.094106668479	0.135052807365	0.040946138886
3963	0.094106668677	0.135052807365	0.040946138688
3965	0.094106668875	0.135052807366	0.040946138490
3967	0.094106669073	0.135052807366	0.040946138294
3969	0.094106669270	0.135052807367	0.040946138097
3971	0.094106669466	0.135052807368	0.040946137902
3973	0.094106669661	0.135052807368	0.040946137707
3975	0.094106669856	0.135052807369	0.040946137513
3977	0.094106670050	0.135052807369	0.040946137319
3979	0.094106670244	0.135052807370	0.040946137126
3981	0.094106670437	0.135052807371	0.040946136933
3983	0.094106670630	0.135052807371	0.040946136742
3985	0.094106670822	0.135052807372	0.040946136550
3987	0.094106671013	0.135052807372	0.040946136360
3989	0.094106671203	0.135052807373	0.040946136169
3991	0.094106671394	0.135052807374	0.040946135980
3993	0.094106671583	0.135052807374	0.040946135791
3995	0.094106671772	0.135052807375	0.040946135603
3997	0.094106671960	0.135052807375	0.040946135415
3999	0.094106672148	0.135052807376	0.040946135228
4001	0.094106672335	0.135052807376	0.040946135041
4003	0.094106672521	0.135052807377	0.040946134855
4005	0.094106672707	0.135052807377	0.040946134670
4007	0.094106672893	0.135052807378	0.040946134485
4009	0.094106673077	0.135052807378	0.040946134301
4011	0.094106673261	0.135052807379	0.040946134118
4013	0.094106673445	0.135052807379	0.040946133934
4015	0.094106673628	0.135052807380	0.040946133752
4017	0.094106673810	0.135052807380	0.040946133570
4019	0.094106673992	0.135052807381	0.040946133389
4021	0.094106674173	0.135052807381	0.040946133208
4023	0.094106674354	0.135052807382	0.040946133028
4025	0.094106674534	0.135052807382	0.040946132848
4027	0.094106674713	0.135052807383	0.040946132669
4029	0.094106674892	0.135052807383	0.040946132491
4031	0.094106675071	0.135052807384	0.040946132313
4033	0.094106675249	0.135052807384	0.040946132136
4035	0.094106675426	0.135052807385	0.040946131959
4037	0.094106675602	0.135052807385	0.040946131783
4039	0.094106675779	0.135052807386	0.040946131607
4041	0.094106675954	0.135052807386	0.040946131432
4043	0.094106676129	0.135052807387	0.040946131257
4045	0.094106676303	0.135052807387	0.040946131083
4047	0.094106676477	0.135052807387	0.040946130910
4049	0.094106676651	0.135052807388	0.040946130737
4051	0.094106676823	0.135052807388	0.040946130565
4053	0.094106676996	0.135052807389	0.040946130393
4055	0.094106677167	0.135052807389	0.040946130222
4057	0.094106677338	0.135052807390	0.040946130051
4059	0.094106677509	0.135052807390	0.040946129881
4061	0.094106677679	0.135052807390	0.040946129712
4063	0.094106677848	0.135052807391	0.040946129542
4065	0.094106678017	0.135052807391	0.040946129374
4067	0.094106678186	0.135052807392	0.040946129206
4069	0.094106678353	0.135052807392	0.040946129039
4071	0.094106678521	0.135052807392	0.040946128872
4073	0.094106678687	0.135052807393	0.040946128705
4075	0.094106678854	0.135052807393	0.040946128540
4077	0.094106679019	0.135052807393	0.040946128374
4079	0.094106679184	0.135052807394	0.040946128209
4081	0.094106679349	0.135052807394	0.040946128045
4083	0.094106679513	0.135052807395	0.040946127882
4085	0.094106679677	0.135052807395	0.040946127718
4087	0.094106679840	0.135052807395	0.040946127556
4089	0.094106680002	0.135052807396	0.040946127394
4091	0.094106680164	0.135052807396	0.040946127232
4093	0.094106680326	0.135052807396	0.040946127071
4095	0.094106680487	0.135052807397	0.040946126910
4097	0.094106680647	0.135052807397	0.040946126750
4099	0.094106680807	0.135052807397	0.040946126591
4101	0.094106680966	0.135052807398	0.040946126432
4103	0.094106681125	0.135052807398	0.040946126273
4105	0.094106681283	0.135052807398	0.040946126115
4107	0.094106681441	0.135052807399	0.040946125958
4109	0.094106681599	0.135052807399	0.040946125801
4111	0.094106681755	0.135052807399	0.040946125644
4113	0.094106681912	0.135052807400	0.040946125488
4115	0.094106682067	0.135052807400	0.040946125333
4117	0.094106682223	0.135052807400	0.040946125178
4119	0.094106682378	0.135052807401	0.040946125023
4121	0.094106682532	0.135052807401	0.040946124869
4123	0.094106682686	0.135052807401	0.040946124716
4125	0.094106682839	0.135052807402	0.040946124563
4127	0.094106682992	0.135052807402	0.040946124410
4129	0.094106683144	0.135052807402	0.040946124258
4131	0.094106683296	0.135052807403	0.040946124107
4133	0.094106683447	0.135052807403	0.040946123956
4135	0.094106683598	0.135052807403	0.040946123805
4137	0.094106683748	0.135052807403	0.040946123655
4139	0.094106683898	0.135052807404	0.040946123506
4141	0.094106684047	0.135052807404	0.040946123357
4143	0.094106684196	0.135052807404	0.040946123208
4145	0.094106684344	0.135052807405	0.040946123060
4147	0.094106684492	0.135052807405	0.040946122913
4149	0.094106684640	0.135052807405	0.040946122765
4151	0.094106684787	0.135052807405	0.040946122619
4153	0.094106684933	0.135052807406	0.040946122473
4155	0.094106685079	0.135052807406	0.040946122327
4157	0.094106685224	0.135052807406	0.040946122182
4159	0.094106685369	0.135052807406	0.040946122037
4161	0.094106685514	0.135052807407	0.040946121893
4163	0.094106685658	0.135052807407	0.040946121749
4165	0.094106685802	0.135052807407	0.040946121606
4167	0.094106685945	0.135052807408	0.040946121463
4169	0.094106686087	0.135052807408	0.040946121321
4171	0.094106686229	0.135052807408	0.040946121179
4173	0.094106686371	0.135052807408	0.040946121037
4175	0.094106686512	0.135052807409	0.040946120896
4177	0.094106686653	0.135052807409	0.040946120756
4179	0.094106686793	0.135052807409	0.040946120616
4181	0.094106686933	0.135052807409	0.040946120476
4183	0.094106687073	0.135052807409	0.040946120337
4185	0.094106687211	0.135052807410	0.040946120198
4187	0.094106687350	0.135052807410	0.040946120060
4189	0.094106687488	0.135052807410	0.040946119922
4191	0.094106687625	0.135052807410	0.040946119785
4193	0.094106687763	0.135052807411	0.040946119648
4195	0.094106687899	0.135052807411	0.040946119512
4197	0.094106688035	0.135052807411	0.040946119376
4199	0.094106688171	0.135052807411	0.040946119240
4201	0.094106688306	0.135052807412	0.040946119105
4203	0.094106688441	0.135052807412	0.040946118970
4205	0.094106688576	0.135052807412	0.040946118836
4207	0.094106688710	0.135052807412	0.040946118703
4209	0.094106688843	0.135052807412	0.040946118569
4211	0.094106688976	0.135052807413	0.040946118436
4213	0.094106689109	0.135052807413	0.040946118304
4215	0.094106689241	0.135052807413	0.040946118172
4217	0.094106689373	0.135052807413	0.040946118041
4219	0.094106689504	0.135052807413	0.040946117909
4221	0.094106689635	0.135052807414	0.040946117779
4223	0.094106689765	0.135052807414	0.040946117649
4225	0.094106689895	0.135052807414	0.040946117519
4227	0.094106690025	0.135052807414	0.040946117389
4229	0.094106690154	0.135052807414	0.040946117260
4231	0.094106690283	0.135052807415	0.040946117132
4233	0.094106690411	0.135052807415	0.040946117004
4235	0.094106690539	0.135052807415	0.040946116876
4237	0.094106690666	0.135052807415	0.040946116749
4239	0.094106690793	0.135052807415	0.040946116622
4241	0.094106690920	0.135052807416	0.040946116496
4243	0.094106691046	0.135052807416	0.040946116370
4245	0.094106691172	0.135052807416	0.040946116244
4247	0.094106691297	0.135052807416	0.040946116119
4249	0.094106691422	0.135052807416	0.040946115994
4251	0.094106691546	0.135052807416	0.040946115870
4253	0.094106691670	0.135052807417	0.040946115746
4255	0.094106691794	0.135052807417	0.040946115623
4257	0.094106691917	0.135052807417	0.040946115500
4259	0.094106692040	0.135052807417	0.040946115377
4261	0.094106692162	0.135052807417	0.040946115255
4263	0.094106692284	0.135052807418	0.040946115133
4265	0.094106692406	0.135052807418	0.040946115012
4267	0.094106692527	0.135052807418	0.040946114891
4269	0.094106692648	0.135052807418	0.040946114770
4271	0.094106692768	0.135052807418	0.040946114650
4273	0.094106692888	0.135052807418	0.040946114530
4275	0.094106693008	0.135052807419	0.040946114411
4277	0.094106693127	0.135052807419	0.040946114292
4279	0.094106693246	0.135052807419	0.040946114173
4281	0.094106693364	0.135052807419	0.040946114055
4283	0.094106693482	0.135052807419	0.040946113937
4285	0.094106693600	0.135052807419	0.040946113820
4287	0.094106693717	0.135052807419	0.040946113703
4289	0.094106693833	0.135052807420	0.040946113586
4291	0.094106693950	0.135052807420	0.040946113470
4293	0.094106694066	0.135052807420	0.040946113354
4295	0.094106694181	0.135052807420	0.040946113239
4297	0.094106694297	0.135052807420	0.040946113124
4299	0.094106694411	0.135052807420	0.040946113009
4301	0.094106694526	0.135052807421	0.040946112895
4303	0.094106694640	0.135052807421	0.040946112781
4305	0.094106694753	0.135052807421	0.040946112667
4307	0.094106694867	0.135052807421	0.040946112554
4309	0.094106694979	0.135052807421	0.040946112442
4311	0.094106695092	0.135052807421	0.040946112329
4313	0.094106695204	0.135052807421	0.040946112217
4315	0.094106695316	0.135052807422	0.040946112106
4317	0.094106695427	0.135052807422	0.040946111995
4319	0.094106695538	0.135052807422	0.040946111884
4321	0.094106695649	0.135052807422	0.040946111773
4323	0.094106695759	0.135052807422	0.040946111663
4325	0.094106695869	0.135052807422	0.040946111554
4327	0.094106695978	0.135052807422	0.040946111444
4329	0.094106696087	0.135052807423	0.040946111335
4331	0.094106696196	0.135052807423	0.040946111227
4333	0.094106696304	0.135052807423	0.040946111119
4335	0.094106696412	0.135052807423	0.040946111011
4337	0.094106696520	0.135052807423	0.040946110903
4339	0.094106696627	0.135052807423	0.040946110796
4341	0.094106696734	0.135052807423	0.040946110690
4343	0.094106696840	0.135052807424	0.040946110583
4345	0.094106696946	0.135052807424	0.040946110477
4347	0.094106697052	0.135052807424	0.040946110372
4349	0.094106697158	0.135052807424	0.040946110266
4351	0.094106697263	0.135052807424	0.040946110161
4353	0.094106697367	0.135052807424	0.040946110057
4355	0.094106697472	0.135052807424	0.040946109953
4357	0.094106697576	0.135052807424	0.040946109849
4359	0.094106697679	0.135052807425	0.040946109745
4361	0.094106697783	0.135052807425	0.040946109642
4363	0.094106697885	0.135052807425	0.040946109539
4365	0.094106697988	0.135052807425	0.040946109437
4367	0.094106698090	0.135052807425	0.040946109335
4369	0.094106698192	0.135052807425	0.040946109233
4371	0.094106698293	0.135052807425	0.040946109132
4373	0.094106698395	0.135052807425	0.040946109031
4375	0.094106698495	0.135052807426	0.040946108930
4377	0.094106698596	0.135052807426	0.040946108830
4379	0.094106698696	0.135052807426	0.040946108730
4381	0.094106698796	0.135052807426	0.040946108630
4383	0.094106698895	0.135052807426	0.040946108531
4385	0.094106698994	0.135052807426	0.040946108432
4387	0.094106699093	0.135052807426	0.040946108334
4389	0.094106699191	0.135052807426	0.040946108235
4391	0.094106699289	0.135052807427	0.040946108137
4393	0.094106699387	0.135052807427	0.040946108040
4395	0.094106699484	0.135052807427	0.040946107943
4397	0.094106699581	0.135052807427	0.040946107846
4399	0.094106699678	0.135052807427	0.040946107749
4401	0.094106699774	0.135052807427	0.040946107653
4403	0.094106699870	0.135052807427	0.040946107557
4405	0.094106699966	0.135052807427	0.040946107461
4407	0.094106700061	0.135052807427	0.040946107366
4409	0.094106700156	0.135052807428	0.040946107271
4411	0.094106700251	0.135052807428	0.040946107177
4413	0.094106700345	0.135052807428	0.040946107083
4415	0.094106700439	0.135052807428	0.040946106989
4417	0.094106700533	0.135052807428	0.040946106895
4419	0.094106700626	0.135052807428	0.040946106802
4421	0.094106700719	0.135052807428	0.040946106709
4423	0.094106700812	0.135052807428	0.040946106616
4425	0.094106700904	0.135052807428	0.040946106524
4427	0.094106700996	0.135052807429	0.040946106432
4429	0.094106701088	0.135052807429	0.040946106341
4431	0.094106701180	0.135052807429	0.040946106249
4433	0.094106701271	0.135052807429	0.040946106158
4435	0.094106701361	0.135052807429	0.040946106068
4437	0.094106701452	0.135052807429	0.040946105977
4439	0.094106701542	0.135052807429	0.040946105887
4441	0.094106701632	0.135052807429	0.040946105798
4443	0.094106701721	0.135052807429	0.040946105708
4445	0.094106701811	0.135052807430	0.040946105619
4447	0.094106701899	0.135052807430	0.040946105530
4449	0.094106701988	0.135052807430	0.040946105442
4451	0.094106702076	0.135052807430	0.040946105354
4453	0.094106702164	0.135052807430	0.040946105266
4455	0.094106702252	0.135052807430	0.040946105178
4457	0.094106702339	0.135052807430	0.040946105091
4459	0.094106702426	0.135052807430	0.040946105004
4461	0.094106702513	0.135052807430	0.040946104918
4463	0.094106702599	0.135052807431	0.040946104831
4465	0.094106702685	0.135052807431	0.040946104745
4467	0.094106702771	0.135052807431	0.040946104660
4469	0.094106702856	0.135052807431	0.040946104574
4471	0.094106702942	0.135052807431	0.040946104489
4473	0.094106703027	0.135052807431	0.040946104405
4475	0.094106703111	0.135052807431	0.040946104320
4477	0.094106703195	0.135052807431	0.040946104236
4479	0.094106703279	0.135052807431	0.040946104152
4481	0.094106703363	0.135052807432	0.040946104069
4483	0.094106703446	0.135052807432	0.040946103985
4485	0.094106703529	0.135052807432	0.040946103902
4487	0.094106703612	0.135052807432	0.040946103820
4489	0.094106703695	0.135052807432	0.040946103737
4491	0.094106703777	0.135052807432	0.040946103655
4493	0.094106703859	0.135052807432	0.040946103573
4495	0.094106703940	0.135052807432	0.040946103492
4497	0.094106704022	0.135052807432	0.040946103411
4499	0.094106704103	0.135052807432	0.040946103330
4501	0.094106704183	0.135052807433	0.040946103249
4503	0.094106704264	0.135052807433	0.040946103169
4505	0.094106704344	0.135052807433	0.040946103089
4507	0.094106704424	0.135052807433	0.040946103009
4509	0.094106704503	0.135052807433	0.040946102930
4511	0.094106704583	0.135052807433	0.040946102850
4513	0.094106704662	0.135052807433	0.040946102771
4515	0.094106704741	0.135052807433	0.040946102693
4517	0.094106704819	0.135052807433	0.040946102615
4519	0.094106704897	0.135052807434	0.040946102536
4521	0.094106704975	0.135052807434	0.040946102459
4523	0.094106705053	0.135052807434	0.040946102381
4525	0.094106705130	0.135052807434	0.040946102304
4527	0.094106705207	0.135052807434	0.040946102227
4529	0.094106705284	0.135052807434	0.040946102150
4531	0.094106705360	0.135052807434	0.040946102074
4533	0.094106705436	0.135052807434	0.040946101998
4535	0.094106705512	0.135052807434	0.040946101922
4537	0.094106705588	0.135052807435	0.040946101847
4539	0.094106705663	0.135052807435	0.040946101771
4541	0.094106705738	0.135052807435	0.040946101696
4543	0.094106705813	0.135052807435	0.040946101622
4545	0.094106705888	0.135052807435	0.040946101547
4547	0.094106705962	0.135052807435	0.040946101473
4549	0.094106706036	0.135052807435	0.040946101399
4551	0.094106706110	0.135052807435	0.040946101325
4553	0.094106706183	0.135052807435	0.040946101252
4555	0.094106706257	0.135052807435	0.040946101179
4557	0.094106706330	0.135052807436	0.040946101106
4559	0.094106706402	0.135052807436	0.040946101033
4561	0.094106706475	0.135052807436	0.040946100961
4563	0.094106706547	0.135052807436	0.040946100889
4565	0.094106706619	0.135052807436	0.040946100817
4567	0.094106706690	0.135052807436	0.040946100746
4569	0.094106706762	0.135052807436	0.040946100675
4571	0.094106706833	0.135052807436	0.040946100604
4573	0.094106706904	0.135052807436	0.040946100533
4575	0.094106706974	0.135052807437	0.040946100462
4577	0.094106707045	0.135052807437	0.040946100392
4579	0.094106707115	0.135052807437	0.040946100322
4581	0.094106707184	0.135052807437	0.040946100252
4583	0.094106707254	0.135052807437	0.040946100183
4585	0.094106707323	0.135052807437	0.040946100114
4587	0.094106707392	0.135052807437	0.040946100045
4589	0.094106707461	0.135052807437	0.040946099976
4591	0.094106707530	0.135052807437	0.040946099908
4593	0.094106707598	0.135052807438	0.040946099840
4595	0.094106707666	0.135052807438	0.040946099772
4597	0.094106707734	0.135052807438	0.040946099704
4599	0.094106707801	0.135052807438	0.040946099637
4601	0.094106707869	0.135052807438	0.040946099569
4603	0.094106707936	0.135052807438	0.040946099503
4605	0.094106708002	0.135052807438	0.040946099436
4607	0.094106708069	0.135052807438	0.040946099369
4609	0.094106708135	0.135052807438	0.040946099303
4611	0.094106708201	0.135052807439	0.040946099237
4613	0.094106708267	0.135052807439	0.040946099172
4615	0.094106708333	0.135052807439	0.040946099106
4617	0.094106708398	0.135052807439	0.040946099041
4619	0.094106708463	0.135052807439	0.040946098976
4621	0.094106708528	0.135052807439	0.040946098911
4623	0.094106708592	0.135052807439	0.040946098847
4625	0.094106708657	0.135052807439	0.040946098783
4627	0.094106708721	0.135052807439	0.040946098719
4629	0.094106708785	0.135052807440	0.040946098655
4631	0.094106708848	0.135052807440	0.040946098591
4633	0.094106708912	0.135052807440	0.040946098528
4635	0.094106708975	0.135052807440	0.040946098465
4637	0.094106709038	0.135052807440	0.040946098402
4639	0.094106709100	0.135052807440	0.040946098340
4641	0.094106709163	0.135052807440	0.040946098277
4643	0.094106709225	0.135052807440	0.040946098215
4645	0.094106709287	0.135052807440	0.040946098154
4647	0.094106709349	0.135052807441	0.040946098092
4649	0.094106709410	0.135052807441	0.040946098031
4651	0.094106709471	0.135052807441	0.040946097969
4653	0.094106709532	0.135052807441	0.040946097908
4655	0.094106709593	0.135052807441	0.040946097848
4657	0.094106709654	0.135052807441	0.040946097787
4659	0.094106709714	0.135052807441	0.040946097727
4661	0.094106709774	0.135052807441	0.040946097667
4663	0.094106709834	0.135052807441	0.040946097607
4665	0.094106709894	0.135052807442	0.040946097548
4667	0.094106709953	0.135052807442	0.040946097488
4669	0.094106710012	0.135052807442	0.040946097429
4671	0.094106710071	0.135052807442	0.040946097370
4673	0.094106710130	0.135052807442	0.040946097312
4675	0.094106710189	0.135052807442	0.040946097253
4677	0.094106710247	0.135052807442	0.040946097195
4679	0.094106710305	0.135052807442	0.040946097137
4681	0.094106710363	0.135052807443	0.040946097079
4683	0.094106710421	0.135052807443	0.040946097022
4685	0.094106710478	0.135052807443	0.040946096965
4687	0.094106710535	0.135052807443	0.040946096908
4689	0.094106710592	0.135052807443	0.040946096851
4691	0.094106710649	0.135052807443	0.040946096794
4693	0.094106710706	0.135052807443	0.040946096738
4695	0.094106710762	0.135052807443	0.040946096681
4697	0.094106710818	0.135052807443	0.040946096625
4699	0.094106710874	0.135052807444	0.040946096569
4701	0.094106710930	0.135052807444	0.040946096514
4703	0.094106710985	0.135052807444	0.040946096459
4705	0.094106711041	0.135052807444	0.040946096403
4707	0.094106711096	0.135052807444	0.040946096348
4709	0.094106711150	0.135052807444	0.040946096294
4711	0.094106711205	0.135052807444	0.040946096239
4713	0.094106711260	0.135052807444	0.040946096185
4715	0.094106711314	0.135052807445	0.040946096131
4717	0.094106711368	0.135052807445	0.040946096077
4719	0.094106711422	0.135052807445	0.040946096023
4721	0.094106711475	0.135052807445	0.040946095970
4723	0.094106711528	0.135052807445	0.040946095917
4725	0.094106711582	0.135052807445	0.040946095864
4727	0.094106711635	0.135052807445	0.040946095811
4729	0.094106711687	0.135052807445	0.040946095758
4731	0.094106711740	0.135052807446	0.040946095706
4733	0.094106711792	0.135052807446	0.040946095653
4735	0.094106711844	0.135052807446	0.040946095601
4737	0.094106711896	0.135052807446	0.040946095550
4739	0.094106711948	0.135052807446	0.040946095498
4741	0.094106712000	0.135052807446	0.040946095447
4743	0.094106712051	0.135052807446	0.040946095395
4745	0.094106712102	0.135052807446	0.040946095344
4747	0.094106712153	0.135052807447	0.040946095294
4749	0.094106712204	0.135052807447	0.040946095243
4751	0.094106712254	0.135052807447	0.040946095193
4753	0.094106712305	0.135052807447	0.040946095142
4755	0.094106712355	0.135052807447	0.040946095092
4757	0.094106712405	0.135052807447	0.040946095042
4759	0.094106712454	0.135052807447	0.040946094993
4761	0.094106712504	0.135052807447	0.040946094943
4763	0.094106712553	0.135052807448	0.040946094894
4765	0.094106712603	0.135052807448	0.040946094845
4767	0.094106712651	0.135052807448	0.040946094796
4769	0.094106712700	0.135052807448	0.040946094748
4771	0.094106712749	0.135052807448	0.040946094699
4773	0.094106712797	0.135052807448	0.040946094651
4775	0.094106712845	0.135052807448	0.040946094603
4777	0.094106712893	0.135052807448	0.040946094555
4779	0.094106712941	0.135052807449	0.040946094507
4781	0.094106712989	0.135052807449	0.040946094460
4783	0.094106713036	0.135052807449	0.040946094413
4785	0.094106713084	0.135052807449	0.040946094365
4787	0.094106713131	0.135052807449	0.040946094319
4789	0.094106713177	0.135052807449	0.040946094272
4791	0.094106713224	0.135052807449	0.040946094225
4793	0.094106713271	0.135052807450	0.040946094179
4795	0.094106713317	0.135052807450	0.040946094133
4797	0.094106713363	0.135052807450	0.040946094087
4799	0.094106713409	0.135052807450	0.040946094041
4801	0.094106713455	0.135052807450	0.040946093995
4803	0.094106713500	0.135052807450	0.040946093950
4805	0.094106713546	0.135052807450	0.040946093905
4807	0.094106713591	0.135052807450	0.040946093860
4809	0.094106713636	0.135052807451	0.040946093815
4811	0.094106713681	0.135052807451	0.040946093770
4813	0.094106713725	0.135052807451	0.040946093725
4815	0.094106713770	0.135052807451	0.040946093681
4817	0.094106713814	0.135052807451	0.040946093637
4819	0.094106713858	0.135052807451	0.040946093593
4821	0.094106713902	0.135052807451	0.040946093549
4823	0.094106713946	0.135052807452	0.040946093506
4825	0.094106713990	0.135052807452	0.040946093462
4827	0.094106714033	0.135052807452	0.040946093419
4829	0.094106714076	0.135052807452	0.040946093376
4831	0.094106714119	0.135052807452	0.040946093333
4833	0.094106714162	0.135052807452	0.040946093290
4835	0.094106714205	0.135052807452	0.040946093248
4837	0.094106714247	0.135052807453	0.040946093205
4839	0.094106714290	0.135052807453	0.040946093163
4841	0.094106714332	0.135052807453	0.040946093121
4843	0.094106714374	0.135052807453	0.040946093079
4845	0.094106714416	0.135052807453	0.040946093037
4847	0.094106714457	0.135052807453	0.040946092996
4849	0.094106714499	0.135052807453	0.040946092954
4851	0.094106714540	0.135052807453	0.040946092913
4853	0.094106714581	0.135052807454	0.040946092872
4855	0.094106714622	0.135052807454	0.040946092831
4857	0.094106714663	0.135052807454	0.040946092791
4859	0.094106714704	0.135052807454	0.040946092750
4861	0.094106714744	0.135052807454	0.040946092710
4863	0.094106714785	0.135052807454	0.040946092670
4865	0.094106714825	0.135052807454	0.040946092630
4867	0.094106714865	0.135052807455	0.040946092590
4869	0.094106714904	0.135052807455	0.040946092550
4871	0.094106714944	0.135052807455	0.040946092511
4873	0.094106714984	0.135052807455	0.040946092471
4875	0.094106715023	0.135052807455	0.040946092432
4877	0.094106715062	0.135052807455	0.040946092393
4879	0.094106715101	0.135052807455	0.040946092354
4881	0.094106715140	0.135052807456	0.040946092316
4883	0.094106715179	0.135052807456	0.040946092277
4885	0.094106715217	0.135052807456	0.040946092239
4887	0.094106715255	0.135052807456	0.040946092201
4889	0.094106715294	0.135052807456	0.040946092163
4891	0.094106715332	0.135052807456	0.040946092125
4893	0.094106715369	0.135052807456	0.040946092087
4895	0.094106715407	0.135052807457	0.040946092049
4897	0.094106715445	0.135052807457	0.040946092012
4899	0.094106715482	0.135052807457	0.040946091975
4901	0.094106715519	0.135052807457	0.040946091938
4903	0.094106715556	0.135052807457	0.040946091901
4905	0.094106715593	0.135052807457	0.040946091864
4907	0.094106715630	0.135052807457	0.040946091827
4909	0.094106715667	0.135052807458	0.040946091791
4911	0.094106715703	0.135052807458	0.040946091755
4913	0.094106715739	0.135052807458	0.040946091719
4915	0.094106715775	0.135052807458	0.040946091683
4917	0.094106715811	0.135052807458	0.040946091647
4919	0.094106715847	0.135052807458	0.040946091611
4921	0.094106715883	0.135052807459	0.040946091576
4923	0.094106715918	0.135052807459	0.040946091540
4925	0.094106715954	0.135052807459	0.040946091505
4927	0.094106715989	0.135052807459	0.040946091470
4929	0.094106716024	0.135052807459	0.040946091435
4931	0.094106716059	0.135052807459	0.040946091400
4933	0.094106716094	0.135052807459	0.040946091366
4935	0.094106716128	0.135052807460	0.040946091331
4937	0.094106716163	0.135052807460	0.040946091297
4939	0.094106716197	0.135052807460	0.040946091263
4941	0.094106716231	0.135052807460	0.040946091229
4943	0.094106716265	0.135052807460	0.040946091195
4945	0.094106716299	0.135052807460	0.040946091161
4947	0.094106716333	0.135052807460	0.040946091128
4949	0.094106716367	0.135052807461	0.040946091094
4951	0.094106716400	0.135052807461	0.040946091061
4953	0.094106716433	0.135052807461	0.040946091028
4955	0.094106716466	0.135052807461	0.040946090995
4957	0.094106716499	0.135052807461	0.040946090962
4959	0.094106716532	0.135052807461	0.040946090929
4961	0.094106716565	0.135052807462	0.040946090897
4963	0.094106716597	0.135052807462	0.040946090864
4965	0.094106716630	0.135052807462	0.040946090832
4967	0.094106716662	0.135052807462	0.040946090800
4969	0.094106716694	0.135052807462	0.040946090768
4971	0.094106716726	0.135052807462	0.040946090736
4973	0.094106716758	0.135052807462	0.040946090704
4975	0.094106716790	0.135052807463	0.040946090673
4977	0.094106716821	0.135052807463	0.040946090641
4979	0.094106716853	0.135052807463	0.040946090610
4981	0.094106716884	0.135052807463	0.040946090579
4983	0.094106716915	0.135052807463	0.040946090548
4985	0.094106716946	0.135052807463	0.040946090517
4987	0.094106716977	0.135052807464	0.040946090486
4989	0.094106717008	0.135052807464	0.040946090456
4991	0.094106717039	0.135052807464	0.040946090425
4993	0.094106717069	0.135052807464	0.040946090395
4995	0.094106717099	0.135052807464	0.040946090365
4997	0.094106717130	0.135052807464	0.040946090335
4999	0.094106717160	0.135052807464	0.040946090305
5001	0.094106717190	0.135052807465	0.040946090275
5003	0.094106717219	0.135052807465	0.040946090245
5005	0.094106717249	0.135052807465	0.040946090216
5007	0.094106717279	0.135052807465	0.040946090187
5009	0.094106717308	0.135052807465	0.040946090157
5011	0.094106717337	0.135052807465	0.040946090128
5013	0.094106717366	0.135052807466	0.040946090099
5015	0.094106717395	0.135052807466	0.040946090070
5017	0.094106717424	0.135052807466	0.040946090042
5019	0.094106717453	0.135052807466	0.040946090013
5021	0.094106717481	0.135052807466	0.040946089985
5023	0.094106717510	0.135052807466	0.040946089956
5025	0.094106717538	0.135052807467	0.040946089928
5027	0.094106717567	0.135052807467	0.040946089900
5029	0.094106717595	0.135052807467	0.040946089872
5031	0.094106717623	0.135052807467	0.040946089844
5033	0.094106717650	0.135052807467	0.040946089817
5035	0.094106717678	0.135052807467	0.040946089789
5037	0.094106717706	0.135052807467	0.040946089762
5039	0.094106717733	0.135052807468	0.040946089735
5041	0.094106717760	0.135052807468	0.040946089707
5043	0.094106717788	0.135052807468	0.040946089680
5045	0.094106717815	0.135052807468	0.040946089653
5047	0.094106717842	0.135052807468	0.040946089627
5049	0.094106717868	0.135052807468	0.040946089600
5051	0.094106717895	0.135052807469	0.040946089574
5053	0.094106717922	0.135052807469	0.040946089547
5055	0.094106717948	0.135052807469	0.040946089521
5057	0.094106717974	0.135052807469	0.040946089495
5059	0.094106718001	0.135052807469	0.040946089469
5061	0.094106718027	0.135052807469	0.040946089443
5063	0.094106718053	0.135052807470	0.040946089417
5065	0.094106718078	0.135052807470	0.040946089391
5067	0.094106718104	0.135052807470	0.040946089366
5069	0.094106718130	0.135052807470	0.040946089340
5071	0.094106718155	0.135052807470	0.040946089315
5073	0.094106718181	0.135052807470	0.040946089290
5075	0.094106718206	0.135052807471	0.040946089265
5077	0.094106718231	0.135052807471	0.040946089240
5079	0.094106718256	0.135052807471	0.040946089215
5081	0.094106718281	0.135052807471	0.040946089190
5083	0.094106718305	0.135052807471	0.040946089166
5085	0.094106718330	0.135052807471	0.040946089141
5087	0.094106718355	0.135052807472	0.040946089117
5089	0.094106718379	0.135052807472	0.040946089093
5091	0.094106718403	0.135052807472	0.040946089069
5093	0.094106718427	0.135052807472	0.040946089045
5095	0.094106718451	0.135052807472	0.040946089021
5097	0.094106718475	0.135052807472	0.040946088997
5099	0.094106718499	0.135052807472	0.040946088973
5101	0.094106718523	0.135052807473	0.040946088950
5103	0.094106718546	0.135052807473	0.040946088926
5105	0.094106718570	0.135052807473	0.040946088903
5107	0.094106718593	0.135052807473	0.040946088880
5109	0.094106718617	0.135052807473	0.040946088857
5111	0.094106718640	0.135052807473	0.040946088834
5113	0.094106718663	0.135052807474	0.040946088811
5115	0.094106718686	0.135052807474	0.040946088788
5117	0.094106718708	0.135052807474	0.040946088766
5119	0.094106718731	0.135052807474	0.040946088743
5121	0.094106718754	0.135052807474	0.040946088721
5123	0.094106718776	0.135052807474	0.040946088698
5125	0.094106718798	0.135052807475	0.040946088676
5127	0.094106718821	0.135052807475	0.040946088654
5129	0.094106718843	0.135052807475	0.040946088632
5131	0.094106718865	0.135052807475	0.040946088610
5133	0.094106718887	0.135052807475	0.040946088589
5135	0.094106718908	0.135052807475	0.040946088567
5137	0.094106718930	0.135052807476	0.040946088545
5139	0.094106718952	0.135052807476	0.040946088524
5141	0.094106718973	0.135052807476	0.040946088503
5143	0.094106718995	0.135052807476	0.040946088482
5145	0.094106719016	0.135052807476	0.040946088460
5147	0.094106719037	0.135052807476	0.040946088440
5149	0.094106719058	0.135052807477	0.040946088419
5151	0.094106719079	0.135052807477	0.040946088398
5153	0.094106719100	0.135052807477	0.040946088377
5155	0.094106719120	0.135052807477	0.040946088357
5157	0.094106719141	0.135052807477	0.040946088336
5159	0.094106719162	0.135052807477	0.040946088316
5161	0.094106719182	0.135052807478	0.040946088296
5163	0.094106719202	0.135052807478	0.040946088275
5165	0.094106719223	0.135052807478	0.040946088255
5167	0.094106719243	0.135052807478	0.040946088235
5169	0.094106719263	0.135052807478	0.040946088216
5171	0.094106719283	0.135052807478	0.040946088196
5173	0.094106719302	0.135052807479	0.040946088176
5175	0.094106719322	0.135052807479	0.040946088157
5177	0.094106719342	0.135052807479	0.040946088137
5179	0.094106719361	0.135052807479	0.040946088118
5181	0.094106719380	0.135052807479	0.040946088099
5183	0.094106719400	0.135052807479	0.040946088080
5185	0.094106719419	0.135052807480	0.040946088061
5187	0.094106719438	0.135052807480	0.040946088042
5189	0.094106719457	0.135052807480	0.040946088023
5191	0.094106719476	0.135052807480	0.040946088004
5193	0.094106719495	0.135052807480	0.040946087986
5195	0.094106719513	0.135052807480	0.040946087967
5197	0.094106719532	0.135052807481	0.040946087949
5199	0.094106719550	0.135052807481	0.040946087930
5201	0.094106719569	0.135052807481	0.040946087912
5203	0.094106719587	0.135052807481	0.040946087894
5205	0.094106719605	0.135052807481	0.040946087876
5207	0.094106719623	0.135052807481	0.040946087858
5209	0.094106719641	0.135052807482	0.040946087840
5211	0.094106719659	0.135052807482	0.040946087822
5213	0.094106719677	0.135052807482	0.040946087805
5215	0.094106719695	0.135052807482	0.040946087787
5217	0.094106719712	0.135052807482	0.040946087770
5219	0.094106719730	0.135052807482	0.040946087752
5221	0.094106719747	0.135052807483	0.040946087735
5223	0.094106719765	0.135052807483	0.040946087718
5225	0.094106719782	0.135052807483	0.040946087701
5227	0.094106719799	0.135052807483	0.040946087684
5229	0.094106719816	0.135052807483	0.040946087667
5231	0.094106719833	0.135052807483	0.040946087650
5233	0.094106719850	0.135052807484	0.040946087634
5235	0.094106719867	0.135052807484	0.040946087617
5237	0.094106719883	0.135052807484	0.040946087600
5239	0.094106719900	0.135052807484	0.040946087584
5241	0.094106719917	0.135052807484	0.040946087568
5243	0.094106719933	0.135052807484	0.040946087551
5245	0.094106719949	0.135052807485	0.040946087535
5247	0.094106719966	0.135052807485	0.040946087519
5249	0.094106719982	0.135052807485	0.040946087503
5251	0.094106719998	0.135052807485	0.040946087487
5253	0.094106720014	0.135052807485	0.040946087472
5255	0.094106720030	0.135052807486	0.040946087456
5257	0.094106720045	0.135052807486	0.040946087440
5259	0.094106720061	0.135052807486	0.040946087425
5261	0.094106720077	0.135052807486	0.040946087409
5263	0.094106720092	0.135052807486	0.040946087394
5265	0.094106720108	0.135052807486	0.040946087379
5267	0.094106720123	0.135052807487	0.040946087364
5269	0.094106720138	0.135052807487	0.040946087349
5271	0.094106720153	0.135052807487	0.040946087334
5273	0.094106720168	0.135052807487	0.040946087319
5275	0.094106720183	0.135052807487	0.040946087304
5277	0.094106720198	0.135052807487	0.040946087289
5279	0.094106720213	0.135052807488	0.040946087274
5281	0.094106720228	0.135052807488	0.040946087260
5283	0.094106720242	0.135052807488	0.040946087245
5285	0.094106720257	0.135052807488	0.040946087231
5287	0.094106720271	0.135052807488	0.040946087217
5289	0.094106720286	0.135052807488	0.040946087202
5291	0.094106720300	0.135052807489	0.040946087188
5293	0.094106720314	0.135052807489	0.040946087174
5295	0.094106720329	0.135052807489	0.040946087160
5297	0.094106720343	0.135052807489	0.040946087146
5299	0.094106720357	0.135052807489	0.040946087133
5301	0.094106720370	0.135052807489	0.040946087119
5303	0.094106720384	0.135052807490	0.040946087105
5305	0.094106720398	0.135052807490	0.040946087092
5307	0.094106720412	0.135052807490	0.040946087078
5309	0.094106720425	0.135052807490	0.040946087065
5311	0.094106720439	0.135052807490	0.040946087052
5313	0.094106720452	0.135052807490	0.040946087038
5315	0.094106720465	0.135052807491	0.040946087025
5317	0.094106720479	0.135052807491	0.040946087012
5319	0.094106720492	0.135052807491	0.040946086999
5321	0.094106720505	0.135052807491	0.040946086986
5323	0.094106720518	0.135052807491	0.040946086973
5325	0.094106720531	0.135052807491	0.040946086961
5327	0.094106720544	0.135052807492	0.040946086948
5329	0.094106720556	0.135052807492	0.040946086935
5331	0.094106720569	0.135052807492	0.040946086923
5333	0.094106720582	0.135052807492	0.040946086910
5335	0.094106720594	0.135052807492	0.040946086898
5337	0.094106720607	0.135052807492	0.040946086886
5339	0.094106720619	0.135052807493	0.040946086874
5341	0.094106720631	0.135052807493	0.040946086862
5343	0.094106720643	0.135052807493	0.040946086849
5345	0.094106720656	0.135052807493	0.040946086838
5347	0.094106720668	0.135052807493	0.040946086826
5349	0.094106720680	0.135052807493	0.040946086814
5351	0.094106720691	0.135052807494	0.040946086802
5353	0.094106720703	0.135052807494	0.040946086790
5355	0.094106720715	0.135052807494	0.040946086779
5357	0.094106720727	0.135052807494	0.040946086767
5359	0.094106720738	0.135052807494	0.040946086756
5361	0.094106720750	0.135052807494	0.040946086745
5363	0.094106720761	0.135052807495	0.040946086733
5365	0.094106720773	0.135052807495	0.040946086722
5367	0.094106720784	0.135052807495	0.040946086711
5369	0.094106720795	0.135052807495	0.040946086700
5371	0.094106720806	0.135052807495	0.040946086689
5373	0.094106720817	0.135052807495	0.040946086678
5375	0.094106720828	0.135052807496	0.040946086667
5377	0.094106720839	0.135052807496	0.040946086656
5379	0.094106720850	0.135052807496	0.040946086646
5381	0.094106720861	0.135052807496	0.040946086635
5383	0.094106720872	0.135052807496	0.040946086624
5385	0.094106720882	0.135052807496	0.040946086614
5387	0.094106720893	0.135052807497	0.040946086604
5389	0.094106720903	0.135052807497	0.040946086593
5391	0.094106720914	0.135052807497	0.040946086583
5393	0.094106720924	0.135052807497	0.040946086573
5395	0.094106720934	0.135052807497	0.040946086563
5397	0.094106720945	0.135052807497	0.040946086553
5399	0.094106720955	0.135052807498	0.040946086543
5401	0.094106720965	0.135052807498	0.040946086533
5403	0.094106720975	0.135052807498	0.040946086523
5405	0.094106720985	0.135052807498	0.040946086513
5407	0.094106720995	0.135052807498	0.040946086503
5409	0.094106721004	0.135052807498	0.040946086494
5411	0.094106721014	0.135052807498	0.040946086484
5413	0.094106721024	0.135052807499	0.040946086475
5415	0.094106721033	0.135052807499	0.040946086465
5417	0.094106721043	0.135052807499	0.040946086456
5419	0.094106721052	0.135052807499	0.040946086447
5421	0.094106721062	0.135052807499	0.040946086437
5423	0.094106721071	0.135052807499	0.040946086428
5425	0.094106721080	0.135052807500	0.040946086419
5427	0.094106721090	0.135052807500	0.040946086410
5429	0.094106721099	0.135052807500	0.040946086401
5431	0.094106721108	0.135052807500	0.040946086392
5433	0.094106721117	0.135052807500	0.040946086384
5435	0.094106721126	0.135052807500	0.040946086375
5437	0.094106721135	0.135052807501	0.040946086366
5439	0.094106721143	0.135052807501	0.040946086357
5441	0.094106721152	0.135052807501	0.040946086349
5443	0.094106721161	0.135052807501	0.040946086340
5445	0.094106721169	0.135052807501	0.040946086332
5447	0.094106721178	0.135052807501	0.040946086324
5449	0.094106721186	0.135052807502	0.040946086315
5451	0.094106721195	0.135052807502	0.040946086307
5453	0.094106721203	0.135052807502	0.040946086299
5455	0.094106721211	0.135052807502	0.040946086291
5457	0.094106721219	0.135052807502	0.040946086283
5459	0.094106721228	0.135052807502	0.040946086275
5461	0.094106721236	0.135052807503	0.040946086267
5463	0.094106721244	0.135052807503	0.040946086259
5465	0.094106721252	0.135052807503	0.040946086251
5467	0.094106721260	0.135052807503	0.040946086243
5469	0.094106721267	0.135052807503	0.040946086236
5471	0.094106721275	0.135052807503	0.040946086228
5473	0.094106721283	0.135052807503	0.040946086221
5475	0.094106721290	0.135052807504	0.040946086213
5477	0.094106721298	0.135052807504	0.040946086206
5479	0.094106721306	0.135052807504	0.040946086198
5481	0.094106721313	0.135052807504	0.040946086191
5483	0.094106721320	0.135052807504	0.040946086184
5485	0.094106721328	0.135052807504	0.040946086177
5487	0.094106721335	0.135052807505	0.040946086170
5489	0.094106721342	0.135052807505	0.040946086162
5491	0.094106721349	0.135052807505	0.040946086155
5493	0.094106721357	0.135052807505	0.040946086149
5495	0.094106721364	0.135052807505	0.040946086142
5497	0.094106721371	0.135052807505	0.040946086135
5499	0.094106721377	0.135052807506	0.040946086128
5501	0.094106721384	0.135052807506	0.040946086121
5503	0.094106721391	0.135052807506	0.040946086115
5505	0.094106721398	0.135052807506	0.040946086108
5507	0.094106721405	0.135052807506	0.040946086102
5509	0.094106721411	0.135052807506	0.040946086095
5511	0.094106721418	0.135052807506	0.040946086089
5513	0.094106721424	0.135052807507	0.040946086082
5515	0.094106721431	0.135052807507	0.040946086076
5517	0.094106721437	0.135052807507	0.040946086070
5519	0.094106721443	0.135052807507	0.040946086064
5521	0.094106721450	0.135052807507	0.040946086058
5523	0.094106721456	0.135052807507	0.040946086052
5525	0.094106721462	0.135052807508	0.040946086045
5527	0.094106721468	0.135052807508	0.040946086040
5529	0.094106721474	0.135052807508	0.040946086034
5531	0.094106721480	0.135052807508	0.040946086028
5533	0.094106721486	0.135052807508	0.040946086022
5535	0.094106721492	0.135052807508	0.040946086016
5537	0.094106721498	0.135052807509	0.040946086011
5539	0.094106721504	0.135052807509	0.040946086005
5541	0.094106721509	0.135052807509	0.040946085999
5543	0.094106721515	0.135052807509	0.040946085994
5545	0.094106721521	0.135052807509	0.040946085988
5547	0.094106721526	0.135052807509	0.040946085983
5549	0.094106721532	0.135052807509	0.040946085978
5551	0.094106721537	0.135052807510	0.040946085972
5553	0.094106721543	0.135052807510	0.040946085967
5555	0.094106721548	0.135052807510	0.040946085962
5557	0.094106721553	0.135052807510	0.040946085957
5559	0.094106721558	0.135052807510	0.040946085952
5561	0.094106721564	0.135052807510	0.040946085947
5563	0.094106721569	0.135052807510	0.040946085942
5565	0.094106721574	0.135052807511	0.040946085937
5567	0.094106721579	0.135052807511	0.040946085932
5569	0.094106721584	0.135052807511	0.040946085927
5571	0.094106721589	0.135052807511	0.040946085922
5573	0.094106721594	0.135052807511	0.040946085918
5575	0.094106721598	0.135052807511	0.040946085913
5577	0.094106721603	0.135052807512	0.040946085908
5579	0.094106721608	0.135052807512	0.040946085904
5581	0.094106721613	0.135052807512	0.040946085899
5583	0.094106721617	0.135052807512	0.040946085895
5585	0.094106721622	0.135052807512	0.040946085890
5587	0.094106721626	0.135052807512	0.040946085886
5589	0.094106721631	0.135052807512	0.040946085882
5591	0.094106721635	0.135052807513	0.040946085878
5593	0.094106721639	0.135052807513	0.040946085873
5595	0.094106721644	0.135052807513	0.040946085869
5597	0.094106721648	0.135052807513	0.040946085865
5599	0.094106721652	0.135052807513	0.040946085861
5601	0.094106721656	0.135052807513	0.040946085857
5603	0.094106721660	0.135052807513	0.040946085853
5605	0.094106721665	0.135052807514	0.040946085849
5607	0.094106721669	0.135052807514	0.040946085845
5609	0.094106721673	0.135052807514	0.040946085841
5611	0.094106721676	0.135052807514	0.040946085838
5613	0.094106721680	0.135052807514	0.040946085834
5615	0.094106721684	0.135052807514	0.040946085830
5617	0.094106721688	0.135052807515	0.040946085827
5619	0.094106721692	0.135052807515	0.040946085823
5621	0.094106721695	0.135052807515	0.040946085820
5623	0.094106721699	0.135052807515	0.040946085816
5625	0.094106721702	0.135052807515	0.040946085813
5627	0.094106721706	0.135052807515	0.040946085809
5629	0.094106721709	0.135052807515	0.040946085806
5631	0.094106721713	0.135052807516	0.040946085803
5633	0.094106721716	0.135052807516	0.040946085799
5635	0.094106721720	0.135052807516	0.040946085796
5637	0.094106721723	0.135052807516	0.040946085793
5639	0.094106721726	0.135052807516	0.040946085790
5641	0.094106721729	0.135052807516	0.040946085787
5643	0.094106721733	0.135052807516	0.040946085784
5645	0.094106721736	0.135052807517	0.040946085781
5647	0.094106721739	0.135052807517	0.040946085778
5649	0.094106721742	0.135052807517	0.040946085775
5651	0.094106721745	0.135052807517	0.040946085772
5653	0.094106721748	0.135052807517	0.040946085769
5655	0.094106721751	0.135052807517	0.040946085767
5657	0.094106721753	0.135052807517	0.040946085764
5659	0.094106721756	0.135052807518	0.040946085761
5661	0.094106721759	0.135052807518	0.040946085759
5663	0.094106721762	0.135052807518	0.040946085756
5665	0.094106721764	0.135052807518	0.040946085754
5667	0.094106721767	0.135052807518	0.040946085751
5669	0.094106721770	0.135052807518	0.040946085749
5671	0.094106721772	0.135052807518	0.040946085746
5673	0.094106721775	0.135052807518	0.040946085744
5675	0.094106721777	0.135052807519	0.040946085742
5677	0.094106721779	0.135052807519	0.040946085739
5679	0.094106721782	0.135052807519	0.040946085737
5681	0.094106721784	0.135052807519	0.040946085735
5683	0.094106721786	0.135052807519	0.040946085733
5685	0.094106721789	0.135052807519	0.040946085731
5687	0.094106721791	0.135052807519	0.040946085729
5689	0.094106721793	0.135052807520	0.040946085727
5691	0.094106721795	0.135052807520	0.040946085725
5693	0.094106721797	0.135052807520	0.040946085723
5695	0.094106721799	0.135052807520	0.040946085721
5697	0.094106721801	0.135052807520	0.040946085719
5699	0.094106721803	0.135052807520	0.040946085717
5701	0.094106721805	0.135052807520	0.040946085715
5703	0.094106721807	0.135052807521	0.040946085714
5705	0.094106721809	0.135052807521	0.040946085712
5707	0.094106721810	0.135052807521	0.040946085710
5709	0.094106721812	0.135052807521	0.040946085709
5711	0.094106721814	0.135052807521	0.040946085707
5713	0.094106721816	0.135052807521	0.040946085706
5715	0.094106721817	0.135052807521	0.040946085704
5717	0.094106721819	0.135052807521	0.040946085703
5719	0.094106721820	0.135052807522	0.040946085701
5721	0.094106721822	0.135052807522	0.040946085700
5723	0.094106721823	0.135052807522	0.040946085699
5725	0.094106721825	0.135052807522	0.040946085697
5727	0.094106721826	0.135052807522	0.040946085696
5729	0.094106721827	0.135052807522	0.040946085695
5731	0.094106721829	0.135052807522	0.040946085694
5733	0.094106721830	0.135052807523	0.040946085693
5735	0.094106721831	0.135052807523	0.040946085692
5737	0.094106721832	0.135052807523	0.040946085691
5739	0.094106721833	0.135052807523	0.040946085689
5741	0.094106721835	0.135052807523	0.040946085689
5743	0.094106721836	0.135052807523	0.040946085688
5745	0.094106721837	0.135052807523	0.040946085687
5747	0.094106721838	0.135052807523	0.040946085686
5749	0.094106721839	0.135052807524	0.040946085685
5751	0.094106721839	0.135052807524	0.040946085684
5753	0.094106721840	0.135052807524	0.040946085683
5755	0.094106721841	0.135052807524	0.040946085683
5757	0.094106721842	0.135052807524	0.040946085682
5759	0.094106721843	0.135052807524	0.040946085681
5761	0.094106721844	0.135052807524	0.040946085681
5763	0.094106721844	0.135052807524	0.040946085680
5765	0.094106721845	0.135052807525	0.040946085680
5767	0.094106721845	0.135052807525	0.040946085679
5769	0.094106721846	0.135052807525	0.040946085679
5771	0.094106721847	0.135052807525	0.040946085678
5773	0.094106721847	0.135052807525	0.040946085678
5775	0.094106721848	0.135052807525	0.040946085678
5777	0.094106721848	0.135052807525	0.040946085677
5779	0.094106721848	0.135052807525	0.040946085677
5781	0.094106721849	0.135052807526	0.040946085677
5783	0.094106721849	0.135052807526	0.040946085677
5785	0.094106721849	0.135052807526	0.040946085676
5787	0.094106721850	0.135052807526	0.040946085676
5789	0.094106721850	0.135052807526	0.040946085676
5791	0.094106721850	0.135052807526	0.040946085676
5793	0.094106721850	0.135052807526	0.040946085676
5795	0.094106721850	0.135052807526	0.040946085676
5797	0.094106721851	0.135052807527	0.040946085676
5799	0.094106721851	0.135052807527	0.040946085676
5801	0.094106721851	0.135052807527	0.040946085676
5803	0.094106721851	0.135052807527	0.040946085676
5805	0.094106721851	0.135052807527	0.040946085676
5807	0.094106721850	0.135052807527	0.040946085677
5809	0.094106721850	0.135052807527	0.040946085677
5811	0.094106721850	0.135052807527	0.040946085677
5813	0.094106721850	0.135052807528	0.040946085677
5815	0.094106721850	0.135052807528	0.040946085678
5817	0.094106721850	0.135052807528	0.040946085678
5819	0.094106721849	0.135052807528	0.040946085679
5821	0.094106721849	0.135052807528	0.040946085679
5823	0.094106721849	0.135052807528	0.040946085679
5825	0.094106721848	0.135052807528	0.040946085680
5827	0.094106721848	0.135052807528	0.040946085680
5829	0.094106721847	0.135052807528	0.040946085681
5831	0.094106721847	0.135052807529	0.040946085682
5833	0.094106721846	0.135052807529	0.040946085682
5835	0.094106721846	0.135052807529	0.040946085683
5837	0.094106721845	0.135052807529	0.040946085684
5839	0.094106721845	0.135052807529	0.040946085684
5841	0.094106721844	0.135052807529	0.040946085685
5843	0.094106721843	0.135052807529	0.040946085686
5845	0.094106721843	0.135052807529	0.040946085687
5847	0.094106721842	0.135052807530	0.040946085687
5849	0.094106721841	0.135052807530	0.040946085688
5851	0.094106721840	0.135052807530	0.040946085689
5853	0.094106721840	0.135052807530	0.040946085690
5855	0.094106721839	0.135052807530	0.040946085691
5857	0.094106721838	0.135052807530	0.040946085692
5859	0.094106721837	0.135052807530	0.040946085693
5861	0.094106721836	0.135052807530	0.040946085694
5863	0.094106721835	0.135052807530	0.040946085695
5865	0.094106721834	0.135052807531	0.040946085696
5867	0.094106721833	0.135052807531	0.040946085698
5869	0.094106721832	0.135052807531	0.040946085699
5871	0.094106721831	0.135052807531	0.040946085700
5873	0.094106721830	0.135052807531	0.040946085701
5875	0.094106721829	0.135052807531	0.040946085702
5877	0.094106721827	0.135052807531	0.040946085704
5879	0.094106721826	0.135052807531	0.040946085705
5881	0.094106721825	0.135052807531	0.040946085706
5883	0.094106721824	0.135052807532	0.040946085708
5885	0.094106721822	0.135052807532	0.040946085709
5887	0.094106721821	0.135052807532	0.040946085711
5889	0.094106721820	0.135052807532	0.040946085712
5891	0.094106721818	0.135052807532	0.040946085714
5893	0.094106721817	0.135052807532	0.040946085715
5895	0.094106721816	0.135052807532	0.040946085717
5897	0.094106721814	0.135052807532	0.040946085718
5899	0.094106721813	0.135052807532	0.040946085720
5901	0.094106721847	0.135052807507	0.040946085660
5903	0.094106721879	0.135052807518	0.040946085639
5905	0.094106721901	0.135052807527	0.040946085626
5907	0.094106721915	0.135052807533	0.040946085618
5909	0.094106721924	0.135052807537	0.040946085613
5911	0.094106721928	0.135052807539	0.040946085611
5913	0.094106721930	0.135052807540	0.040946085610
5915	0.094106721931	0.135052807541	0.040946085610
5917	0.094106721931	0.135052807541	0.040946085611
5919	0.094106721930	0.135052807542	0.040946085612
5921	0.094106721928	0.135052807541	0.040946085613
5923	0.094106721926	0.135052807541	0.040946085615
5925	0.094106721925	0.135052807541	0.040946085617
5927	0.094106721923	0.135052807541	0.040946085618
5929	0.094106721921	0.135052807541	0.040946085620
5931	0.094106721919	0.135052807541	0.040946085622
5933	0.094106721917	0.135052807541	0.040946085624
5935	0.094106721915	0.135052807541	0.040946085626
5937	0.094106721913	0.135052807541	0.040946085628
5939	0.094106721911	0.135052807541	0.040946085629
5941	0.094106721910	0.135052807541	0.040946085631
5943	0.094106721908	0.135052807541	0.040946085633
5945	0.094106721906	0.135052807541	0.040946085635
5947	0.094106721904	0.135052807541	0.040946085637
5949	0.094106721902	0.135052807541	0.040946085639
5951	0.094106721900	0.135052807541	0.040946085641
5953	0.094106721898	0.135052807541	0.040946085643
5955	0.094106721897	0.135052807541	0.040946085645
5957	0.094106721895	0.135052807541	0.040946085647
5959	0.094106721893	0.135052807541	0.040946085649
5961	0.094106721891	0.135052807542	0.040946085651
5963	0.094106721889	0.135052807542	0.040946085653
5965	0.094106721887	0.135052807542	0.040946085655
5967	0.094106721885	0.135052807542	0.040946085657
5969	0.094106721883	0.135052807542	0.040946085659
5971	0.094106721881	0.135052807542	0.040946085661
5973	0.094106721879	0.135052807542	0.040946085664
5975	0.094106721876	0.135052807542	0.040946085666
5977	0.094106721874	0.135052807542	0.040946085668
5979	0.094106721872	0.135052807543	0.040946085670
5981	0.094106721870	0.135052807543	0.040946085673
5983	0.094106721868	0.135052807543	0.040946085675
5985	0.094106721865	0.135052807543	0.040946085678
5987	0.094106721863	0.135052807543	0.040946085680
5989	0.094106721861	0.135052807543	0.040946085682
5991	0.094106721858	0.135052807543	0.040946085685
5993	0.094106721856	0.135052807543	0.040946085687
5995	0.094106721854	0.135052807544	0.040946085690
5997	0.094106721851	0.135052807544	0.040946085692
5999	0.094106721849	0.135052807544	0.040946085695
6001	0.094106721846	0.135052807544	0.040946085698
6003	0.094106721844	0.135052807544	0.040946085700
6005	0.094106721841	0.135052807544	0.040946085703
6007	0.094106721839	0.135052807544	0.040946085706
6009	0.094106721836	0.135052807544	0.040946085708
6011	0.094106721833	0.135052807544	0.040946085711
6013	0.094106721831	0.135052807545	0.040946085714
6015	0.094106721828	0.135052807545	0.040946085717
6017	0.094106721825	0.135052807545	0.040946085719
6019	0.094106721823	0.135052807545	0.040946085722
6021	0.094106721820	0.135052807545	0.040946085725
6023	0.094106721817	0.135052807545	0.040946085728
6025	0.094106721814	0.135052807545	0.040946085731
6027	0.094106721812	0.135052807545	0.040946085734
6029	0.094106721809	0.135052807545	0.040946085737
6031	0.094106721806	0.135052807546	0.040946085740
6033	0.094106721803	0.135052807546	0.040946085743
6035	0.094106721800	0.135052807546	0.040946085746
6037	0.094106721797	0.135052807546	0.040946085749
6039	0.094106721794	0.135052807546	0.040946085752
6041	0.094106721791	0.135052807546	0.040946085755
6043	0.094106721788	0.135052807546	0.040946085758
6045	0.094106721785	0.135052807546	0.040946085761
6047	0.094106721782	0.135052807546	0.040946085764
6049	0.094106721779	0.135052807546	0.040946085768
6051	0.094106721776	0.135052807547	0.040946085771
6053	0.094106721772	0.135052807547	0.040946085774
6055	0.094106721769	0.135052807547	0.040946085777
6057	0.094106721766	0.135052807547	0.040946085781
6059	0.094106721763	0.135052807547	0.040946085784
6061	0.094106721760	0.135052807547	0.040946085787
6063	0.094106721756	0.135052807547	0.040946085791
6065	0.094106721753	0.135052807547	0.040946085794
6067	0.094106721750	0.135052807547	0.040946085798
6069	0.094106721746	0.135052807547	0.040946085801
6071	0.094106721743	0.135052807547	0.040946085804
6073	0.094106721740	0.135052807548	0.040946085808
6075	0.094106721736	0.135052807548	0.040946085811
6077	0.094106721733	0.135052807548	0.040946085815
6079	0.094106721729	0.135052807548	0.040946085818
6081	0.094106721726	0.135052807548	0.040946085822
6083	0.094106721722	0.135052807548	0.040946085826
6085	0.094106721719	0.135052807548	0.040946085829
6087	0.094106721715	0.135052807548	0.040946085833
6089	0.094106721712	0.135052807548	0.040946085836
6091	0.094106721708	0.135052807548	0.040946085840
6093	0.094106721705	0.135052807548	0.040946085844
6095	0.094106721701	0.135052807548	0.040946085847
6097	0.094106721697	0.135052807549	0.040946085851
6099	0.094106721694	0.135052807549	0.040946085855
6101	0.094106721690	0.135052807549	0.040946085859
6103	0.094106721686	0.135052807549	0.040946085862
6105	0.094106721683	0.135052807549	0.040946085866
6107	0.094106721679	0.135052807549	0.040946085870
6109	0.094106721675	0.135052807549	0.040946085874
6111	0.094106721671	0.135052807549	0.040946085878
6113	0.094106721668	0.135052807549	0.040946085881
6115	0.094106721664	0.135052807549	0.040946085885
6117	0.094106721660	0.135052807549	0.040946085889
6119	0.094106721656	0.135052807549	0.040946085893
6121	0.094106721652	0.135052807549	0.040946085897
6123	0.094106721648	0.135052807549	0.040946085901
6125	0.094106721644	0.135052807550	0.040946085905
6127	0.094106721641	0.135052807550	0.040946085909
6129	0.094106721637	0.135052807550	0.040946085913
6131	0.094106721633	0.135052807550	0.040946085917
6133	0.094106721629	0.135052807550	0.040946085921
6135	0.094106721625	0.135052807550	0.040946085925
6137	0.094106721621	0.135052807550	0.040946085929
6139	0.094106721617	0.135052807550	0.040946085933
6141	0.094106721613	0.135052807550	0.040946085938
6143	0.094106721608	0.135052807550	0.040946085942
6145	0.094106721604	0.135052807550	0.040946085946
6147	0.094106721600	0.135052807550	0.040946085950
6149	0.094106721596	0.135052807550	0.040946085954
6151	0.094106721592	0.135052807550	0.040946085958
6153	0.094106721588	0.135052807551	0.040946085963
6155	0.094106721584	0.135052807551	0.040946085967
6157	0.094106721579	0.135052807551	0.040946085971
6159	0.094106721575	0.135052807551	0.040946085975
6161	0.094106721571	0.135052807551	0.040946085980
6163	0.094106721567	0.135052807551	0.040946085984
6165	0.094106721563	0.135052807551	0.040946085988
6167	0.094106721558	0.135052807551	0.040946085993
6169	0.094106721554	0.135052807551	0.040946085997
6171	0.094106721550	0.135052807551	0.040946086001
6173	0.094106721545	0.135052807551	0.040946086006
6175	0.094106721541	0.135052807551	0.040946086010
6177	0.094106721537	0.135052807551	0.040946086015
6179	0.094106721532	0.135052807551	0.040946086019
6181	0.094106721528	0.135052807551	0.040946086024
6183	0.094106721523	0.135052807551	0.040946086028
6185	0.094106721519	0.135052807551	0.040946086032
6187	0.094106721515	0.135052807552	0.040946086037
6189	0.094106721510	0.135052807552	0.040946086042
6191	0.094106721506	0.135052807552	0.040946086046
6193	0.094106721501	0.135052807552	0.040946086051
6195	0.094106721497	0.135052807552	0.040946086055
6197	0.094106721492	0.135052807552	0.040946086060
6199	0.094106721488	0.135052807552	0.040946086064
6201	0.094106721483	0.135052807552	0.040946086069
6203	0.094106721478	0.135052807552	0.040946086074
6205	0.094106721474	0.135052807552	0.040946086078
6207	0.094106721469	0.135052807552	0.040946086083
6209	0.094106721465	0.135052807552	0.040946086087
6211	0.094106721460	0.135052807552	0.040946086092
6213	0.094106721455	0.135052807552	0.040946086097
6215	0.094106721451	0.135052807552	0.040946086102
6217	0.094106721446	0.135052807552	0.040946086106
6219	0.094106721441	0.135052807552	0.040946086111
6221	0.094106721437	0.135052807552	0.040946086116
6223	0.094106721432	0.135052807552	0.040946086121
6225	0.094106721427	0.135052807553	0.040946086125
6227	0.094106721423	0.135052807553	0.040946086130
6229	0.094106721418	0.135052807553	0.040946086135
6231	0.094106721413	0.135052807553	0.040946086140
6233	0.094106721408	0.135052807553	0.040946086145
6235	0.094106721403	0.135052807553	0.040946086149
6237	0.094106721399	0.135052807553	0.040946086154
6239	0.094106721394	0.135052807553	0.040946086159
6241	0.094106721389	0.135052807553	0.040946086164
6243	0.094106721384	0.135052807553	0.040946086169
6245	0.094106721379	0.135052807553	0.040946086174
6247	0.094106721374	0.135052807553	0.040946086179
6249	0.094106721369	0.135052807553	0.040946086184
6251	0.094106721365	0.135052807553	0.040946086189
6253	0.094106721360	0.135052807553	0.040946086194
6255	0.094106721355	0.135052807553	0.040946086199
6257	0.094106721350	0.135052807553	0.040946086204
6259	0.094106721345	0.135052807553	0.040946086209
6261	0.094106721340	0.135052807553	0.040946086214
6263	0.094106721335	0.135052807553	0.040946086219
6265	0.094106721330	0.135052807553	0.040946086224
6267	0.094106721325	0.135052807553	0.040946086229
6269	0.094106721320	0.135052807554	0.040946086234
6271	0.094106721315	0.135052807554	0.040946086239
6273	0.094106721310	0.135052807554	0.040946086244
6275	0.094106721305	0.135052807554	0.040946086249
6277	0.094106721300	0.135052807554	0.040946086254
6279	0.094106721294	0.135052807554	0.040946086259
6281	0.094106721289	0.135052807554	0.040946086264
6283	0.094106721284	0.135052807554	0.040946086270
6285	0.094106721279	0.135052807554	0.040946086275
6287	0.094106721274	0.135052807554	0.040946086280
6289	0.094106721269	0.135052807554	0.040946086285
6291	0.094106721264	0.135052807554	0.040946086290
6293	0.094106721259	0.135052807554	0.040946086295
6295	0.094106721253	0.135052807554	0.040946086301
6297	0.094106721248	0.135052807554	0.040946086306
6299	0.094106721243	0.135052807554	0.040946086311
6301	0.094106721238	0.135052807554	0.040946086316
6303	0.094106721232	0.135052807554	0.040946086322
6305	0.094106721227	0.135052807554	0.040946086327
6307	0.094106721222	0.135052807554	0.040946086332
6309	0.094106721217	0.135052807554	0.040946086338
6311	0.094106721211	0.135052807554	0.040946086343
6313	0.094106721206	0.135052807554	0.040946086348
6315	0.094106721201	0.135052807554	0.040946086354
6317	0.094106721196	0.135052807554	0.040946086359
6319	0.094106721190	0.135052807554	0.040946086364
6321	0.094106721185	0.135052807554	0.040946086370
6323	0.094106721180	0.135052807555	0.040946086375
6325	0.094106721174	0.135052807555	0.040946086380
6327	0.094106721169	0.135052807555	0.040946086386
6329	0.094106721163	0.135052807555	0.040946086391
6331	0.094106721158	0.135052807555	0.040946086397
6333	0.094106721153	0.135052807555	0.040946086402
6335	0.094106721147	0.135052807555	0.040946086407
6337	0.094106721142	0.135052807555	0.040946086413
6339	0.094106721136	0.135052807555	0.040946086418
6341	0.094106721131	0.135052807555	0.040946086424
6343	0.094106721125	0.135052807555	0.040946086429
6345	0.094106721120	0.135052807555	0.040946086435
6347	0.094106721115	0.135052807555	0.040946086440
6349	0.094106721109	0.135052807555	0.040946086446
6351	0.094106721104	0.135052807555	0.040946086451
6353	0.094106721098	0.135052807555	0.040946086457
6355	0.094106721093	0.135052807555	0.040946086462
6357	0.094106721087	0.135052807555	0.040946086468
6359	0.094106721081	0.135052807555	0.040946086474
6361	0.094106721076	0.135052807555	0.040946086479
6363	0.094106721070	0.135052807555	0.040946086485
6365	0.094106721065	0.135052807555	0.040946086490
6367	0.094106721059	0.135052807555	0.040946086496
6369	0.094106721054	0.135052807555	0.040946086501
6371	0.094106721048	0.135052807555	0.040946086507
6373	0.094106721042	0.135052807555	0.040946086513
6375	0.094106721037	0.135052807555	0.040946086518
6377	0.094106721031	0.135052807555	0.040946086524
6379	0.094106721026	0.135052807555	0.040946086530
6381	0.094106721020	0.135052807555	0.040946086535
6383	0.094106721014	0.135052807555	0.040946086541
6385	0.094106721009	0.135052807555	0.040946086547
6387	0.094106721003	0.135052807555	0.040946086552
6389	0.094106720997	0.135052807555	0.040946086558
6391	0.094106720992	0.135052807555	0.040946086564
6393	0.094106720986	0.135052807555	0.040946086569
6395	0.094106720980	0.135052807555	0.040946086575
6397	0.094106720975	0.135052807555	0.040946086581
6399	0.094106720969	0.135052807555	0.040946086587
6401	0.094106720963	0.135052807555	0.040946086592
6403	0.094106720957	0.135052807555	0.040946086598
6405	0.094106720952	0.135052807555	0.040946086604
6407	0.094106720946	0.135052807556	0.040946086610
6409	0.094106720940	0.135052807556	0.040946086615
6411	0.094106720934	0.135052807556	0.040946086621
6413	0.094106720928	0.135052807556	0.040946086627
6415	0.094106720923	0.135052807556	0.040946086633
6417	0.094106720917	0.135052807556	0.040946086639
6419	0.094106720911	0.135052807556	0.040946086645
6421	0.094106720905	0.135052807556	0.040946086650
6423	0.094106720899	0.135052807556	0.040946086656
6425	0.094106720894	0.135052807556	0.040946086662
6427	0.094106720888	0.135052807556	0.040946086668
6429	0.094106720882	0.135052807556	0.040946086674
6431	0.094106720876	0.135052807556	0.040946086680
6433	0.094106720870	0.135052807556	0.040946086686
6435	0.094106720864	0.135052807556	0.040946086691
6437	0.094106720858	0.135052807556	0.040946086697
6439	0.094106720853	0.135052807556	0.040946086703
6441	0.094106720847	0.135052807556	0.040946086709
6443	0.094106720841	0.135052807556	0.040946086715
6445	0.094106720835	0.135052807556	0.040946086721
6447	0.094106720829	0.135052807556	0.040946086727
6449	0.094106720823	0.135052807556	0.040946086733
6451	0.094106720817	0.135052807556	0.040946086739
6453	0.094106720811	0.135052807556	0.040946086745
6455	0.094106720805	0.135052807556	0.040946086751
6457	0.094106720799	0.135052807556	0.040946086757
6459	0.094106720793	0.135052807556	0.040946086763
6461	0.094106720787	0.135052807556	0.040946086769
6463	0.094106720781	0.135052807556	0.040946086775
6465	0.094106720775	0.135052807556	0.040946086781
6467	0.094106720769	0.135052807556	0.040946086787
6469	0.094106720763	0.135052807556	0.040946086793
6471	0.094106720757	0.135052807556	0.040946086799
6473	0.094106720751	0.135052807556	0.040946086805
6475	0.094106720745	0.135052807556	0.040946086811
6477	0.094106720739	0.135052807556	0.040946086817
6479	0.094106720733	0.135052807556	0.040946086823
6481	0.094106720727	0.135052807556	0.040946086829
6483	0.094106720721	0.135052807556	0.040946086835
6485	0.094106720715	0.135052807556	0.040946086841
6487	0.094106720709	0.135052807556	0.040946086847
6489	0.094106720703	0.135052807556	0.040946086853
6491	0.094106720697	0.135052807556	0.040946086859
6493	0.094106720691	0.135052807556	0.040946086865
6495	0.094106720685	0.135052807556	0.040946086871
6497	0.094106720678	0.135052807556	0.040946086877
6499	0.094106720672	0.135052807556	0.040946086884
6501	0.094106720666	0.135052807556	0.040946086890
6503	0.094106720660	0.135052807556	0.040946086896
6505	0.094106720654	0.135052807556	0.040946086902
6507	0.094106720648	0.135052807556	0.040946086908
6509	0.094106720642	0.135052807556	0.040946086914
6511	0.094106720636	0.135052807556	0.040946086920
6513	0.094106720629	0.135052807556	0.040946086927
6515	0.094106720623	0.135052807556	0.040946086933
6517	0.094106720617	0.135052807556	0.040946086939
6519	0.094106720611	0.135052807556	0.040946086945
6521	0.094106720605	0.135052807556	0.040946086951
6523	0.094106720599	0.135052807556	0.040946086957
6525	0.094106720592	0.135052807556	0.040946086964
6527	0.094106720586	0.135052807556	0.040946086970
6529	0.094106720580	0.135052807556	0.040946086976
6531	0.094106720574	0.135052807556	0.040946086982
6533	0.094106720567	0.135052807556	0.040946086988
6535	0.094106720561	0.135052807556	0.040946086995
6537	0.094106720555	0.135052807556	0.040946087001
6539	0.094106720549	0.135052807556	0.040946087007
6541	0.094106720543	0.135052807556	0.040946087013
6543	0.094106720536	0.135052807556	0.040946087020
6545	0.094106720530	0.135052807556	0.040946087026
6547	0.094106720524	0.135052807556	0.040946087032
6549	0.094106720518	0.135052807556	0.040946087038
6551	0.094106720511	0.135052807556	0.040946087045
6553	0.094106720505	0.135052807556	0.040946087051
6555	0.094106720499	0.135052807556	0.040946087057
6557	0.094106720492	0.135052807556	0.040946087063
6559	0.094106720486	0.135052807556	0.040946087070
6561	0.094106720480	0.135052807556	0.040946087076
6563	0.094106720474	0.135052807556	0.040946087082
6565	0.094106720467	0.135052807556	0.040946087088
6567	0.094106720461	0.135052807556	0.040946087095
6569	0.094106720455	0.135052807556	0.040946087101
6571	0.094106720448	0.135052807556	0.040946087107
6573	0.094106720442	0.135052807556	0.040946087114
6575	0.094106720436	0.135052807556	0.040946087120
6577	0.094106720429	0.135052807556	0.040946087126
6579	0.094106720423	0.135052807556	0.040946087133
6581	0.094106720417	0.135052807556	0.040946087139
6583	0.094106720410	0.135052807556	0.040946087145
6585	0.094106720404	0.135052807556	0.040946087152
6587	0.094106720398	0.135052807556	0.040946087158
6589	0.094106720391	0.135052807556	0.040946087164
6591	0.094106720385	0.135052807556	0.040946087171
6593	0.094106720379	0.135052807556	0.040946087177
6595	0.094106720372	0.135052807556	0.040946087183
6597	0.094106720366	0.135052807556	0.040946087190
6599	0.094106720359	0.135052807556	0.040946087196
6601	0.094106720353	0.135052807556	0.040946087203
6603	0.094106720347	0.135052807556	0.040946087209
6605	0.094106720340	0.135052807555	0.040946087215
6607	0.094106720334	0.135052807555	0.040946087222
6609	0.094106720327	0.135052807555	0.040946087228
6611	0.094106720321	0.135052807555	0.040946087235
6613	0.094106720315	0.135052807555	0.040946087241
6615	0.094106720308	0.135052807555	0.040946087247
6617	0.094106720302	0.135052807555	0.040946087254
6619	0.094106720295	0.135052807555	0.040946087260
6621	0.094106720289	0.135052807555	0.040946087267
6623	0.094106720282	0.135052807555	0.040946087273
6625	0.094106720276	0.135052807555	0.040946087279
6627	0.094106720269	0.135052807555	0.040946087286
6629	0.094106720263	0.135052807555	0.040946087292
6631	0.094106720257	0.135052807555	0.040946087299
6633	0.094106720250	0.135052807555	0.040946087305
6635	0.094106720244	0.135052807555	0.040946087312
6637	0.094106720237	0.135052807555	0.040946087318
6639	0.094106720231	0.135052807555	0.040946087324
6641	0.094106720224	0.135052807555	0.040946087331
6643	0.094106720218	0.135052807555	0.040946087337
6645	0.094106720211	0.135052807555	0.040946087344
6647	0.094106720205	0.135052807555	0.040946087350
6649	0.094106720198	0.135052807555	0.040946087357
6651	0.094106720192	0.135052807555	0.040946087363
6653	0.094106720185	0.135052807555	0.040946087370
6655	0.094106720179	0.135052807555	0.040946087376
6657	0.094106720172	0.135052807555	0.040946087383
6659	0.094106720166	0.135052807555	0.040946087389
6661	0.094106720159	0.135052807555	0.040946087396
6663	0.094106720153	0.135052807555	0.040946087402
6665	0.094106720146	0.135052807555	0.040946087409
6667	0.094106720140	0.135052807555	0.040946087415
6669	0.094106720133	0.135052807555	0.040946087422
6671	0.094106720127	0.135052807555	0.040946087428
6673	0.094106720120	0.135052807555	0.040946087435
6675	0.094106720114	0.135052807555	0.040946087441
6677	0.094106720107	0.135052807555	0.040946087448
6679	0.094106720100	0.135052807555	0.040946087454
6681	0.094106720094	0.135052807555	0.040946087461
6683	0.094106720087	0.135052807555	0.040946087467
6685	0.094106720081	0.135052807555	0.040946087474
6687	0.094106720074	0.135052807555	0.040946087480
6689	0.094106720068	0.135052807555	0.040946087487
6691	0.094106720061	0.135052807554	0.040946087493
6693	0.094106720055	0.135052807554	0.040946087500
6695	0.094106720048	0.135052807554	0.040946087506
6697	0.094106720041	0.135052807554	0.040946087513
6699	0.094106720035	0.135052807554	0.040946087519
6701	0.094106720028	0.135052807554	0.040946087526
6703	0.094106720022	0.135052807554	0.040946087533
6705	0.094106720015	0.135052807554	0.040946087539
6707	0.094106720009	0.135052807554	0.040946087546
6709	0.094106720002	0.135052807554	0.040946087552
6711	0.094106719995	0.135052807554	0.040946087559
6713	0.094106719989	0.135052807554	0.040946087565
6715	0.094106719982	0.135052807554	0.040946087572
6717	0.094106719976	0.135052807554	0.040946087578
6719	0.094106719969	0.135052807554	0.040946087585
6721	0.094106719962	0.135052807554	0.040946087592
6723	0.094106719956	0.135052807554	0.040946087598
6725	0.094106719949	0.135052807554	0.040946087605
6727	0.094106719943	0.135052807554	0.040946087611
6729	0.094106719936	0.135052807554	0.040946087618
6731	0.094106719929	0.135052807554	0.040946087625
6733	0.094106719923	0.135052807554	0.040946087631
6735	0.094106719916	0.135052807554	0.040946087638
6737	0.094106719909	0.135052807554	0.040946087644
6739	0.094106719903	0.135052807554	0.040946087651
6741	0.094106719896	0.135052807554	0.040946087657
6743	0.094106719890	0.135052807554	0.040946087664
6745	0.094106719883	0.135052807554	0.040946087671
6747	0.094106719876	0.135052807554	0.040946087677
6749	0.094106719870	0.135052807553	0.040946087684
6751	0.094106719863	0.135052807553	0.040946087690
6753	0.094106719856	0.135052807553	0.040946087697
6755	0.094106719850	0.135052807553	0.040946087704
6757	0.094106719843	0.135052807553	0.040946087710
6759	0.094106719836	0.135052807553	0.040946087717
6761	0.094106719830	0.135052807553	0.040946087723
6763	0.094106719823	0.135052807553	0.040946087730
6765	0.094106719816	0.135052807553	0.040946087737
6767	0.094106719810	0.135052807553	0.040946087743
6769	0.094106719803	0.135052807553	0.040946087750
6771	0.094106719796	0.135052807553	0.040946087757
6773	0.094106719790	0.135052807553	0.040946087763
6775	0.094106719783	0.135052807553	0.040946087770
6777	0.094106719776	0.135052807553	0.040946087776
6779	0.094106719770	0.135052807553	0.040946087783
6781	0.094106719763	0.135052807553	0.040946087790
6783	0.094106719756	0.135052807553	0.040946087796
6785	0.094106719750	0.135052807553	0.040946087803
6787	0.094106719743	0.135052807553	0.040946087810
6789	0.094106719736	0.135052807553	0.040946087816
6791	0.094106719730	0.135052807553	0.040946087823
6793	0.094106719723	0.135052807553	0.040946087829
6795	0.094106719716	0.135052807552	0.040946087836
6797	0.094106719710	0.135052807552	0.040946087843
6799	0.094106719703	0.135052807552	0.040946087849
6801	0.094106719696	0.135052807552	0.040946087856
6803	0.094106719690	0.135052807552	0.040946087863
6805	0.094106719683	0.135052807552	0.040946087869
6807	0.094106719676	0.135052807552	0.040946087876
6809	0.094106719670	0.135052807552	0.040946087883
6811	0.094106719663	0.135052807552	0.040946087889
6813	0.094106719656	0.135052807552	0.040946087896
6815	0.094106719649	0.135052807552	0.040946087903
6817	0.094106719643	0.135052807552	0.040946087909
6819	0.094106719636	0.135052807552	0.040946087916
6821	0.094106719629	0.135052807552	0.040946087922
6823	0.094106719623	0.135052807552	0.040946087929
6825	0.094106719616	0.135052807552	0.040946087936
6827	0.094106719609	0.135052807552	0.040946087942
6829	0.094106719603	0.135052807552	0.040946087949
6831	0.094106719596	0.135052807552	0.040946087956
6833	0.094106719589	0.135052807552	0.040946087962
6835	0.094106719582	0.135052807551	0.040946087969
6837	0.094106719576	0.135052807551	0.040946087976
6839	0.094106719569	0.135052807551	0.040946087982
6841	0.094106719562	0.135052807551	0.040946087989
6843	0.094106719556	0.135052807551	0.040946087996
6845	0.094106719549	0.135052807551	0.040946088002
6847	0.094106719542	0.135052807551	0.040946088009
6849	0.094106719535	0.135052807551	0.040946088016
6851	0.094106719529	0.135052807551	0.040946088022
6853	0.094106719522	0.135052807551	0.040946088029
6855	0.094106719515	0.135052807551	0.040946088036
6857	0.094106719509	0.135052807551	0.040946088042
6859	0.094106719502	0.135052807551	0.040946088049
6861	0.094106719495	0.135052807551	0.040946088056
6863	0.094106719488	0.135052807551	0.040946088062
6865	0.094106719482	0.135052807551	0.040946088069
6867	0.094106719475	0.135052807551	0.040946088076
6869	0.094106719468	0.135052807551	0.040946088082
6871	0.094106719461	0.135052807551	0.040946088089
6873	0.094106719455	0.135052807550	0.040946088096
6875	0.094106719448	0.135052807550	0.040946088102
6877	0.094106719441	0.135052807550	0.040946088109
6879	0.094106719435	0.135052807550	0.040946088116
6881	0.094106719428	0.135052807550	0.040946088122
6883	0.094106719421	0.135052807550	0.040946088129
6885	0.094106719414	0.135052807550	0.040946088136
6887	0.094106719408	0.135052807550	0.040946088142
6889	0.094106719401	0.135052807550	0.040946088149
6891	0.094106719394	0.135052807550	0.040946088156
6893	0.094106719387	0.135052807550	0.040946088162
6895	0.094106719381	0.135052807550	0.040946088169
6897	0.094106719374	0.135052807550	0.040946088176
6899	0.094106719367	0.135052807550	0.040946088182
6901	0.094106719361	0.135052807550	0.040946088189
6903	0.094106719354	0.135052807550	0.040946088196
6905	0.094106719347	0.135052807549	0.040946088202
6907	0.094106719340	0.135052807549	0.040946088209
6909	0.094106719334	0.135052807549	0.040946088216
6911	0.094106719327	0.135052807549	0.040946088222
6913	0.094106719320	0.135052807549	0.040946088229
6915	0.094106719313	0.135052807549	0.040946088236
6917	0.094106719307	0.135052807549	0.040946088242
6919	0.094106719300	0.135052807549	0.040946088249
6921	0.094106719293	0.135052807549	0.040946088256
6923	0.094106719286	0.135052807549	0.040946088263
6925	0.094106719280	0.135052807549	0.040946088269
6927	0.094106719273	0.135052807549	0.040946088276
6929	0.094106719266	0.135052807549	0.040946088283
6931	0.094106719259	0.135052807549	0.040946088289
6933	0.094106719253	0.135052807549	0.040946088296
6935	0.094106719246	0.135052807549	0.040946088303
6937	0.094106719239	0.135052807548	0.040946088309
6939	0.094106719233	0.135052807548	0.040946088316
6941	0.094106719226	0.135052807548	0.040946088323
6943	0.094106719219	0.135052807548	0.040946088329
6945	0.094106719212	0.135052807548	0.040946088336
6947	0.094106719206	0.135052807548	0.040946088343
6949	0.094106719199	0.135052807548	0.040946088349
6951	0.094106719192	0.135052807548	0.040946088356
6953	0.094106719185	0.135052807548	0.040946088363
6955	0.094106719179	0.135052807548	0.040946088369
6957	0.094106719172	0.135052807548	0.040946088376
6959	0.094106719165	0.135052807548	0.040946088383
6961	0.094106719158	0.135052807548	0.040946088389
6963	0.094106719152	0.135052807548	0.040946088396
6965	0.094106719145	0.135052807548	0.040946088403
6967	0.094106719138	0.135052807547	0.040946088409
6969	0.094106719131	0.135052807547	0.040946088416
6971	0.094106719125	0.135052807547	0.040946088423
6973	0.094106719118	0.135052807547	0.040946088429
6975	0.094106719111	0.135052807547	0.040946088436
6977	0.094106719105	0.135052807547	0.040946088443
6979	0.094106719098	0.135052807547	0.040946088449
6981	0.094106719091	0.135052807547	0.040946088456
6983	0.094106719084	0.135052807547	0.040946088463
6985	0.094106719078	0.135052807547	0.040946088469
6987	0.094106719071	0.135052807547	0.040946088476
6989	0.094106719064	0.135052807547	0.040946088483
6991	0.094106719057	0.135052807547	0.040946088489
6993	0.094106719051	0.135052807546	0.040946088496
6995	0.094106719044	0.135052807546	0.040946088503
6997	0.094106719037	0.135052807546	0.040946088509
6999	0.094106719030	0.135052807546	0.040946088516
7001	0.094106719024	0.135052807546	0.040946088522
7003	0.094106719017	0.135052807546	0.040946088529
7005	0.094106719010	0.135052807546	0.040946088536
7007	0.094106719004	0.135052807546	0.040946088542
7009	0.094106718997	0.135052807546	0.040946088549
7011	0.094106718990	0.135052807546	0.040946088556
7013	0.094106718983	0.135052807546	0.040946088562
7015	0.094106718977	0.135052807546	0.040946088569
7017	0.094106718970	0.135052807546	0.040946088576
7019	0.094106718963	0.135052807546	0.040946088582
7021	0.094106718956	0.135052807545	0.040946088589
7023	0.094106718950	0.135052807545	0.040946088596
7025	0.094106718943	0.135052807545	0.040946088602
7027	0.094106718936	0.135052807545	0.040946088609
7029	0.094106718930	0.135052807545	0.040946088616
7031	0.094106718923	0.135052807545	0.040946088622
7033	0.094106718916	0.135052807545	0.040946088629
7035	0.094106718909	0.135052807545	0.040946088635
7037	0.094106718903	0.135052807545	0.040946088642
7039	0.094106718896	0.135052807545	0.040946088649
7041	0.094106718889	0.135052807545	0.040946088655
7043	0.094106718883	0.135052807545	0.040946088662
7045	0.094106718876	0.135052807544	0.040946088669
7047	0.094106718869	0.135052807544	0.040946088675
7049	0.094106718862	0.135052807544	0.040946088682
7051	0.094106718856	0.135052807544	0.040946088689
7053	0.094106718849	0.135052807544	0.040946088695
7055	0.094106718842	0.135052807544	0.040946088702
7057	0.094106718836	0.135052807544	0.040946088708
7059	0.094106718829	0.135052807544	0.040946088715
7061	0.094106718822	0.135052807544	0.040946088722
7063	0.094106718815	0.135052807544	0.040946088728
7065	0.094106718809	0.135052807544	0.040946088735
7067	0.094106718802	0.135052807544	0.040946088742
7069	0.094106718795	0.135052807544	0.040946088748
7071	0.094106718789	0.135052807543	0.040946088755
7073	0.094106718782	0.135052807543	0.040946088761
7075	0.094106718775	0.135052807543	0.040946088768
7077	0.094106718769	0.135052807543	0.040946088775
7079	0.094106718762	0.135052807543	0.040946088781
7081	0.094106718755	0.135052807543	0.040946088788
7083	0.094106718748	0.135052807543	0.040946088794
7085	0.094106718742	0.135052807543	0.040946088801
7087	0.094106718735	0.135052807543	0.040946088808
7089	0.094106718728	0.135052807543	0.040946088814
7091	0.094106718722	0.135052807543	0.040946088821
7093	0.094106718715	0.135052807542	0.040946088827
7095	0.094106718708	0.135052807542	0.040946088834
7097	0.094106718702	0.135052807542	0.040946088841
7099	0.094106718695	0.135052807542	0.040946088847
7101	0.094106718688	0.135052807542	0.040946088854
7103	0.094106718682	0.135052807542	0.040946088860
7105	0.094106718675	0.135052807542	0.040946088867
7107	0.094106718668	0.135052807542	0.040946088874
7109	0.094106718662	0.135052807542	0.040946088880
7111	0.094106718655	0.135052807542	0.040946088887
7113	0.094106718648	0.135052807542	0.040946088893
7115	0.094106718642	0.135052807542	0.040946088900
7117	0.094106718635	0.135052807541	0.040946088907
7119	0.094106718628	0.135052807541	0.040946088913
7121	0.094106718622	0.135052807541	0.040946088920
7123	0.094106718615	0.135052807541	0.040946088926
7125	0.094106718608	0.135052807541	0.040946088933
7127	0.094106718602	0.135052807541	0.040946088939
7129	0.094106718595	0.135052807541	0.040946088946
7131	0.094106718588	0.135052807541	0.040946088953
7133	0.094106718582	0.135052807541	0.040946088959
7135	0.094106718575	0.135052807541	0.040946088966
7137	0.094106718568	0.135052807541	0.040946088972
7139	0.094106718562	0.135052807540	0.040946088979
7141	0.094106718555	0.135052807540	0.040946088985
7143	0.094106718548	0.135052807540	0.040946088992
7145	0.094106718542	0.135052807540	0.040946088999
7147	0.094106718535	0.135052807540	0.040946089005
7149	0.094106718528	0.135052807540	0.040946089012
7151	0.094106718522	0.135052807540	0.040946089018
7153	0.094106718515	0.135052807540	0.040946089025
7155	0.094106718508	0.135052807540	0.040946089031
7157	0.094106718502	0.135052807540	0.040946089038
7159	0.094106718495	0.135052807540	0.040946089044
7161	0.094106718489	0.135052807539	0.040946089051
7163	0.094106718482	0.135052807539	0.040946089057
7165	0.094106718475	0.135052807539	0.040946089064
7167	0.094106718469	0.135052807539	0.040946089071
7169	0.094106718462	0.135052807539	0.040946089077
7171	0.094106718455	0.135052807539	0.040946089084
7173	0.094106718449	0.135052807539	0.040946089090
7175	0.094106718442	0.135052807539	0.040946089097
7177	0.094106718435	0.135052807539	0.040946089103
7179	0.094106718429	0.135052807539	0.040946089110
7181	0.094106718422	0.135052807538	0.040946089116
7183	0.094106718416	0.135052807538	0.040946089123
7185	0.094106718409	0.135052807538	0.040946089129
7187	0.094106718402	0.135052807538	0.040946089136
7189	0.094106718396	0.135052807538	0.040946089142
7191	0.094106718389	0.135052807538	0.040946089149
7193	0.094106718383	0.135052807538	0.040946089155
7195	0.094106718376	0.135052807538	0.040946089162
7197	0.094106718369	0.135052807538	0.040946089168
7199	0.094106718363	0.135052807538	0.040946089175
7201	0.094106718356	0.135052807537	0.040946089181
7203	0.094106718350	0.135052807537	0.040946089188
7205	0.094106718343	0.135052807537	0.040946089194
7207	0.094106718336	0.135052807537	0.040946089201
7209	0.094106718330	0.135052807537	0.040946089207
7211	0.094106718323	0.135052807537	0.040946089214
7213	0.094106718317	0.135052807537	0.040946089220
7215	0.094106718310	0.135052807537	0.040946089227
7217	0.094106718303	0.135052807537	0.040946089233
7219	0.094106718297	0.135052807537	0.040946089240
7221	0.094106718290	0.135052807536	0.040946089246
7223	0.094106718284	0.135052807536	0.040946089253
7225	0.094106718277	0.135052807536	0.040946089259
7227	0.094106718271	0.135052807536	0.040946089266
7229	0.094106718264	0.135052807536	0.040946089272
7231	0.094106718257	0.135052807536	0.040946089279
7233	0.094106718251	0.135052807536	0.040946089285
7235	0.094106718244	0.135052807536	0.040946089291
7237	0.094106718238	0.135052807536	0.040946089298
7239	0.094106718231	0.135052807536	0.040946089304
7241	0.094106718225	0.135052807535	0.040946089311
7243	0.094106718218	0.135052807535	0.040946089317
7245	0.094106718211	0.135052807535	0.040946089324
7247	0.094106718205	0.135052807535	0.040946089330
7249	0.094106718198	0.135052807535	0.040946089337
7251	0.094106718192	0.135052807535	0.040946089343
7253	0.094106718185	0.135052807535	0.040946089350
7255	0.094106718179	0.135052807535	0.040946089356
7257	0.094106718172	0.135052807535	0.040946089362
7259	0.094106718166	0.135052807535	0.040946089369
7261	0.094106718159	0.135052807534	0.040946089375
7263	0.094106718153	0.135052807534	0.040946089382
7265	0.094106718146	0.135052807534	0.040946089388
7267	0.094106718140	0.135052807534	0.040946089395
7269	0.094106718133	0.135052807534	0.040946089401
7271	0.094106718127	0.135052807534	0.040946089407
7273	0.094106718120	0.135052807534	0.040946089414
7275	0.094106718113	0.135052807534	0.040946089420
7277	0.094106718107	0.135052807534	0.040946089427
7279	0.094106718100	0.135052807533	0.040946089433
7281	0.094106718094	0.135052807533	0.040946089439
7283	0.094106718087	0.135052807533	0.040946089446
7285	0.094106718081	0.135052807533	0.040946089452
7287	0.094106718074	0.135052807533	0.040946089459
7289	0.094106718068	0.135052807533	0.040946089465
7291	0.094106718061	0.135052807533	0.040946089471
7293	0.094106718055	0.135052807533	0.040946089478
7295	0.094106718048	0.135052807533	0.040946089484
7297	0.094106718042	0.135052807532	0.040946089491
7299	0.094106718035	0.135052807532	0.040946089497
7301	0.094106718029	0.135052807532	0.040946089503
7303	0.094106718022	0.135052807532	0.040946089510
7305	0.094106718016	0.135052807532	0.040946089516
7307	0.094106718009	0.135052807532	0.040946089522
7309	0.094106718003	0.135052807532	0.040946089529
7311	0.094106717997	0.135052807532	0.040946089535
7313	0.094106717990	0.135052807532	0.040946089542
7315	0.094106717984	0.135052807531	0.040946089548
7317	0.094106717977	0.135052807531	0.040946089554
7319	0.094106717971	0.135052807531	0.040946089561
7321	0.094106717964	0.135052807531	0.040946089567
7323	0.094106717958	0.135052807531	0.040946089573
7325	0.094106717951	0.135052807531	0.040946089580
7327	0.094106717945	0.135052807531	0.040946089586
7329	0.094106717938	0.135052807531	0.040946089592
7331	0.094106717932	0.135052807531	0.040946089599
7333	0.094106717925	0.135052807530	0.040946089605
7335	0.094106717919	0.135052807530	0.040946089611
7337	0.094106717913	0.135052807530	0.040946089618
7339	0.094106717906	0.135052807530	0.040946089624
7341	0.094106717900	0.135052807530	0.040946089630
7343	0.094106717893	0.135052807530	0.040946089637
7345	0.094106717887	0.135052807530	0.040946089643
7347	0.094106717880	0.135052807530	0.040946089649
7349	0.094106717874	0.135052807530	0.040946089656
7351	0.094106717868	0.135052807529	0.040946089662
7353	0.094106717861	0.135052807529	0.040946089668
7355	0.094106717855	0.135052807529	0.040946089675
7357	0.094106717848	0.135052807529	0.040946089681
7359	0.094106717842	0.135052807529	0.040946089687
7361	0.094106717835	0.135052807529	0.040946089693
7363	0.094106717829	0.135052807529	0.040946089700
7365	0.094106717823	0.135052807529	0.040946089706
7367	0.094106717816	0.135052807529	0.040946089712
7369	0.094106717810	0.135052807528	0.040946089719
7371	0.094106717803	0.135052807528	0.040946089725
7373	0.094106717797	0.135052807528	0.040946089731
7375	0.094106717791	0.135052807528	0.040946089737
7377	0.094106717784	0.135052807528	0.040946089744
7379	0.094106717778	0.135052807528	0.040946089750
7381	0.094106717772	0.135052807528	0.040946089756
7383	0.094106717765	0.135052807528	0.040946089762
7385	0.094106717759	0.135052807527	0.040946089769
7387	0.094106717752	0.135052807527	0.040946089775
7389	0.094106717746	0.135052807527	0.040946089781
7391	0.094106717740	0.135052807527	0.040946089787
7393	0.094106717733	0.135052807527	0.040946089794
7395	0.094106717727	0.135052807527	0.040946089800
7397	0.094106717721	0.135052807527	0.040946089806
7399	0.094106717714	0.135052807527	0.040946089812
7401	0.094106717708	0.135052807527	0.040946089819
7403	0.094106717702	0.135052807526	0.040946089825
7405	0.094106717695	0.135052807526	0.040946089831
7407	0.094106717689	0.135052807526	0.040946089837
7409	0.094106717682	0.135052807526	0.040946089844
7411	0.094106717676	0.135052807526	0.040946089850
7413	0.094106717670	0.135052807526	0.040946089856
7415	0.094106717663	0.135052807526	0.040946089862
7417	0.094106717657	0.135052807526	0.040946089868
7419	0.094106717651	0.135052807525	0.040946089875
7421	0.094106717644	0.135052807525	0.040946089881
7423	0.094106717638	0.135052807525	0.040946089887
7425	0.094106717632	0.135052807525	0.040946089893
7427	0.094106717626	0.135052807525	0.040946089899
7429	0.094106717619	0.135052807525	0.040946089906
7431	0.094106717613	0.135052807525	0.040946089912
7433	0.094106717607	0.135052807525	0.040946089918
7435	0.094106717600	0.135052807524	0.040946089924
7437	0.094106717594	0.135052807524	0.040946089930
7439	0.094106717588	0.135052807524	0.040946089937
7441	0.094106717581	0.135052807524	0.040946089943
7443	0.094106717575	0.135052807524	0.040946089949
7445	0.094106717569	0.135052807524	0.040946089955
7447	0.094106717563	0.135052807524	0.040946089961
7449	0.094106717556	0.135052807524	0.040946089967
7451	0.094106717550	0.135052807524	0.040946089974
7453	0.094106717544	0.135052807523	0.040946089980
7455	0.094106717537	0.135052807523	0.040946089986
7457	0.094106717531	0.135052807523	0.040946089992
7459	0.094106717525	0.135052807523	0.040946089998
7461	0.094106717519	0.135052807523	0.040946090004
7463	0.094106717512	0.135052807523	0.040946090010
7465	0.094106717506	0.135052807523	0.040946090017
7467	0.094106717500	0.135052807523	0.040946090023
7469	0.094106717494	0.135052807522	0.040946090029
7471	0.094106717487	0.135052807522	0.040946090035
7473	0.094106717481	0.135052807522	0.040946090041
7475	0.094106717475	0.135052807522	0.040946090047
7477	0.094106717469	0.135052807522	0.040946090053
7479	0.094106717462	0.135052807522	0.040946090059
7481	0.094106717456	0.135052807522	0.040946090066
7483	0.094106717450	0.135052807522	0.040946090072
7485	0.094106717444	0.135052807521	0.040946090078
7487	0.094106717437	0.135052807521	0.040946090084
7489	0.094106717431	0.135052807521	0.040946090090
7491	0.094106717425	0.135052807521	0.040946090096
7493	0.094106717419	0.135052807521	0.040946090102
7495	0.094106717413	0.135052807521	0.040946090108
7497	0.094106717406	0.135052807521	0.040946090114
7499	0.094106717400	0.135052807521	0.040946090120
7501	0.094106717394	0.135052807520	0.040946090126
7503	0.094106717388	0.135052807520	0.040946090133
7505	0.094106717382	0.135052807520	0.040946090139
7507	0.094106717375	0.135052807520	0.040946090145
7509	0.094106717369	0.135052807520	0.040946090151
7511	0.094106717363	0.135052807520	0.040946090157
7513	0.094106717357	0.135052807520	0.040946090163
7515	0.094106717351	0.135052807519	0.040946090169
7517	0.094106717344	0.135052807519	0.040946090175
7519	0.094106717338	0.135052807519	0.040946090181
7521	0.094106717332	0.135052807519	0.040946090187
7523	0.094106717326	0.135052807519	0.040946090193
7525	0.094106717320	0.135052807519	0.040946090199
7527	0.094106717314	0.135052807519	0.040946090205
7529	0.094106717307	0.135052807519	0.040946090211
7531	0.094106717301	0.135052807518	0.040946090217
7533	0.094106717295	0.135052807518	0.040946090223
7535	0.094106717289	0.135052807518	0.040946090229
7537	0.094106717283	0.135052807518	0.040946090235
7539	0.094106717277	0.135052807518	0.040946090241
7541	0.094106717271	0.135052807518	0.040946090247
7543	0.094106717264	0.135052807518	0.040946090253
7545	0.094106717258	0.135052807518	0.040946090259
7547	0.094106717252	0.135052807517	0.040946090265
7549	0.094106717246	0.135052807517	0.040946090271
7551	0.094106717240	0.135052807517	0.040946090277
7553	0.094106717234	0.135052807517	0.040946090283
7555	0.094106717228	0.135052807517	0.040946090289
7557	0.094106717222	0.135052807517	0.040946090295
7559	0.094106717215	0.135052807517	0.040946090301
7561	0.094106717209	0.135052807516	0.040946090307
7563	0.094106717203	0.135052807516	0.040946090313
7565	0.094106717197	0.135052807516	0.040946090319
7567	0.094106717191	0.135052807516	0.040946090325
7569	0.094106717185	0.135052807516	0.040946090331
7571	0.094106717179	0.135052807516	0.040946090337
7573	0.094106717173	0.135052807516	0.040946090343
7575	0.094106717167	0.135052807516	0.040946090349
7577	0.094106717161	0.135052807515	0.040946090355
7579	0.094106717155	0.135052807515	0.040946090361
7581	0.094106717148	0.135052807515	0.040946090367
7583	0.094106717142	0.135052807515	0.040946090373
7585	0.094106717136	0.135052807515	0.040946090379
7587	0.094106717130	0.135052807515	0.040946090384
7589	0.094106717124	0.135052807515	0.040946090390
7591	0.094106717118	0.135052807514	0.040946090396
7593	0.094106717112	0.135052807514	0.040946090402
7595	0.094106717106	0.135052807514	0.040946090408
7597	0.094106717100	0.135052807514	0.040946090414
7599	0.094106717094	0.135052807514	0.040946090420
7601	0.094106717088	0.135052807514	0.040946090426
7603	0.094106717082	0.135052807514	0.040946090432
7605	0.094106717076	0.135052807514	0.040946090438
7607	0.094106717070	0.135052807513	0.040946090444
7609	0.094106717064	0.135052807513	0.040946090449
7611	0.094106717058	0.135052807513	0.040946090455
7613	0.094106717052	0.135052807513	0.040946090461
7615	0.094106717046	0.135052807513	0.040946090467
7617	0.094106717040	0.135052807513	0.040946090473
7619	0.094106717034	0.135052807513	0.040946090479
7621	0.094106717028	0.135052807512	0.040946090485
7623	0.094106717022	0.135052807512	0.040946090491
7625	0.094106717016	0.135052807512	0.040946090496
7627	0.094106717010	0.135052807512	0.040946090502
7629	0.094106717004	0.135052807512	0.040946090508
7631	0.094106716998	0.135052807512	0.040946090514
7633	0.094106716992	0.135052807512	0.040946090520
7635	0.094106716986	0.135052807511	0.040946090526
7637	0.094106716980	0.135052807511	0.040946090532
7639	0.094106716974	0.135052807511	0.040946090537
7641	0.094106716968	0.135052807511	0.040946090543
7643	0.094106716962	0.135052807511	0.040946090549
7645	0.094106716956	0.135052807511	0.040946090555
7647	0.094106716950	0.135052807511	0.040946090561
7649	0.094106716944	0.135052807511	0.040946090567
7651	0.094106716938	0.135052807510	0.040946090572
7653	0.094106716932	0.135052807510	0.040946090578
7655	0.094106716926	0.135052807510	0.040946090584
7657	0.094106716920	0.135052807510	0.040946090590
7659	0.094106716914	0.135052807510	0.040946090596
7661	0.094106716908	0.135052807510	0.040946090601
7663	0.094106716902	0.135052807510	0.040946090607
7665	0.094106716896	0.135052807509	0.040946090613
7667	0.094106716891	0.135052807509	0.040946090619
7669	0.094106716885	0.135052807509	0.040946090624
7671	0.094106716879	0.135052807509	0.040946090630
7673	0.094106716873	0.135052807509	0.040946090636
7675	0.094106716867	0.135052807509	0.040946090642
7677	0.094106716861	0.135052807509	0.040946090648
7679	0.094106716855	0.135052807508	0.040946090653
7681	0.094106716849	0.135052807508	0.040946090659
7683	0.094106716843	0.135052807508	0.040946090665
7685	0.094106716837	0.135052807508	0.040946090671
7687	0.094106716832	0.135052807508	0.040946090676
7689	0.094106716826	0.135052807508	0.040946090682
7691	0.094106716820	0.135052807508	0.040946090688
7693	0.094106716814	0.135052807507	0.040946090694
7695	0.094106716808	0.135052807507	0.040946090699
7697	0.094106716802	0.135052807507	0.040946090705
7699	0.094106716796	0.135052807507	0.040946090711
7701	0.094106716790	0.135052807507	0.040946090716
7703	0.094106716785	0.135052807507	0.040946090722
7705	0.094106716779	0.135052807507	0.040946090728
7707	0.094106716773	0.135052807506	0.040946090734
7709	0.094106716767	0.135052807506	0.040946090739
7711	0.094106716761	0.135052807506	0.040946090745
7713	0.094106716755	0.135052807506	0.040946090751
7715	0.094106716749	0.135052807506	0.040946090756
7717	0.094106716744	0.135052807506	0.040946090762
7719	0.094106716738	0.135052807506	0.040946090768
7721	0.094106716732	0.135052807505	0.040946090773
7723	0.094106716726	0.135052807505	0.040946090779
7725	0.094106716720	0.135052807505	0.040946090785
7727	0.094106716714	0.135052807505	0.040946090791
7729	0.094106716709	0.135052807505	0.040946090796
7731	0.094106716703	0.135052807505	0.040946090802
7733	0.094106716697	0.135052807505	0.040946090808
7735	0.094106716691	0.135052807504	0.040946090813
7737	0.094106716685	0.135052807504	0.040946090819
7739	0.094106716680	0.135052807504	0.040946090824
7741	0.094106716674	0.135052807504	0.040946090830
7743	0.094106716668	0.135052807504	0.040946090836
7745	0.094106716662	0.135052807504	0.040946090841
7747	0.094106716656	0.135052807504	0.040946090847
7749	0.094106716651	0.135052807503	0.040946090853
7751	0.094106716645	0.135052807503	0.040946090858
7753	0.094106716639	0.135052807503	0.040946090864
7755	0.094106716633	0.135052807503	0.040946090870
7757	0.094106716628	0.135052807503	0.040946090875
7759	0.094106716622	0.135052807503	0.040946090881
7761	0.094106716616	0.135052807503	0.040946090886
7763	0.094106716610	0.135052807502	0.040946090892
7765	0.094106716605	0.135052807502	0.040946090898
7767	0.094106716599	0.135052807502	0.040946090903
7769	0.094106716593	0.135052807502	0.040946090909
7771	0.094106716587	0.135052807502	0.040946090914
7773	0.094106716582	0.135052807502	0.040946090920
7775	0.094106716576	0.135052807502	0.040946090926
7777	0.094106716570	0.135052807501	0.040946090931
7779	0.094106716565	0.135052807501	0.040946090937
7781	0.094106716559	0.135052807501	0.040946090942
7783	0.094106716553	0.135052807501	0.040946090948
7785	0.094106716547	0.135052807501	0.040946090953
7787	0.094106716542	0.135052807501	0.040946090959
7789	0.094106716536	0.135052807501	0.040946090965
7791	0.094106716530	0.135052807500	0.040946090970
7793	0.094106716525	0.135052807500	0.040946090976
7795	0.094106716519	0.135052807500	0.040946090981
7797	0.094106716513	0.135052807500	0.040946090987
7799	0.094106716507	0.135052807500	0.040946090992
7801	0.094106716502	0.135052807500	0.040946090998
7803	0.094106716496	0.135052807499	0.040946091003
7805	0.094106716490	0.135052807499	0.040946091009
7807	0.094106716485	0.135052807499	0.040946091014
7809	0.094106716479	0.135052807499	0.040946091020
7811	0.094106716473	0.135052807499	0.040946091025
7813	0.094106716468	0.135052807499	0.040946091031
7815	0.094106716462	0.135052807499	0.040946091036
7817	0.094106716456	0.135052807498	0.040946091042
7819	0.094106716451	0.135052807498	0.040946091047
7821	0.094106716445	0.135052807498	0.040946091053
7823	0.094106716440	0.135052807498	0.040946091058
7825	0.094106716434	0.135052807498	0.040946091064
7827	0.094106716428	0.135052807498	0.040946091069
7829	0.094106716423	0.135052807498	0.040946091075
7831	0.094106716417	0.135052807497	0.040946091080
7833	0.094106716411	0.135052807497	0.040946091086
7835	0.094106716406	0.135052807497	0.040946091091
7837	0.094106716400	0.135052807497	0.040946091097
7839	0.094106716395	0.135052807497	0.040946091102
7841	0.094106716389	0.135052807497	0.040946091108
7843	0.094106716383	0.135052807496	0.040946091113
7845	0.094106716378	0.135052807496	0.040946091119
7847	0.094106716372	0.135052807496	0.040946091124
7849	0.094106716367	0.135052807496	0.040946091130
7851	0.094106716361	0.135052807496	0.040946091135
7853	0.094106716355	0.135052807496	0.040946091140
7855	0.094106716350	0.135052807496	0.040946091146
7857	0.094106716344	0.135052807495	0.040946091151
7859	0.094106716339	0.135052807495	0.040946091157
7861	0.094106716333	0.135052807495	0.040946091162
7863	0.094106716327	0.135052807495	0.040946091168
7865	0.094106716322	0.135052807495	0.040946091173
7867	0.094106716316	0.135052807495	0.040946091178
7869	0.094106716311	0.135052807495	0.040946091184
7871	0.094106716305	0.135052807494	0.040946091189
7873	0.094106716300	0.135052807494	0.040946091195
7875	0.094106716294	0.135052807494	0.040946091200
7877	0.094106716289	0.135052807494	0.040946091205
7879	0.094106716283	0.135052807494	0.040946091211
7881	0.094106716278	0.135052807494	0.040946091216
7883	0.094106716272	0.135052807493	0.040946091221
7885	0.094106716266	0.135052807493	0.040946091227
7887	0.094106716261	0.135052807493	0.040946091232
7889	0.094106716255	0.135052807493	0.040946091238
7891	0.094106716250	0.135052807493	0.040946091243
7893	0.094106716244	0.135052807493	0.040946091248
7895	0.094106716239	0.135052807493	0.040946091254
7897	0.094106716233	0.135052807492	0.040946091259
7899	0.094106716228	0.135052807492	0.040946091264
7901	0.094106716222	0.135052807492	0.040946091270
7903	0.094106716217	0.135052807492	0.040946091275
7905	0.094106716211	0.135052807492	0.040946091280
7907	0.094106716206	0.135052807492	0.040946091286
7909	0.094106716200	0.135052807491	0.040946091291
7911	0.094106716195	0.135052807491	0.040946091296
7913	0.094106716189	0.135052807491	0.040946091302
7915	0.094106716184	0.135052807491	0.040946091307
7917	0.094106716179	0.135052807491	0.040946091312
7919	0.094106716173	0.135052807491	0.040946091318
7921	0.094106716168	0.135052807491	0.040946091323
7923	0.094106716162	0.135052807490	0.040946091328
7925	0.094106716157	0.135052807490	0.040946091334
7927	0.094106716151	0.135052807490	0.040946091339
7929	0.094106716146	0.135052807490	0.040946091344
7931	0.094106716140	0.135052807490	0.040946091349
7933	0.094106716135	0.135052807490	0.040946091355
7935	0.094106716130	0.135052807489	0.040946091360
7937	0.094106716124	0.135052807489	0.040946091365
7939	0.094106716119	0.135052807489	0.040946091371
7941	0.094106716113	0.135052807489	0.040946091376
7943	0.094106716108	0.135052807489	0.040946091381
7945	0.094106716102	0.135052807489	0.040946091386
7947	0.094106716097	0.135052807489	0.040946091392
7949	0.094106716092	0.135052807488	0.040946091397
7951	0.094106716086	0.135052807488	0.040946091402
7953	0.094106716081	0.135052807488	0.040946091407
7955	0.094106716075	0.135052807488	0.040946091413
7957	0.094106716070	0.135052807488	0.040946091418
7959	0.094106716065	0.135052807488	0.040946091423
7961	0.094106716059	0.135052807487	0.040946091428
7963	0.094106716054	0.135052807487	0.040946091433
7965	0.094106716048	0.135052807487	0.040946091439
7967	0.094106716043	0.135052807487	0.040946091444
7969	0.094106716038	0.135052807487	0.040946091449
7971	0.094106716032	0.135052807487	0.040946091454
7973	0.094106716027	0.135052807487	0.040946091460
7975	0.094106716022	0.135052807486	0.040946091465
7977	0.094106716016	0.135052807486	0.040946091470
7979	0.094106716011	0.135052807486	0.040946091475
7981	0.094106716006	0.135052807486	0.040946091480
7983	0.094106716000	0.135052807486	0.040946091485
7985	0.094106715995	0.135052807486	0.040946091491
7987	0.094106715990	0.135052807485	0.040946091496
7989	0.094106715984	0.135052807485	0.040946091501
7991	0.094106715979	0.135052807485	0.040946091506
7993	0.094106715974	0.135052807485	0.040946091511
7995	0.094106715968	0.135052807485	0.040946091517
7997	0.094106715963	0.135052807485	0.040946091522
7999	0.094106715958	0.135052807485	0.040946091527
8001	0.094106715952	0.135052807484	0.040946091532

